Lipid Bilayer Hydrodynamic Drag

The hydrodynamic drag at a lipid bilayer surface determines in part the flow properties of suspensions of cells and liposomes. Given the fluidity of lipid bilayers, it is not obvious a priori whether solid-like no-slip, liquid-like no-stress, or intermediate boundary conditions apply at the water-bilayer interface. Though no-slip conditions have been widely assumed for many decades, this fundamental aspect of membrane rheology has, to our knowledge, never been directly measured for free bilayers. We applied light sheet fluorescence microscopy to image freely diffusing phospholipid vesicles and determined the hydrodynamic drag coefficient $C \pi \eta R$, where $\eta$ is the external fluid viscosity, $R$ is the vesicle radius, and the dimensionless $C$ characterizes the flow boundary condition. We find that $C = 5.92 \pm 0.13$ (stat.) $\pm 0.16$ (syst.), matching the theoretical value of $C=6$ for a no-slip boundary and far from the $C=4$ value for a zero shear stress boundary

==> Supplementary_Data.txt <==
Supplementary Material for "Lipid Bilayer Hydrodynamic Drag"

Philip Jahl and Raghuveer Parthasarathy

In this file we provide the diffusion coefficient (D), boundary constant (C), radius (R), and trajectories of 29 microspheres (beads) followed by 25 water droplets, followed by 26 lipid vesicles. 

UNITS:
D - micron^2/s
C - unitless
R - microns
position - microns

FRAME RATE:
beads: 33.33 frames/second
water droplets: 8.33 frames/second
lipid vesicles: 33.33 frames/second

-----------------------------------------------------------------

Bead Trajectories

Bead 1

D = 0.0265
C = 6.1229
R = 7.2576
position = 
   2.0338224e+01
   2.0332062e+01
   2.0385705e+01
   2.0375201e+01
   2.0295303e+01
   2.0297402e+01
   2.0261336e+01
   2.0297453e+01
   2.0346621e+01
   2.0353543e+01
   2.0316749e+01
   2.0307002e+01
   2.0331609e+01
   2.0317315e+01
   2.0318967e+01
   2.0348607e+01
   2.0374169e+01
   2.0325318e+01
   2.0275332e+01
   2.0293208e+01
   2.0322940e+01
   2.0320285e+01
   2.0357652e+01
   2.0390081e+01
   2.0448938e+01
   2.0481205e+01
   2.0530711e+01
   2.0558621e+01
   2.0587409e+01
   2.0568487e+01
   2.0573096e+01
   2.0569709e+01
   2.0575757e+01
   2.0506403e+01
   2.0509019e+01
   2.0553161e+01
   2.0564573e+01
   2.0546238e+01
   2.0532088e+01
   2.0526124e+01
   2.0564799e+01
   2.0518026e+01
   2.0523797e+01
   2.0476727e+01
   2.0515981e+01
   2.0569181e+01
   2.0580600e+01
   2.0609413e+01
   2.0606486e+01
   2.0590050e+01
   2.0561286e+01
   2.0547403e+01
   2.0536277e+01
   2.0528419e+01
   2.0622856e+01
   2.0655433e+01
   2.0653890e+01
   2.0666641e+01
   2.0685658e+01
   2.0709032e+01
   2.0701279e+01
   2.0696661e+01
   2.0706266e+01
   2.0725381e+01
   2.0710574e+01
   2.0675743e+01
   2.0700072e+01
   2.0680986e+01
   2.0642259e+01
   2.0601932e+01
   2.0610863e+01
   2.0633860e+01
   2.0638843e+01
   2.0659089e+01
   2.0623079e+01
   2.0545925e+01
   2.0565939e+01
   2.0532446e+01
   2.0521943e+01
   2.0502149e+01
   2.0467060e+01
   2.0454437e+01
   2.0418804e+01
   2.0375382e+01
   2.0377482e+01
   2.0393766e+01
   2.0405395e+01
   2.0429980e+01
   2.0412977e+01
   2.0458971e+01
   2.0456413e+01
   2.0397587e+01
   2.0395295e+01
   2.0395824e+01
   2.0419703e+01
   2.0438881e+01
   2.0438904e+01
   2.0493514e+01
   2.0470373e+01
   2.0463746e+01
   2.0440821e+01
   2.0456176e+01
   2.0476085e+01
   2.0542927e+01
   2.0574696e+01
   2.0580830e+01
   2.0509661e+01
   2.0533101e+01
   2.0471723e+01
   2.0426331e+01
   2.0357350e+01
   2.0301838e+01
   2.0291045e+01
   2.0260976e+01
   2.0295580e+01
   2.0329970e+01
   2.0354607e+01
   2.0319215e+01
   2.0239462e+01
   2.0209561e+01
   2.0244257e+01
   2.0206720e+01
   2.0159123e+01
   2.0164146e+01
   2.0139020e+01
   2.0119260e+01
   2.0101091e+01
   2.0111544e+01
   2.0079395e+01
   2.0098511e+01
   2.0116499e+01
   2.0098196e+01
   2.0095168e+01
   2.0159695e+01
   2.0178678e+01
   2.0197927e+01
   2.0244324e+01
   2.0222363e+01
   2.0208932e+01
   2.0211867e+01
   2.0238122e+01
   2.0246182e+01
   2.0233143e+01
   2.0269031e+01
   2.0319113e+01
   2.0327874e+01
   2.0298518e+01
   2.0270101e+01
   2.0254765e+01
   2.0211082e+01
   2.0188363e+01
   2.0197775e+01
   2.0149731e+01
   2.0086158e+01
   2.0109111e+01
   2.0141811e+01
   2.0150027e+01
   2.0112367e+01
   2.0135742e+01
   2.0146898e+01
   2.0091399e+01
   2.0040053e+01
   2.0047098e+01
   2.0091619e+01
   2.0114258e+01
   2.0117089e+01
   2.0104671e+01
   2.0094760e+01
   2.0038726e+01
   2.0021004e+01
   2.0101147e+01
   2.0151175e+01
   2.0183203e+01
   2.0159545e+01
   2.0182653e+01
   2.0205608e+01
   2.0196901e+01
   2.0223780e+01
   2.0273954e+01
   2.0215538e+01
   2.0201554e+01
   2.0168280e+01
   2.0125890e+01
   2.0099904e+01
   2.0075269e+01
   2.0124534e+01
   2.0095062e+01
   2.0106376e+01
   2.0121994e+01
   2.0120920e+01
   2.0097629e+01
   2.0116231e+01
   2.0071232e+01
   2.0109471e+01
   2.0049367e+01
   2.0045926e+01
   2.0017471e+01
   2.0016317e+01
   2.0034950e+01
   2.0012945e+01
   1.9965182e+01
   1.9904397e+01
   1.9890324e+01
   1.9953399e+01
   1.9968590e+01
   1.9919491e+01
   1.9853211e+01
   1.9845993e+01
   1.9805018e+01
   1.9784010e+01
   1.9746487e+01
   1.9727691e+01
   1.9638963e+01
   1.9540960e+01
   1.9485866e+01
   1.9547094e+01
   1.9568119e+01
   1.9555978e+01
   1.9560451e+01
   1.9567279e+01
   1.9551622e+01
   1.9584345e+01
   1.9566247e+01
   1.9569689e+01
   1.9616495e+01
   1.9584818e+01
   1.9605664e+01
   1.9573923e+01
   1.9573283e+01
   1.9540971e+01
   1.9592155e+01
   1.9647285e+01
   1.9640266e+01
   1.9620914e+01
   1.9660141e+01
   1.9664853e+01
   1.9684399e+01
   1.9710236e+01
   1.9738431e+01
   1.9781255e+01
   1.9816600e+01
   1.9847198e+01
   1.9863005e+01
   1.9889739e+01
   1.9890546e+01
   1.9827085e+01
   1.9801845e+01
   1.9753976e+01
   1.9732175e+01
   1.9742314e+01
   1.9728878e+01
   1.9782395e+01
   1.9804377e+01
   1.9804478e+01
   1.9801584e+01
   1.9775870e+01
   1.9758356e+01
   1.9759673e+01
   1.9711729e+01
   1.9710884e+01
   1.9686988e+01
   1.9647646e+01
   1.9672042e+01
   1.9682440e+01
   1.9711492e+01
   1.9699476e+01
   1.9724101e+01
   1.9682708e+01
   1.9633128e+01
   1.9677066e+01
   1.9767018e+01
   1.9790251e+01
   1.9840507e+01
   1.9902808e+01
   1.9907267e+01
   1.9920859e+01
   1.9908595e+01
   1.9897891e+01
   1.9932371e+01
   1.9902029e+01
   1.9843248e+01
   1.9839250e+01
   1.9824361e+01
   1.9819778e+01
   1.9803957e+01
   1.9840930e+01
   1.9824611e+01
   1.9803807e+01
   1.9843639e+01
   1.9850960e+01
   1.9822130e+01
   1.9801876e+01
   1.9824699e+01
   1.9815003e+01
   1.9812554e+01
   1.9800833e+01
   1.9792470e+01
   1.9801952e+01
   1.9774800e+01
   1.9786450e+01
   1.9797790e+01
   1.9743562e+01
   1.9731709e+01
   1.9731643e+01
   1.9728409e+01
   1.9653629e+01
   1.9584065e+01
   1.9567936e+01
   1.9545156e+01
   1.9591881e+01
   1.9588373e+01
   1.9543679e+01
   1.9543741e+01
   1.9582205e+01
   1.9574746e+01
   1.9629900e+01
   1.9668188e+01
   1.9718087e+01
   1.9735177e+01
   1.9713557e+01
   1.9730965e+01
   1.9710248e+01
   1.9752279e+01
   1.9787622e+01
   1.9709869e+01
   1.9637410e+01
   1.9580338e+01
   1.9562844e+01
   1.9560190e+01
   1.9540878e+01
   1.9584744e+01
   1.9667415e+01
   1.9667791e+01
   1.9665366e+01
   1.9677367e+01
   1.9687218e+01
   1.9648245e+01
   1.9662517e+01
   1.9681674e+01
   1.9639595e+01
   1.9679139e+01
   1.9718492e+01
   1.9796987e+01
   1.9842929e+01
   1.9872767e+01
   1.9906711e+01
   1.9947336e+01
   1.9899100e+01
   1.9892719e+01
   1.9922432e+01
   1.9920638e+01
   1.9919239e+01
   1.9956659e+01
   1.9967625e+01
   1.9970149e+01
   1.9950298e+01
   1.9914047e+01
   1.9904601e+01
   1.9903283e+01
   1.9957143e+01
   1.9877983e+01
   1.9901070e+01
   1.9924208e+01
   1.9886060e+01
   1.9894324e+01
   1.9890729e+01
   1.9895741e+01
   1.9873427e+01
   1.9873819e+01
   1.9946488e+01
   1.9961173e+01
   1.9942780e+01
   1.9948888e+01
   2.0028297e+01
   1.9980186e+01
   1.9986874e+01
   1.9992107e+01
   1.9984746e+01
   1.9970662e+01
   1.9906400e+01
   1.9857100e+01
   1.9859319e+01
   1.9922360e+01
   1.9921429e+01
   1.9935570e+01
   1.9924026e+01
   1.9852644e+01
   1.9877767e+01
   1.9798550e+01
   1.9866211e+01
   1.9863765e+01
   1.9827942e+01
   1.9836846e+01
   1.9793926e+01
   1.9691822e+01
   1.9742248e+01
   1.9749251e+01
   1.9694453e+01
   1.9693626e+01
   1.9697725e+01
   1.9712988e+01
   1.9810515e+01
   1.9764356e+01
   1.9788863e+01
   1.9838559e+01
   1.9817002e+01
   1.9788674e+01
   1.9782612e+01
   1.9759976e+01
   1.9799420e+01
   1.9759533e+01
   1.9721847e+01
   1.9741003e+01
   1.9777042e+01
   1.9775912e+01
   1.9769735e+01
   1.9771161e+01
   1.9690114e+01
   1.9691374e+01
   1.9698708e+01
   1.9673393e+01
   1.9691551e+01
   1.9694168e+01
   1.9693268e+01
   1.9676382e+01
   1.9683501e+01
   1.9683820e+01
   1.9677008e+01
   1.9689999e+01
   1.9673144e+01
   1.9663287e+01
   1.9636451e+01
   1.9650397e+01
   1.9643380e+01
   1.9679148e+01
   1.9717688e+01
   1.9745493e+01
   1.9691029e+01
   1.9732797e+01
   1.9773666e+01
   1.9795664e+01
   1.9808674e+01
   1.9826122e+01
   1.9824307e+01
   1.9854475e+01
   1.9892456e+01
   1.9927434e+01
   1.9914134e+01
   1.9930827e+01
   1.9941034e+01
   1.9937692e+01
   1.9979761e+01
   2.0007879e+01
   1.9977015e+01
   1.9966838e+01
   1.9909684e+01
   1.9943553e+01
   1.9992100e+01
   2.0004754e+01
   1.9975608e+01
   1.9972057e+01
   1.9955894e+01
   1.9963326e+01
   1.9892837e+01
   1.9847774e+01
   1.9866787e+01
   1.9865590e+01
   1.9861880e+01
   1.9886977e+01
   1.9833598e+01
   1.9826242e+01
   1.9836828e+01
   1.9848714e+01
   1.9909752e+01
   1.9998979e+01
   2.0052560e+01
   2.0041228e+01
   2.0044879e+01
   2.0045649e+01
   2.0041386e+01
   2.0031328e+01
   2.0041289e+01
   1.9982829e+01
   1.9951627e+01
   1.9949373e+01
   1.9966424e+01
   1.9971336e+01
   1.9961328e+01
   1.9969706e+01
   1.9965534e+01
   1.9977715e+01
   1.9985903e+01
   1.9960421e+01
   2.0007875e+01
   1.9994745e+01
   2.0007992e+01
   2.0034551e+01
   2.0068589e+01
   2.0058134e+01
   2.0071431e+01

bead 2
D = 0.0381
C = 3.8749
R = 7.9625
position = 
   2.0555488e+01
   2.0536694e+01
   2.0569240e+01
   2.0598750e+01
   2.0623467e+01
   2.0574277e+01
   2.0503491e+01
   2.0514149e+01
   2.0514689e+01
   2.0485432e+01
   2.0473633e+01
   2.0488679e+01
   2.0510673e+01
   2.0515934e+01
   2.0445686e+01
   2.0371715e+01
   2.0307875e+01
   2.0289548e+01
   2.0355791e+01
   2.0357275e+01
   2.0315757e+01
   2.0232325e+01
   2.0196699e+01
   2.0191048e+01
   2.0174372e+01
   2.0123896e+01
   2.0156615e+01
   2.0180616e+01
   2.0177712e+01
   2.0088794e+01
   2.0047919e+01
   2.0007758e+01
   2.0067354e+01
   2.0086645e+01
   2.0142891e+01
   2.0094775e+01
   1.9985276e+01
   1.9913122e+01
   1.9971185e+01
   1.9918076e+01
   1.9895496e+01
   1.9953909e+01
   2.0051510e+01
   2.0057858e+01
   2.0010239e+01
   1.9949417e+01
   1.9878649e+01
   1.9844201e+01
   1.9836956e+01
   1.9862242e+01
   1.9863965e+01
   1.9803209e+01
   1.9838426e+01
   1.9844538e+01
   1.9844332e+01
   1.9815137e+01
   1.9795471e+01
   1.9790649e+01
   1.9838618e+01
   1.9829389e+01
   1.9771014e+01
   1.9727386e+01
   1.9692398e+01
   1.9705765e+01
   1.9699442e+01
   1.9664785e+01
   1.9600414e+01
   1.9539593e+01
   1.9509280e+01
   1.9554653e+01
   1.9573487e+01
   1.9601091e+01
   1.9607429e+01
   1.9651237e+01
   1.9603256e+01
   1.9591413e+01
   1.9516510e+01
   1.9516980e+01
   1.9542614e+01
   1.9630379e+01
   1.9637865e+01
   1.9583771e+01
   1.9555119e+01
   1.9587426e+01
   1.9593594e+01
   1.9603119e+01
   1.9499415e+01
   1.9537320e+01
   1.9535497e+01
   1.9582936e+01
   1.9550558e+01
   1.9622664e+01
   1.9611732e+01
   1.9607824e+01
   1.9606541e+01
   1.9559459e+01
   1.9498679e+01
   1.9525273e+01
   1.9618442e+01
   1.9660286e+01
   1.9603137e+01
   1.9544431e+01
   1.9479062e+01
   1.9484811e+01
   1.9513969e+01
   1.9484590e+01
   1.9455452e+01
   1.9462314e+01
   1.9488277e+01
   1.9468739e+01
   1.9445800e+01
   1.9369284e+01
   1.9344944e+01
   1.9363200e+01
   1.9389588e+01
   1.9438273e+01
   1.9345817e+01
   1.9259782e+01
   1.9223450e+01
   1.9162282e+01
   1.9089136e+01
   1.9046970e+01
   1.9080756e+01
   1.9118986e+01
   1.9176278e+01
   1.9203932e+01
   1.9127516e+01
   1.9023146e+01
   1.9015008e+01
   1.9039685e+01
   1.9018816e+01
   1.9003049e+01
   1.9012152e+01
   1.9036024e+01
   1.9059657e+01
   1.9013502e+01
   1.8945025e+01
   1.8956784e+01
   1.8994720e+01
   1.9031825e+01
   1.9000146e+01
   1.8952200e+01
   1.8989991e+01
   1.9006607e+01
   1.9005551e+01
   1.9020448e+01
   1.8996995e+01
   1.9021081e+01
   1.9058811e+01
   1.9086615e+01
   1.9081226e+01
   1.8978204e+01
   1.9018060e+01
   1.9073660e+01
   1.9027135e+01
   1.8966123e+01
   1.8899109e+01
   1.8896884e+01
   1.8951080e+01
   1.8968871e+01
   1.8959673e+01
   1.8955909e+01
   1.8940659e+01
   1.8949023e+01
   1.8967676e+01
   1.8965482e+01
   1.8909779e+01
   1.8902739e+01
   1.8919537e+01
   1.8941597e+01
   1.8919946e+01
   1.8861738e+01
   1.8872852e+01
   1.8848593e+01
   1.8861112e+01
   1.8930570e+01
   1.8923508e+01
   1.8888498e+01
   1.8882931e+01
   1.8889409e+01
   1.8901008e+01
   1.8857127e+01
   1.8795274e+01
   1.8820509e+01
   1.8854197e+01
   1.8894562e+01
   1.8842144e+01
   1.8822355e+01
   1.8886961e+01
   1.8885643e+01
   1.8873323e+01
   1.8798669e+01
   1.8730468e+01
   1.8701786e+01
   1.8698842e+01
   1.8792327e+01
   1.8777307e+01
   1.8755947e+01
   1.8764851e+01
   1.8803693e+01
   1.8795866e+01
   1.8752232e+01
   1.8752058e+01
   1.8787337e+01
   1.8838513e+01
   1.8852906e+01
   1.8871103e+01
   1.8792773e+01
   1.8767694e+01
   1.8767563e+01
   1.8744637e+01
   1.8727047e+01
   1.8665765e+01
   1.8633830e+01
   1.8673555e+01
   1.8722439e+01
   1.8705392e+01
   1.8663734e+01
   1.8699414e+01
   1.8731520e+01
   1.8781722e+01
   1.8849467e+01
   1.8857756e+01
   1.8882485e+01
   1.8901230e+01
   1.8909836e+01
   1.8892397e+01
   1.8818473e+01
   1.8772935e+01
   1.8805812e+01
   1.8832123e+01
   1.8819300e+01
   1.8785802e+01
   1.8753973e+01
   1.8789505e+01
   1.8780535e+01
   1.8718664e+01
   1.8665508e+01
   1.8645815e+01
   1.8646257e+01
   1.8707001e+01
   1.8717541e+01
   1.8702585e+01
   1.8668372e+01
   1.8675653e+01
   1.8738489e+01
   1.8750724e+01
   1.8718197e+01
   1.8657851e+01
   1.8684729e+01
   1.8696493e+01
   1.8663254e+01
   1.8636144e+01
   1.8556732e+01
   1.8618707e+01
   1.8576871e+01
   1.8617790e+01
   1.8595036e+01
   1.8612676e+01
   1.8588861e+01
   1.8639174e+01
   1.8629658e+01
   1.8550320e+01
   1.8526649e+01
   1.8579956e+01
   1.8598110e+01
   1.8563867e+01
   1.8503407e+01
   1.8527010e+01
   1.8528113e+01
   1.8537867e+01
   1.8522558e+01
   1.8512551e+01
   1.8501947e+01
   1.8502000e+01
   1.8490905e+01
   1.8494545e+01
   1.8480113e+01
   1.8427973e+01
   1.8428868e+01
   1.8431817e+01
   1.8456879e+01
   1.8338579e+01
   1.8386854e+01
   1.8408794e+01
   1.8506114e+01
   1.8490297e+01
   1.8412958e+01
   1.8302048e+01
   1.8264638e+01
   1.8339601e+01
   1.8397203e+01
   1.8391074e+01
   1.8379512e+01
   1.8360599e+01
   1.8390826e+01
   1.8363759e+01
   1.8290124e+01
   1.8220017e+01
   1.8238386e+01
   1.8240022e+01
   1.8176454e+01
   1.8118122e+01
   1.8099401e+01
   1.8059674e+01
   1.8071411e+01
   1.8012813e+01
   1.8022993e+01
   1.7962785e+01
   1.7962126e+01
   1.7938121e+01
   1.7994456e+01
   1.7919953e+01
   1.7866223e+01
   1.7792745e+01
   1.7754559e+01
   1.7742018e+01
   1.7752177e+01
   1.7761953e+01
   1.7754813e+01
   1.7768829e+01
   1.7791261e+01
   1.7757147e+01
   1.7700814e+01
   1.7662100e+01
   1.7659508e+01
   1.7672942e+01
   1.7642104e+01
   1.7628691e+01
   1.7622426e+01
   1.7572251e+01
   1.7599154e+01
   1.7582746e+01
   1.7542186e+01
   1.7536299e+01
   1.7560039e+01
   1.7566191e+01
   1.7563010e+01
   1.7503324e+01
   1.7508524e+01
   1.7531907e+01
   1.7486460e+01
   1.7469901e+01
   1.7397956e+01
   1.7403963e+01
   1.7396236e+01
   1.7424479e+01
   1.7391975e+01
   1.7330750e+01
   1.7280062e+01
   1.7321179e+01
   1.7296709e+01
   1.7300358e+01
   1.7281193e+01
   1.7228823e+01
   1.7193292e+01
   1.7153087e+01
   1.7117604e+01
   1.7115022e+01
   1.7091609e+01
   1.7098354e+01
   1.7078627e+01
   1.7016832e+01
   1.6957857e+01
   1.6906422e+01
   1.6833968e+01
   1.6802414e+01
   1.6808568e+01
   1.6755456e+01
   1.6745665e+01
   1.6785711e+01
   1.6779548e+01
   1.6752278e+01
   1.6742079e+01
   1.6727262e+01
   1.6730050e+01
   1.6705014e+01
   1.6683260e+01
   1.6665412e+01
   1.6689059e+01
   1.6734622e+01
   1.6737028e+01
   1.6759806e+01
   1.6767525e+01
   1.6711280e+01
   1.6770702e+01
   1.6856382e+01
   1.6932294e+01
   1.6868651e+01
   1.6812052e+01
   1.6779723e+01
   1.6855437e+01
   1.6880887e+01
   1.6850505e+01
   1.6782138e+01
   1.6750971e+01
   1.6733434e+01
   1.6728884e+01
   1.6666218e+01
   1.6592816e+01
   1.6542376e+01
   1.6542059e+01
   1.6547773e+01
   1.6540423e+01
   1.6501729e+01
   1.6478341e+01
   1.6554371e+01
   1.6574701e+01
   1.6482699e+01
   1.6473382e+01
   1.6432071e+01
   1.6401118e+01
   1.6412524e+01
   1.6340815e+01
   1.6297849e+01
   1.6298283e+01
   1.6271286e+01
   1.6301583e+01
   1.6296597e+01
   1.6318482e+01
   1.6351146e+01
   1.6368692e+01
   1.6359590e+01
   1.6311515e+01
   1.6281813e+01
   1.6285688e+01
   1.6283337e+01
   1.6282098e+01
   1.6248605e+01
   1.6276663e+01
   1.6315187e+01
   1.6308182e+01
   1.6274997e+01
   1.6254962e+01
   1.6257917e+01
   1.6200253e+01
   1.6242373e+01
   1.6314424e+01
   1.6336791e+01
   1.6318518e+01
   1.6301710e+01
   1.6326760e+01
   1.6324812e+01
   1.6274887e+01
   1.6262784e+01
   1.6253254e+01
   1.6273124e+01
   1.6253999e+01
   1.6232159e+01
   1.6224913e+01
   1.6155331e+01
   1.6104507e+01
   1.6161927e+01
   1.6167165e+01
   1.6204907e+01
   1.6165350e+01
   1.6130603e+01
   1.6116725e+01
   1.6113477e+01
   1.6043107e+01
   1.6039671e+01
   1.6015597e+01
   1.5977990e+01
   1.5957306e+01
   1.5929502e+01
   1.5951311e+01
   1.5967442e+01
   1.5982703e+01
   1.5944877e+01
   1.5950378e+01
   1.5984975e+01
   1.6050009e+01
   1.6108409e+01
   1.6106273e+01
   1.6119339e+01
   1.6148238e+01
   1.6214885e+01
   1.6155579e+01
   1.6093818e+01
   1.6095347e+01
   1.6094952e+01
   1.6106237e+01
   1.6105408e+01
   1.6102559e+01
   1.6073741e+01
   1.6084638e+01
   1.6098112e+01
   1.6100226e+01
   1.6133123e+01
   1.6136858e+01
   1.6120627e+01
   1.6126262e+01
   1.6073647e+01
   1.6023974e+01
   1.6035784e+01
   1.6073139e+01
   1.6052717e+01
   1.6133002e+01
   1.6143479e+01
   1.6152839e+01


bead 3
D = 0.0207
C = 7.3751
R = 7.7133
position = 
   2.5606707e+01
   2.5596187e+01
   2.5602756e+01
   2.5570459e+01
   2.5513322e+01
   2.5492767e+01
   2.5402963e+01
   2.5380899e+01
   2.5331387e+01
   2.5322741e+01
   2.5346516e+01
   2.5348317e+01
   2.5346867e+01
   2.5408892e+01
   2.5445669e+01
   2.5456884e+01
   2.5415677e+01
   2.5401496e+01
   2.5337897e+01
   2.5313054e+01
   2.5295467e+01
   2.5287762e+01
   2.5276991e+01
   2.5232984e+01
   2.5248729e+01
   2.5236499e+01
   2.5271371e+01
   2.5258905e+01
   2.5236505e+01
   2.5253001e+01
   2.5304413e+01
   2.5261039e+01
   2.5160377e+01
   2.5093679e+01
   2.5042008e+01
   2.5029530e+01
   2.5062887e+01
   2.5048643e+01
   2.5061416e+01
   2.5045127e+01
   2.5002001e+01
   2.4991421e+01
   2.5025084e+01
   2.5064504e+01
   2.5072807e+01
   2.5061609e+01
   2.5063782e+01
   2.5015501e+01
   2.5033531e+01
   2.5002875e+01
   2.4982573e+01
   2.4927690e+01
   2.4936401e+01
   2.4906913e+01
   2.4875729e+01
   2.4913474e+01
   2.4973004e+01
   2.4970647e+01
   2.4911954e+01
   2.4908907e+01
   2.4931124e+01
   2.4985158e+01
   2.4940160e+01
   2.4900304e+01
   2.4934802e+01
   2.4908439e+01
   2.4890336e+01
   2.4868660e+01
   2.4893980e+01
   2.4919187e+01
   2.4927689e+01
   2.4916011e+01
   2.4913701e+01
   2.4944202e+01
   2.4953357e+01
   2.4963170e+01
   2.4926886e+01
   2.4882927e+01
   2.4883234e+01
   2.4860297e+01
   2.4860077e+01
   2.4923078e+01
   2.4881272e+01
   2.4876985e+01
   2.4921773e+01
   2.4939885e+01
   2.5003733e+01
   2.5017883e+01
   2.5066786e+01
   2.5038823e+01
   2.5010414e+01
   2.5022255e+01
   2.5015826e+01
   2.5014552e+01
   2.4979381e+01
   2.4997601e+01
   2.4982986e+01
   2.4992540e+01
   2.4956246e+01
   2.4963344e+01
   2.4940877e+01
   2.4973922e+01
   2.4948479e+01
   2.4919308e+01
   2.4930472e+01
   2.4930995e+01
   2.4954064e+01
   2.4943634e+01
   2.4873796e+01
   2.4901014e+01
   2.4882270e+01
   2.4823149e+01
   2.4738227e+01
   2.4717359e+01
   2.4695584e+01
   2.4655105e+01
   2.4666054e+01
   2.4659957e+01
   2.4654154e+01
   2.4671511e+01
   2.4659899e+01
   2.4717961e+01
   2.4725738e+01
   2.4715266e+01
   2.4702179e+01
   2.4708629e+01
   2.4703728e+01
   2.4693887e+01
   2.4697876e+01
   2.4701735e+01
   2.4707944e+01
   2.4751975e+01
   2.4722461e+01
   2.4730025e+01
   2.4744038e+01
   2.4753834e+01
   2.4785016e+01
   2.4770648e+01
   2.4714281e+01
   2.4693959e+01
   2.4730109e+01
   2.4743243e+01
   2.4791719e+01
   2.4826963e+01
   2.4829398e+01
   2.4835425e+01
   2.4881404e+01
   2.4882621e+01
   2.4905330e+01
   2.4915285e+01
   2.4870465e+01
   2.4873545e+01
   2.4902749e+01
   2.4920614e+01
   2.4904425e+01
   2.4877107e+01
   2.4887102e+01
   2.4801906e+01
   2.4766177e+01
   2.4789724e+01
   2.4758677e+01
   2.4718337e+01
   2.4755160e+01
   2.4722329e+01
   2.4754664e+01
   2.4726039e+01
   2.4735898e+01
   2.4743787e+01
   2.4740648e+01
   2.4722628e+01
   2.4785527e+01
   2.4806380e+01
   2.4823825e+01
   2.4838863e+01
   2.4871948e+01
   2.4889779e+01
   2.4893719e+01
   2.4852976e+01
   2.4805806e+01
   2.4842114e+01
   2.4847081e+01
   2.4823677e+01
   2.4849872e+01
   2.4890048e+01
   2.4850718e+01
   2.4876240e+01
   2.4831298e+01
   2.4842565e+01
   2.4877182e+01
   2.4897967e+01
   2.4918006e+01
   2.4926906e+01
   2.4910379e+01
   2.4914078e+01
   2.4894191e+01
   2.4857292e+01
   2.4880650e+01
   2.4907856e+01
   2.4906794e+01
   2.4927921e+01
   2.4958769e+01
   2.4981822e+01
   2.4969342e+01
   2.5005038e+01
   2.5061511e+01
   2.5050818e+01
   2.5023302e+01
   2.5036704e+01
   2.5063518e+01
   2.5066794e+01
   2.5038043e+01
   2.5010963e+01
   2.5021103e+01
   2.5046721e+01
   2.5056337e+01
   2.5109607e+01
   2.5084949e+01
   2.5142490e+01
   2.5163445e+01
   2.5218729e+01
   2.5235730e+01
   2.5215381e+01
   2.5199328e+01
   2.5174150e+01
   2.5164559e+01
   2.5244313e+01
   2.5281997e+01
   2.5225469e+01
   2.5239868e+01
   2.5264078e+01
   2.5246569e+01
   2.5244130e+01
   2.5230130e+01
   2.5247355e+01
   2.5243602e+01
   2.5229369e+01
   2.5252832e+01
   2.5239353e+01
   2.5245234e+01
   2.5209867e+01
   2.5182793e+01
   2.5189166e+01
   2.5182038e+01
   2.5143106e+01
   2.5134930e+01
   2.5116894e+01
   2.5119811e+01
   2.5176947e+01
   2.5238509e+01
   2.5286924e+01
   2.5315242e+01
   2.5336422e+01
   2.5399869e+01
   2.5474240e+01
   2.5504897e+01
   2.5507338e+01
   2.5526529e+01
   2.5536274e+01
   2.5539230e+01
   2.5566003e+01
   2.5596983e+01
   2.5577218e+01
   2.5578179e+01
   2.5601849e+01
   2.5609246e+01
   2.5553082e+01
   2.5633334e+01
   2.5710699e+01
   2.5723923e+01
   2.5656280e+01
   2.5661623e+01
   2.5670826e+01
   2.5655956e+01
   2.5618764e+01
   2.5623090e+01
   2.5636390e+01
   2.5647835e+01
   2.5677145e+01
   2.5728774e+01
   2.5724618e+01
   2.5720043e+01
   2.5760503e+01
   2.5753364e+01
   2.5810046e+01
   2.5823401e+01
   2.5816502e+01
   2.5757622e+01
   2.5774058e+01
   2.5829526e+01
   2.5862732e+01
   2.5884560e+01
   2.5867604e+01
   2.5860754e+01
   2.5866532e+01
   2.5845257e+01
   2.5860819e+01
   2.5836368e+01
   2.5785716e+01
   2.5802216e+01
   2.5828538e+01
   2.5813092e+01
   2.5815206e+01
   2.5798036e+01
   2.5738582e+01
   2.5680649e+01
   2.5670305e+01
   2.5646663e+01
   2.5633395e+01
   2.5588440e+01
   2.5628115e+01
   2.5598258e+01
   2.5562967e+01
   2.5539169e+01
   2.5542246e+01
   2.5524759e+01
   2.5507437e+01
   2.5486071e+01
   2.5494197e+01
   2.5458238e+01
   2.5436192e+01
   2.5421378e+01
   2.5442162e+01
   2.5453587e+01
   2.5458263e+01
   2.5487356e+01
   2.5465929e+01
   2.5440457e+01
   2.5427544e+01
   2.5426939e+01
   2.5449391e+01
   2.5424780e+01
   2.5396789e+01
   2.5359605e+01
   2.5372658e+01
   2.5381400e+01
   2.5327654e+01
   2.5377359e+01
   2.5381108e+01
   2.5353218e+01
   2.5387192e+01
   2.5416634e+01
   2.5445761e+01
   2.5466044e+01
   2.5424340e+01
   2.5449259e+01
   2.5430858e+01
   2.5504195e+01
   2.5555368e+01
   2.5561975e+01
   2.5591693e+01
   2.5603259e+01
   2.5640469e+01
   2.5689863e+01
   2.5703528e+01
   2.5721127e+01
   2.5743090e+01
   2.5729541e+01
   2.5747021e+01
   2.5788614e+01
   2.5799881e+01
   2.5805142e+01
   2.5827553e+01
   2.5795037e+01
   2.5776115e+01
   2.5799949e+01
   2.5759940e+01
   2.5721455e+01
   2.5752727e+01
   2.5731693e+01
   2.5715311e+01
   2.5709308e+01
   2.5695047e+01
   2.5673221e+01
   2.5676858e+01
   2.5684429e+01
   2.5681298e+01
   2.5670490e+01
   2.5750645e+01
   2.5763311e+01
   2.5695191e+01
   2.5670367e+01
   2.5682156e+01
   2.5721136e+01
   2.5758570e+01
   2.5774311e+01
   2.5717546e+01
   2.5680546e+01
   2.5668236e+01
   2.5704392e+01
   2.5761028e+01
   2.5810533e+01
   2.5788747e+01
   2.5822681e+01
   2.5849890e+01
   2.5807870e+01
   2.5819587e+01
   2.5812621e+01
   2.5736935e+01
   2.5710494e+01
   2.5735275e+01
   2.5755007e+01
   2.5796404e+01
   2.5823909e+01
   2.5862026e+01
   2.5827670e+01
   2.5896010e+01
   2.5873074e+01
   2.5869659e+01
   2.5872083e+01
   2.5812285e+01
   2.5802807e+01
   2.5777039e+01
   2.5803499e+01
   2.5800092e+01
   2.5790591e+01
   2.5777906e+01
   2.5754836e+01
   2.5753761e+01
   2.5714608e+01
   2.5696799e+01
   2.5642214e+01
   2.5647484e+01
   2.5644725e+01
   2.5637713e+01
   2.5630788e+01
   2.5658971e+01
   2.5639784e+01
   2.5620999e+01
   2.5629758e+01
   2.5669755e+01
   2.5722269e+01
   2.5700969e+01
   2.5633199e+01
   2.5703240e+01
   2.5710316e+01
   2.5661035e+01
   2.5661664e+01
   2.5649061e+01
   2.5649560e+01
   2.5638172e+01
   2.5667106e+01
   2.5672839e+01
   2.5700921e+01
   2.5702006e+01
   2.5703191e+01
   2.5711718e+01
   2.5692226e+01
   2.5726492e+01
   2.5735608e+01
   2.5791197e+01
   2.5785674e+01
   2.5786532e+01
   2.5763405e+01
   2.5778416e+01
   2.5799931e+01
   2.5691615e+01
   2.5714545e+01
   2.5737019e+01
   2.5639549e+01
   2.5589102e+01
   2.5601275e+01
   2.5560866e+01
   2.5547923e+01
   2.5532934e+01
   2.5507543e+01
   2.5477315e+01
   2.5430234e+01
   2.5455991e+01
   2.5482295e+01
   2.5437871e+01
   2.5448158e+01
   2.5384750e+01
   2.5303862e+01
   2.5268083e+01
   2.5232013e+01
   2.5237135e+01
   2.5234648e+01
   2.5192883e+01
   2.5179456e+01
   2.5166563e+01
   2.5149662e+01
   2.5212808e+01
   2.5262388e+01
   2.5311081e+01
   2.5351610e+01
   2.5326622e+01
   2.5353685e+01
   2.5330891e+01
   2.5322521e+01
   2.5300504e+01
   2.5324986e+01
   2.5290379e+01
   2.5260048e+01
   2.5291422e+01
   2.5324347e+01
   2.5349064e+01
   2.5368343e+01
   2.5402417e+01
   2.5389782e+01
   2.5370526e+01

bead 4
D = 0.0217
C = 6.9294
R = 7.8395
position = 
   2.0573617e+01
   2.0634179e+01
   2.0700345e+01
   2.0752815e+01
   2.0744148e+01
   2.0694072e+01
   2.0711801e+01
   2.0734322e+01
   2.0690262e+01
   2.0704751e+01
   2.0701635e+01
   2.0724277e+01
   2.0700517e+01
   2.0688180e+01
   2.0732765e+01
   2.0690449e+01
   2.0674702e+01
   2.0638640e+01
   2.0626877e+01
   2.0595672e+01
   2.0585725e+01
   2.0565036e+01
   2.0591523e+01
   2.0553163e+01
   2.0546070e+01
   2.0549109e+01
   2.0539826e+01
   2.0485403e+01
   2.0509018e+01
   2.0502100e+01
   2.0509402e+01
   2.0523928e+01
   2.0510383e+01
   2.0485607e+01
   2.0484812e+01
   2.0450405e+01
   2.0440519e+01
   2.0451361e+01
   2.0409250e+01
   2.0393109e+01
   2.0419537e+01
   2.0413086e+01
   2.0401190e+01
   2.0418395e+01
   2.0466050e+01
   2.0472961e+01
   2.0462193e+01
   2.0446624e+01
   2.0451546e+01
   2.0450774e+01
   2.0445028e+01
   2.0429422e+01
   2.0396177e+01
   2.0436393e+01
   2.0438960e+01
   2.0423685e+01
   2.0392237e+01
   2.0344741e+01
   2.0348921e+01
   2.0373908e+01
   2.0323691e+01
   2.0285490e+01
   2.0321285e+01
   2.0351373e+01
   2.0396570e+01
   2.0412550e+01
   2.0397388e+01
   2.0394497e+01
   2.0457980e+01
   2.0466000e+01
   2.0468427e+01
   2.0503186e+01
   2.0485431e+01
   2.0483302e+01
   2.0478796e+01
   2.0477089e+01
   2.0467155e+01
   2.0481352e+01
   2.0502771e+01
   2.0532730e+01
   2.0517827e+01
   2.0502119e+01
   2.0501944e+01
   2.0510112e+01
   2.0484273e+01
   2.0463182e+01
   2.0397354e+01
   2.0338775e+01
   2.0293461e+01
   2.0269441e+01
   2.0260382e+01
   2.0269130e+01
   2.0276173e+01
   2.0272089e+01
   2.0248652e+01
   2.0276263e+01
   2.0301964e+01
   2.0299520e+01
   2.0297806e+01
   2.0310857e+01
   2.0308587e+01
   2.0340707e+01
   2.0374023e+01
   2.0422596e+01
   2.0414660e+01
   2.0333582e+01
   2.0293185e+01
   2.0249959e+01
   2.0261880e+01
   2.0244678e+01
   2.0228862e+01
   2.0229581e+01
   2.0197261e+01
   2.0214334e+01
   2.0230748e+01
   2.0205898e+01
   2.0198887e+01
   2.0152854e+01
   2.0150281e+01
   2.0143943e+01
   2.0100685e+01
   2.0046649e+01
   2.0042121e+01
   2.0025014e+01
   2.0016787e+01
   2.0058489e+01
   2.0090145e+01
   2.0065280e+01
   2.0084018e+01
   2.0058372e+01
   2.0049061e+01
   2.0082440e+01
   2.0096148e+01
   2.0109183e+01
   2.0069731e+01
   2.0003171e+01
   1.9981726e+01
   2.0074189e+01
   2.0040245e+01
   2.0065557e+01
   2.0128124e+01
   2.0178876e+01
   2.0139548e+01
   2.0136361e+01
   2.0095827e+01
   2.0063360e+01
   2.0010619e+01
   2.0095373e+01
   2.0066065e+01
   2.0033658e+01
   2.0003431e+01
   1.9987974e+01
   2.0038178e+01
   2.0051645e+01
   1.9988160e+01
   1.9965693e+01
   1.9964903e+01
   1.9974331e+01
   1.9997673e+01
   2.0097069e+01
   2.0164911e+01
   2.0149966e+01
   2.0140926e+01
   2.0186065e+01
   2.0181108e+01
   2.0138805e+01
   2.0114913e+01
   2.0130386e+01
   2.0085314e+01
   2.0058584e+01
   2.0013811e+01
   2.0024888e+01
   2.0048969e+01
   2.0079890e+01
   2.0043318e+01
   2.0103103e+01
   2.0100107e+01
   2.0092073e+01
   2.0009307e+01
   1.9976209e+01
   1.9982434e+01
   1.9927364e+01
   1.9983347e+01
   2.0020245e+01
   2.0004871e+01
   1.9915522e+01
   1.9892237e+01
   1.9926131e+01
   1.9941984e+01
   1.9915228e+01
   1.9885729e+01
   1.9897354e+01
   1.9936763e+01
   1.9917591e+01
   1.9919961e+01
   1.9913061e+01
   1.9868445e+01
   1.9850510e+01
   1.9868296e+01
   1.9885021e+01
   1.9935898e+01
   1.9929020e+01
   1.9934313e+01
   1.9873987e+01
   1.9856537e+01
   1.9850974e+01
   1.9861692e+01
   1.9848564e+01
   1.9808529e+01
   1.9759797e+01
   1.9759288e+01
   1.9735658e+01
   1.9754720e+01
   1.9723797e+01
   1.9660925e+01
   1.9637619e+01
   1.9680929e+01
   1.9676639e+01
   1.9678147e+01
   1.9675730e+01
   1.9669304e+01
   1.9672587e+01
   1.9693325e+01
   1.9693111e+01
   1.9693897e+01
   1.9663411e+01
   1.9669345e+01
   1.9707156e+01
   1.9717855e+01
   1.9728050e+01
   1.9686954e+01
   1.9706552e+01
   1.9730059e+01
   1.9772208e+01
   1.9712217e+01
   1.9667905e+01
   1.9611669e+01
   1.9617593e+01
   1.9580951e+01
   1.9586580e+01
   1.9551065e+01
   1.9543598e+01
   1.9566485e+01
   1.9555373e+01
   1.9491846e+01
   1.9503274e+01
   1.9481914e+01
   1.9514000e+01
   1.9504486e+01
   1.9467723e+01
   1.9405996e+01
   1.9398740e+01
   1.9359640e+01
   1.9394703e+01
   1.9379797e+01
   1.9425340e+01
   1.9405750e+01
   1.9419616e+01
   1.9463923e+01
   1.9535295e+01
   1.9498458e+01
   1.9506820e+01
   1.9516877e+01
   1.9512717e+01
   1.9490077e+01
   1.9417921e+01
   1.9396869e+01
   1.9407718e+01
   1.9373520e+01
   1.9406796e+01
   1.9415716e+01
   1.9386501e+01
   1.9404145e+01
   1.9397980e+01
   1.9403989e+01
   1.9457636e+01
   1.9475011e+01
   1.9454270e+01
   1.9530735e+01
   1.9560520e+01
   1.9576344e+01
   1.9591270e+01
   1.9616525e+01
   1.9632801e+01
   1.9637445e+01
   1.9597123e+01
   1.9637047e+01
   1.9624804e+01
   1.9586127e+01
   1.9534623e+01
   1.9542181e+01
   1.9550085e+01
   1.9528716e+01
   1.9542446e+01
   1.9584977e+01
   1.9613984e+01
   1.9576976e+01
   1.9559745e+01
   1.9578091e+01
   1.9571620e+01
   1.9569737e+01
   1.9544640e+01
   1.9493640e+01
   1.9519753e+01
   1.9568927e+01
   1.9617986e+01
   1.9607406e+01
   1.9580020e+01
   1.9606137e+01
   1.9589080e+01
   1.9611342e+01
   1.9601591e+01
   1.9631213e+01
   1.9610615e+01
   1.9601851e+01
   1.9616191e+01
   1.9585785e+01
   1.9571987e+01
   1.9536694e+01
   1.9573877e+01
   1.9573503e+01
   1.9565696e+01
   1.9512825e+01
   1.9492040e+01
   1.9504899e+01
   1.9513346e+01
   1.9513963e+01
   1.9522286e+01
   1.9548295e+01
   1.9610592e+01
   1.9564222e+01
   1.9619252e+01
   1.9654907e+01
   1.9701859e+01
   1.9663799e+01
   1.9712204e+01
   1.9655288e+01
   1.9687263e+01
   1.9629634e+01
   1.9605516e+01
   1.9586966e+01
   1.9580869e+01
   1.9500040e+01
   1.9455508e+01
   1.9405690e+01
   1.9431944e+01
   1.9451454e+01
   1.9414345e+01
   1.9401862e+01
   1.9432245e+01
   1.9490816e+01
   1.9514112e+01
   1.9524317e+01
   1.9468562e+01
   1.9435027e+01
   1.9410500e+01
   1.9456691e+01
   1.9486505e+01
   1.9541021e+01
   1.9520239e+01
   1.9474721e+01
   1.9491558e+01
   1.9498257e+01
   1.9493910e+01
   1.9465150e+01
   1.9441675e+01
   1.9421382e+01
   1.9393485e+01
   1.9334102e+01
   1.9317864e+01
   1.9297382e+01
   1.9329606e+01
   1.9320222e+01
   1.9343914e+01
   1.9377265e+01
   1.9360106e+01
   1.9413684e+01
   1.9398704e+01
   1.9364950e+01
   1.9398467e+01
   1.9374063e+01
   1.9351946e+01
   1.9404266e+01
   1.9444253e+01
   1.9464126e+01
   1.9450052e+01
   1.9440436e+01
   1.9416910e+01
   1.9366626e+01
   1.9348611e+01
   1.9369524e+01
   1.9400720e+01
   1.9393722e+01
   1.9391926e+01
   1.9380070e+01
   1.9344372e+01
   1.9318858e+01
   1.9292671e+01
   1.9270780e+01
   1.9291834e+01
   1.9337228e+01
   1.9417503e+01
   1.9411166e+01
   1.9459418e+01
   1.9459797e+01
   1.9460475e+01
   1.9466483e+01
   1.9431014e+01
   1.9404074e+01
   1.9404594e+01
   1.9430173e+01
   1.9405835e+01
   1.9378260e+01
   1.9438106e+01
   1.9447943e+01
   1.9423785e+01
   1.9402912e+01
   1.9436673e+01
   1.9415573e+01
   1.9413880e+01
   1.9396371e+01
   1.9379188e+01
   1.9309037e+01
   1.9257521e+01
   1.9306197e+01
   1.9327704e+01
   1.9336177e+01
   1.9342001e+01
   1.9321357e+01
   1.9345670e+01
   1.9333306e+01
   1.9352150e+01
   1.9327037e+01
   1.9282812e+01
   1.9263414e+01
   1.9248894e+01
   1.9241328e+01
   1.9312219e+01
   1.9326887e+01
   1.9341676e+01
   1.9364778e+01
   1.9366310e+01
   1.9327310e+01
   1.9256534e+01
   1.9260289e+01
   1.9286966e+01
   1.9256877e+01
   1.9257415e+01
   1.9257556e+01
   1.9248953e+01
   1.9264199e+01
   1.9246081e+01
   1.9298128e+01
   1.9274477e+01
   1.9307296e+01
   1.9310132e+01
   1.9321167e+01
   1.9318406e+01
   1.9345835e+01
   1.9362217e+01
   1.9377236e+01
   1.9390515e+01
   1.9408664e+01
   1.9385865e+01
   1.9399051e+01
   1.9443067e+01
   1.9476063e+01
   1.9463762e+01
   1.9461280e+01
   1.9433373e+01
   1.9429118e+01
   1.9433420e+01
   1.9455084e+01
   1.9392540e+01
   1.9351101e+01
   1.9414152e+01
   1.9421318e+01
   1.9401882e+01
   1.9396458e+01
   1.9413813e+01
   1.9411269e+01
   1.9367207e+01
   1.9385686e+01
   1.9374345e+01
   1.9373145e+01
   1.9402582e+01
   1.9424617e+01
   1.9437874e+01
   1.9408748e+01
   1.9369662e+01
   1.9371122e+01
   1.9408972e+01
   1.9456909e+01
   1.9501678e+01
   1.9586653e+01
   1.9611260e+01
   1.9661720e+01
   1.9641403e+01
   1.9608835e+01
   1.9575712e+01

bead 5
D = 0.0240
C = 6.5770
R = 7.4381
position = 
   2.0816422e+01
   2.0788615e+01
   2.0733560e+01
   2.0709209e+01
   2.0687767e+01
   2.0657610e+01
   2.0578894e+01
   2.0551610e+01
   2.0545465e+01
   2.0519348e+01
   2.0519001e+01
   2.0533767e+01
   2.0502292e+01
   2.0482947e+01
   2.0444337e+01
   2.0446126e+01
   2.0426916e+01
   2.0470312e+01
   2.0485132e+01
   2.0462448e+01
   2.0477589e+01
   2.0498248e+01
   2.0471767e+01
   2.0441792e+01
   2.0451759e+01
   2.0432126e+01
   2.0406473e+01
   2.0335880e+01
   2.0331694e+01
   2.0315277e+01
   2.0378509e+01
   2.0398516e+01
   2.0373556e+01
   2.0303680e+01
   2.0295702e+01
   2.0226569e+01
   2.0213860e+01
   2.0197903e+01
   2.0216070e+01
   2.0228937e+01
   2.0203840e+01
   2.0223666e+01
   2.0210497e+01
   2.0172400e+01
   2.0207661e+01
   2.0233511e+01
   2.0238420e+01
   2.0233353e+01
   2.0266673e+01
   2.0253624e+01
   2.0251108e+01
   2.0254681e+01
   2.0269209e+01
   2.0220293e+01
   2.0257052e+01
   2.0262927e+01
   2.0233648e+01
   2.0255004e+01
   2.0241997e+01
   2.0234900e+01
   2.0208766e+01
   2.0187587e+01
   2.0199968e+01
   2.0177556e+01
   2.0131083e+01
   2.0101422e+01
   2.0141106e+01
   2.0159671e+01
   2.0100222e+01
   2.0109838e+01
   2.0138021e+01
   2.0171964e+01
   2.0190158e+01
   2.0172325e+01
   2.0221688e+01
   2.0265674e+01
   2.0238207e+01
   2.0210229e+01
   2.0224301e+01
   2.0303463e+01
   2.0305650e+01
   2.0268878e+01
   2.0252335e+01
   2.0307310e+01
   2.0289012e+01
   2.0278381e+01
   2.0251768e+01
   2.0262268e+01
   2.0232819e+01
   2.0192543e+01
   2.0170851e+01
   2.0187838e+01
   2.0159033e+01
   2.0059603e+01
   2.0008945e+01
   2.0031041e+01
   1.9999183e+01
   1.9983069e+01
   1.9977892e+01
   1.9962006e+01
   1.9953154e+01
   1.9966887e+01
   2.0020853e+01
   1.9975313e+01
   1.9984039e+01
   2.0013918e+01
   1.9984950e+01
   1.9949884e+01
   1.9926700e+01
   1.9897300e+01
   1.9902521e+01
   1.9940463e+01
   1.9966794e+01
   2.0021360e+01
   2.0122871e+01
   2.0075162e+01
   2.0090328e+01
   2.0122598e+01
   2.0060759e+01
   2.0039132e+01
   2.0029889e+01
   2.0004353e+01
   1.9976297e+01
   1.9977846e+01
   1.9965709e+01
   1.9975103e+01
   1.9938867e+01
   1.9927156e+01
   1.9953215e+01
   1.9967063e+01
   1.9971814e+01
   1.9925908e+01
   1.9892374e+01
   1.9844572e+01
   1.9864246e+01
   1.9853796e+01
   1.9837871e+01
   1.9748003e+01
   1.9716161e+01
   1.9688010e+01
   1.9642465e+01
   1.9569386e+01
   1.9525107e+01
   1.9552727e+01
   1.9559170e+01
   1.9574240e+01
   1.9580191e+01
   1.9528268e+01
   1.9561482e+01
   1.9565249e+01
   1.9545844e+01
   1.9512337e+01
   1.9448853e+01
   1.9446275e+01
   1.9428677e+01
   1.9461073e+01
   1.9448201e+01
   1.9371332e+01
   1.9341562e+01
   1.9334506e+01
   1.9331573e+01
   1.9311995e+01
   1.9313456e+01
   1.9335353e+01
   1.9342008e+01
   1.9339932e+01
   1.9347094e+01
   1.9327690e+01
   1.9312310e+01
   1.9318417e+01
   1.9251556e+01
   1.9222034e+01
   1.9257159e+01
   1.9236802e+01
   1.9282670e+01
   1.9234488e+01
   1.9225983e+01
   1.9214499e+01
   1.9180130e+01
   1.9084630e+01
   1.9017617e+01
   1.9012875e+01
   1.9020614e+01
   1.9019928e+01
   1.8998570e+01
   1.8989752e+01
   1.8954285e+01
   1.9003563e+01
   1.8982279e+01
   1.8978641e+01
   1.8961232e+01
   1.8940111e+01
   1.8969538e+01
   1.8922517e+01
   1.8946554e+01
   1.8990116e+01
   1.9017631e+01
   1.8996096e+01
   1.8910204e+01
   1.8879724e+01
   1.8900159e+01
   1.8929465e+01
   1.8898027e+01
   1.8856196e+01
   1.8812798e+01
   1.8817595e+01
   1.8771383e+01
   1.8801213e+01
   1.8821076e+01
   1.8828138e+01
   1.8812061e+01
   1.8781597e+01
   1.8791897e+01
   1.8786125e+01
   1.8766103e+01
   1.8743705e+01
   1.8714419e+01
   1.8719891e+01
   1.8674743e+01
   1.8657303e+01
   1.8639930e+01
   1.8635235e+01
   1.8606049e+01
   1.8641249e+01
   1.8576155e+01
   1.8632090e+01
   1.8652802e+01
   1.8613575e+01
   1.8551166e+01
   1.8534692e+01
   1.8531232e+01
   1.8475184e+01
   1.8453283e+01
   1.8455470e+01
   1.8429944e+01
   1.8371748e+01
   1.8358742e+01
   1.8386407e+01
   1.8376644e+01
   1.8360956e+01
   1.8327331e+01
   1.8323896e+01
   1.8354309e+01
   1.8338288e+01
   1.8339719e+01
   1.8416002e+01
   1.8452646e+01
   1.8430329e+01
   1.8417635e+01
   1.8414567e+01
   1.8433695e+01
   1.8383017e+01
   1.8352334e+01
   1.8314373e+01
   1.8307022e+01
   1.8311755e+01
   1.8278478e+01
   1.8228681e+01
   1.8215294e+01
   1.8253585e+01
   1.8220795e+01
   1.8228771e+01
   1.8196674e+01
   1.8169140e+01
   1.8096148e+01
   1.8038165e+01
   1.7952997e+01
   1.7905516e+01
   1.7896841e+01
   1.7903599e+01
   1.7917857e+01
   1.7948753e+01
   1.7900252e+01
   1.7863661e+01
   1.7887213e+01
   1.7855233e+01
   1.7807363e+01
   1.7783521e+01
   1.7723938e+01
   1.7766764e+01
   1.7784695e+01
   1.7792087e+01
   1.7813971e+01
   1.7805188e+01
   1.7862513e+01
   1.7803370e+01
   1.7729079e+01
   1.7725095e+01
   1.7674288e+01
   1.7648118e+01
   1.7654305e+01
   1.7703831e+01
   1.7649135e+01
   1.7626935e+01
   1.7579156e+01
   1.7531278e+01
   1.7514142e+01
   1.7534120e+01
   1.7559649e+01
   1.7570087e+01
   1.7544298e+01
   1.7537886e+01
   1.7575188e+01
   1.7573811e+01
   1.7625856e+01
   1.7638801e+01
   1.7596652e+01
   1.7502349e+01
   1.7449892e+01
   1.7427117e+01
   1.7329343e+01
   1.7233309e+01
   1.7251523e+01
   1.7292829e+01
   1.7302174e+01
   1.7216554e+01
   1.7151725e+01
   1.7171902e+01
   1.7181073e+01
   1.7198219e+01
   1.7189726e+01
   1.7165870e+01
   1.7152760e+01
   1.7116040e+01
   1.7069176e+01
   1.7042829e+01
   1.6999206e+01
   1.6930680e+01
   1.6859662e+01
   1.6835025e+01
   1.6858510e+01
   1.6833799e+01
   1.6849464e+01
   1.6849319e+01
   1.6873819e+01
   1.6848900e+01
   1.6833358e+01
   1.6802137e+01
   1.6747269e+01
   1.6688430e+01
   1.6672899e+01
   1.6697031e+01
   1.6732225e+01
   1.6757109e+01
   1.6708186e+01
   1.6649789e+01
   1.6670989e+01
   1.6631829e+01
   1.6645742e+01
   1.6659075e+01
   1.6660733e+01
   1.6625456e+01
   1.6580268e+01
   1.6645225e+01
   1.6602608e+01
   1.6550548e+01
   1.6501204e+01
   1.6521986e+01
   1.6543494e+01
   1.6589753e+01
   1.6604416e+01
   1.6610117e+01
   1.6575120e+01
   1.6557037e+01
   1.6574543e+01
   1.6555723e+01
   1.6587235e+01
   1.6655430e+01
   1.6626914e+01
   1.6606828e+01
   1.6574726e+01
   1.6586460e+01
   1.6574182e+01
   1.6579378e+01
   1.6594172e+01
   1.6612742e+01
   1.6561501e+01
   1.6605530e+01
   1.6612335e+01
   1.6573841e+01
   1.6559890e+01
   1.6631592e+01
   1.6669085e+01
   1.6655938e+01
   1.6602902e+01
   1.6639847e+01
   1.6631529e+01
   1.6611480e+01
   1.6565906e+01
   1.6519931e+01
   1.6496063e+01
   1.6518986e+01
   1.6575038e+01
   1.6547449e+01
   1.6535826e+01
   1.6532361e+01
   1.6480778e+01
   1.6466747e+01
   1.6477365e+01
   1.6440361e+01
   1.6419124e+01
   1.6373609e+01
   1.6374001e+01
   1.6277626e+01
   1.6207833e+01
   1.6186678e+01
   1.6271364e+01
   1.6230381e+01
   1.6251673e+01
   1.6277743e+01
   1.6333843e+01
   1.6300423e+01
   1.6289506e+01
   1.6310497e+01
   1.6306334e+01
   1.6318187e+01
   1.6341087e+01
   1.6369363e+01
   1.6365093e+01
   1.6361271e+01
   1.6387284e+01
   1.6356914e+01
   1.6375469e+01
   1.6385053e+01
   1.6369691e+01
   1.6372181e+01
   1.6414754e+01
   1.6470443e+01
   1.6436089e+01
   1.6444624e+01
   1.6462524e+01
   1.6477289e+01
   1.6448569e+01
   1.6449739e+01
   1.6429157e+01
   1.6399383e+01
   1.6374716e+01
   1.6379214e+01
   1.6398107e+01
   1.6407381e+01
   1.6397992e+01
   1.6423487e+01
   1.6385888e+01
   1.6366290e+01
   1.6372350e+01
   1.6373938e+01
   1.6401297e+01
   1.6407984e+01
   1.6385259e+01
   1.6343645e+01
   1.6315831e+01
   1.6310567e+01
   1.6288502e+01
   1.6285762e+01
   1.6316831e+01
   1.6321140e+01
   1.6269448e+01
   1.6246282e+01
   1.6225499e+01
   1.6222751e+01
   1.6239176e+01
   1.6227313e+01
   1.6206388e+01
   1.6259367e+01
   1.6298461e+01
   1.6280745e+01
   1.6310582e+01
   1.6325475e+01
   1.6314122e+01
   1.6334227e+01
   1.6274280e+01
   1.6282711e+01
   1.6332158e+01
   1.6296934e+01
   1.6245859e+01
   1.6227754e+01
   1.6225049e+01
   1.6192208e+01
   1.6165680e+01
   1.6135181e+01
   1.6166285e+01
   1.6180610e+01
   1.6218805e+01
   1.6169004e+01
   1.6092511e+01
   1.6066956e+01
   1.6024940e+01
   1.6025839e+01
   1.5994985e+01
   1.6017571e+01
   1.5983912e+01
   1.5961164e+01
   1.5986187e+01
   1.5967114e+01
   1.6016710e+01
   1.5991559e+01
   1.5941683e+01
   1.5936951e+01
   1.5933663e+01
   1.5994435e+01

bead 6
D = 0.0219
C = 7.0282
R = 7.6375
position = 
   1.8626902e+01
   1.8648243e+01
   1.8609625e+01
   1.8567767e+01
   1.8602313e+01
   1.8669686e+01
   1.8634809e+01
   1.8620815e+01
   1.8636816e+01
   1.8592618e+01
   1.8591067e+01
   1.8581741e+01
   1.8585610e+01
   1.8615285e+01
   1.8618952e+01
   1.8666448e+01
   1.8674138e+01
   1.8625430e+01
   1.8579215e+01
   1.8546043e+01
   1.8539101e+01
   1.8591244e+01
   1.8594303e+01
   1.8571097e+01
   1.8562154e+01
   1.8595617e+01
   1.8602471e+01
   1.8625436e+01
   1.8650817e+01
   1.8661281e+01
   1.8695550e+01
   1.8678408e+01
   1.8746914e+01
   1.8728177e+01
   1.8780540e+01
   1.8791497e+01
   1.8838402e+01
   1.8792094e+01
   1.8761075e+01
   1.8812426e+01
   1.8851619e+01
   1.8817305e+01
   1.8833191e+01
   1.8778580e+01
   1.8717502e+01
   1.8700225e+01
   1.8721338e+01
   1.8745082e+01
   1.8690880e+01
   1.8631788e+01
   1.8654605e+01
   1.8702743e+01
   1.8762927e+01
   1.8763388e+01
   1.8739629e+01
   1.8829170e+01
   1.8824622e+01
   1.8814751e+01
   1.8808206e+01
   1.8811746e+01
   1.8826612e+01
   1.8812033e+01
   1.8802255e+01
   1.8893416e+01
   1.8935684e+01
   1.8916798e+01
   1.8954723e+01
   1.8991782e+01
   1.8890041e+01
   1.8885116e+01
   1.8904765e+01
   1.8909535e+01
   1.8975909e+01
   1.8958623e+01
   1.8952250e+01
   1.8924221e+01
   1.8901691e+01
   1.8926800e+01
   1.8988488e+01
   1.8931231e+01
   1.8908716e+01
   1.8900961e+01
   1.8871003e+01
   1.8838364e+01
   1.8809698e+01
   1.8784415e+01
   1.8780905e+01
   1.8793886e+01
   1.8835377e+01
   1.8843610e+01
   1.8859261e+01
   1.8817997e+01
   1.8809765e+01
   1.8804638e+01
   1.8820380e+01
   1.8830739e+01
   1.8822173e+01
   1.8838282e+01
   1.8873695e+01
   1.8853020e+01
   1.8852142e+01
   1.8922073e+01
   1.8945888e+01
   1.8991619e+01
   1.8999662e+01
   1.8988266e+01
   1.9000735e+01
   1.9014343e+01
   1.8995049e+01
   1.9012121e+01
   1.9050662e+01
   1.9019151e+01
   1.9076765e+01
   1.9081007e+01
   1.9042279e+01
   1.9040578e+01
   1.9067623e+01
   1.9033510e+01
   1.9021101e+01
   1.9029236e+01
   1.9013933e+01
   1.8995145e+01
   1.8942233e+01
   1.8981497e+01
   1.8944902e+01
   1.8943098e+01
   1.8976581e+01
   1.8994591e+01
   1.9028315e+01
   1.9040208e+01
   1.9041802e+01
   1.9047078e+01
   1.9058571e+01
   1.9089645e+01
   1.9046242e+01
   1.9026688e+01
   1.9001933e+01
   1.8990017e+01
   1.8919028e+01
   1.8946308e+01
   1.8910032e+01
   1.8915573e+01
   1.8884542e+01
   1.8878278e+01
   1.8855577e+01
   1.8795730e+01
   1.8783448e+01
   1.8740440e+01
   1.8742339e+01
   1.8741141e+01
   1.8812037e+01
   1.8784407e+01
   1.8731213e+01
   1.8722148e+01
   1.8684018e+01
   1.8679648e+01
   1.8680604e+01
   1.8665954e+01
   1.8651539e+01
   1.8575740e+01
   1.8564067e+01
   1.8522579e+01
   1.8511569e+01
   1.8509587e+01
   1.8545541e+01
   1.8561130e+01
   1.8603444e+01
   1.8548859e+01
   1.8533561e+01
   1.8518689e+01
   1.8566787e+01
   1.8545965e+01
   1.8489689e+01
   1.8490265e+01
   1.8539030e+01
   1.8536188e+01
   1.8487266e+01
   1.8491548e+01
   1.8528122e+01
   1.8488017e+01
   1.8458752e+01
   1.8440646e+01
   1.8469737e+01
   1.8474141e+01
   1.8484075e+01
   1.8518669e+01
   1.8550246e+01
   1.8488531e+01
   1.8499194e+01
   1.8517054e+01
   1.8561188e+01
   1.8526210e+01
   1.8521440e+01
   1.8475233e+01
   1.8489899e+01
   1.8433457e+01
   1.8434174e+01
   1.8478919e+01
   1.8430616e+01
   1.8424608e+01
   1.8365751e+01
   1.8367370e+01
   1.8360466e+01
   1.8414220e+01
   1.8445384e+01
   1.8475152e+01
   1.8496496e+01
   1.8557573e+01
   1.8517321e+01
   1.8561779e+01
   1.8512530e+01
   1.8501867e+01
   1.8505239e+01
   1.8474906e+01
   1.8487051e+01
   1.8518264e+01
   1.8548964e+01
   1.8595152e+01
   1.8643930e+01
   1.8669976e+01
   1.8661864e+01
   1.8639756e+01
   1.8578652e+01
   1.8546254e+01
   1.8549713e+01
   1.8549891e+01
   1.8541240e+01
   1.8524426e+01
   1.8527864e+01
   1.8544465e+01
   1.8530005e+01
   1.8498705e+01
   1.8447493e+01
   1.8449402e+01
   1.8495350e+01
   1.8491784e+01
   1.8477888e+01
   1.8434899e+01
   1.8465248e+01
   1.8499348e+01
   1.8513040e+01
   1.8454758e+01
   1.8419794e+01
   1.8449528e+01
   1.8449093e+01
   1.8397024e+01
   1.8369489e+01
   1.8314909e+01
   1.8281796e+01
   1.8275665e+01
   1.8336338e+01
   1.8338068e+01
   1.8366622e+01
   1.8320427e+01
   1.8288913e+01
   1.8330078e+01
   1.8325071e+01
   1.8294193e+01
   1.8329404e+01
   1.8352461e+01
   1.8333633e+01
   1.8276071e+01
   1.8281730e+01
   1.8272825e+01
   1.8285468e+01
   1.8237168e+01
   1.8190594e+01
   1.8231175e+01
   1.8238348e+01
   1.8203612e+01
   1.8250285e+01
   1.8261087e+01
   1.8177519e+01
   1.8152677e+01
   1.8157024e+01
   1.8092975e+01
   1.8019923e+01
   1.8029419e+01
   1.8066132e+01
   1.8054188e+01
   1.8075386e+01
   1.8090628e+01
   1.8128154e+01
   1.8058956e+01
   1.8071317e+01
   1.8074612e+01
   1.8065655e+01
   1.8024101e+01
   1.8022455e+01
   1.8020299e+01
   1.8063692e+01
   1.8032168e+01
   1.8028831e+01
   1.8037724e+01
   1.8039665e+01
   1.8069793e+01
   1.8067661e+01
   1.8099834e+01
   1.8108850e+01
   1.8104501e+01
   1.8112601e+01
   1.8109580e+01
   1.8073787e+01
   1.8087424e+01
   1.8083227e+01
   1.8046117e+01
   1.7995851e+01
   1.8050457e+01
   1.8105178e+01
   1.8114652e+01
   1.8174392e+01
   1.8162062e+01
   1.8173868e+01
   1.8123081e+01
   1.8108280e+01
   1.8121557e+01
   1.8137874e+01
   1.8164640e+01
   1.8168815e+01
   1.8154614e+01
   1.8132356e+01
   1.8162660e+01
   1.8225911e+01
   1.8295532e+01
   1.8329033e+01
   1.8312326e+01
   1.8311969e+01
   1.8322304e+01
   1.8326545e+01
   1.8345470e+01
   1.8369229e+01
   1.8345643e+01
   1.8330536e+01
   1.8300544e+01
   1.8342516e+01
   1.8299820e+01
   1.8290195e+01
   1.8298320e+01
   1.8284751e+01
   1.8266900e+01
   1.8252418e+01
   1.8243064e+01
   1.8319007e+01
   1.8321822e+01
   1.8302786e+01
   1.8217933e+01
   1.8198655e+01
   1.8156815e+01
   1.8114665e+01
   1.8137348e+01
   1.8108247e+01
   1.8111065e+01
   1.8159869e+01
   1.8156087e+01
   1.8143259e+01
   1.8095640e+01
   1.8055910e+01
   1.8042545e+01
   1.8121940e+01
   1.8142057e+01
   1.8130222e+01
   1.8189065e+01
   1.8183641e+01
   1.8171773e+01
   1.8156342e+01
   1.8107356e+01
   1.8099182e+01
   1.8087599e+01
   1.7999244e+01
   1.8018561e+01
   1.8046043e+01
   1.8082579e+01
   1.8077359e+01
   1.8071042e+01
   1.8081860e+01
   1.8106694e+01
   1.8109750e+01
   1.8091538e+01
   1.8100236e+01
   1.8119709e+01
   1.8082118e+01
   1.8067954e+01
   1.8004215e+01
   1.7993754e+01
   1.8007040e+01
   1.8029730e+01
   1.8024383e+01
   1.8032728e+01
   1.8023227e+01
   1.7996006e+01
   1.7961691e+01
   1.7983384e+01
   1.7973814e+01
   1.7989648e+01
   1.8011340e+01
   1.7949269e+01
   1.7915563e+01
   1.7889674e+01
   1.7837335e+01
   1.7839486e+01
   1.7816632e+01
   1.7795954e+01
   1.7682493e+01
   1.7716530e+01
   1.7746205e+01
   1.7711841e+01
   1.7672554e+01
   1.7701063e+01
   1.7702832e+01
   1.7678780e+01
   1.7681559e+01
   1.7702866e+01
   1.7732821e+01
   1.7735413e+01
   1.7686317e+01
   1.7710276e+01
   1.7674559e+01
   1.7611969e+01
   1.7535066e+01
   1.7561378e+01
   1.7619007e+01
   1.7600754e+01
   1.7616158e+01
   1.7631136e+01
   1.7624880e+01
   1.7649098e+01
   1.7665431e+01
   1.7604900e+01
   1.7624402e+01
   1.7578109e+01
   1.7646411e+01
   1.7670087e+01
   1.7643743e+01
   1.7615232e+01
   1.7623484e+01
   1.7592432e+01
   1.7600659e+01
   1.7558585e+01
   1.7566419e+01
   1.7560082e+01
   1.7527599e+01
   1.7564789e+01
   1.7599978e+01
   1.7592071e+01
   1.7578401e+01
   1.7593385e+01
   1.7675299e+01
   1.7739020e+01
   1.7723941e+01
   1.7739268e+01
   1.7758123e+01
   1.7782202e+01
   1.7757242e+01
   1.7799839e+01
   1.7831429e+01
   1.7863291e+01
   1.7808146e+01
   1.7782715e+01
   1.7818204e+01
   1.7858817e+01
   1.7888980e+01
   1.7896563e+01
   1.7892502e+01
   1.7959651e+01
   1.7959414e+01
   1.7927694e+01
   1.7917379e+01
   1.7881084e+01
   1.7872762e+01
   1.7853166e+01
   1.7854703e+01
   1.7859739e+01
   1.7884687e+01
   1.7887533e+01
   1.7870583e+01
   1.7877996e+01
   1.7846252e+01
   1.7845254e+01
   1.7809531e+01
   1.7780180e+01
   1.7747667e+01
   1.7749598e+01
   1.7811036e+01
   1.7848120e+01
   1.7865378e+01
   1.7922726e+01
   1.7895645e+01
   1.7850880e+01
   1.7839810e+01
   1.7870021e+01
   1.7849818e+01
   1.7838184e+01
   1.7821800e+01
   1.7830028e+01
   1.7819168e+01
   1.7863767e+01
   1.7842707e+01
   1.7809107e+01
   1.7813809e+01
   1.7796585e+01

bead 7
D = 0.0252
C = 6.2664
R = 7.4527
position = 
   2.0128952e+01
   2.0179290e+01
   2.0160536e+01
   2.0164651e+01
   2.0193962e+01
   2.0227102e+01
   2.0195894e+01
   2.0157219e+01
   2.0093506e+01
   2.0068971e+01
   2.0078295e+01
   2.0034536e+01
   2.0008011e+01
   2.0005423e+01
   2.0030922e+01
   2.0084833e+01
   2.0101275e+01
   2.0129044e+01
   2.0090209e+01
   2.0106002e+01
   2.0085389e+01
   2.0040610e+01
   2.0054964e+01
   1.9998672e+01
   1.9962969e+01
   1.9915258e+01
   1.9903427e+01
   1.9939462e+01
   1.9952138e+01
   1.9965690e+01
   1.9986435e+01
   2.0061936e+01
   2.0132589e+01
   2.0153299e+01
   2.0093000e+01
   2.0069245e+01
   2.0096514e+01
   2.0044254e+01
   2.0043166e+01
   2.0040888e+01
   2.0058000e+01
   2.0018253e+01
   2.0028146e+01
   2.0047764e+01
   2.0019336e+01
   2.0016044e+01
   2.0014518e+01
   1.9999462e+01
   2.0010569e+01
   2.0083982e+01
   2.0098654e+01
   2.0079048e+01
   2.0112123e+01
   2.0177697e+01
   2.0161892e+01
   2.0202592e+01
   2.0179916e+01
   2.0208359e+01
   2.0193876e+01
   2.0129449e+01
   2.0122889e+01
   2.0106614e+01
   2.0066792e+01
   2.0030183e+01
   1.9973362e+01
   1.9951729e+01
   1.9951304e+01
   1.9977541e+01
   2.0005019e+01
   1.9989065e+01
   2.0007882e+01
   2.0034187e+01
   2.0005532e+01
   1.9995633e+01
   1.9943973e+01
   1.9913578e+01
   1.9860665e+01
   1.9933788e+01
   1.9951692e+01
   1.9902143e+01
   1.9919018e+01
   1.9970000e+01
   1.9977354e+01
   1.9946030e+01
   1.9870885e+01
   1.9870750e+01
   1.9807998e+01
   1.9780071e+01
   1.9828812e+01
   1.9796809e+01
   1.9765217e+01
   1.9722698e+01
   1.9691720e+01
   1.9635960e+01
   1.9580867e+01
   1.9599394e+01
   1.9605520e+01
   1.9586238e+01
   1.9534411e+01
   1.9531476e+01
   1.9533474e+01
   1.9500928e+01
   1.9507295e+01
   1.9487262e+01
   1.9511229e+01
   1.9537451e+01
   1.9476787e+01
   1.9525581e+01
   1.9581660e+01
   1.9541744e+01
   1.9521650e+01
   1.9557653e+01
   1.9576449e+01
   1.9574886e+01
   1.9561401e+01
   1.9480342e+01
   1.9521193e+01
   1.9510708e+01
   1.9440606e+01
   1.9442290e+01
   1.9504104e+01
   1.9537478e+01
   1.9535068e+01
   1.9577909e+01
   1.9619396e+01
   1.9634066e+01
   1.9664656e+01
   1.9698031e+01
   1.9655956e+01
   1.9640435e+01
   1.9577626e+01
   1.9529901e+01
   1.9538015e+01
   1.9521040e+01
   1.9498340e+01
   1.9449145e+01
   1.9427515e+01
   1.9381543e+01
   1.9354392e+01
   1.9375370e+01
   1.9338474e+01
   1.9334491e+01
   1.9367861e+01
   1.9446396e+01
   1.9430882e+01
   1.9422500e+01
   1.9433927e+01
   1.9401987e+01
   1.9414434e+01
   1.9448898e+01
   1.9418824e+01
   1.9439338e+01
   1.9431022e+01
   1.9442371e+01
   1.9386448e+01
   1.9345136e+01
   1.9278621e+01
   1.9281992e+01
   1.9298456e+01
   1.9308845e+01
   1.9294129e+01
   1.9253735e+01
   1.9235582e+01
   1.9207343e+01
   1.9171689e+01
   1.9164335e+01
   1.9126651e+01
   1.9135881e+01
   1.9147340e+01
   1.9193893e+01
   1.9175481e+01
   1.9157776e+01
   1.9186191e+01
   1.9174438e+01
   1.9141973e+01
   1.9099713e+01
   1.9102487e+01
   1.9068844e+01
   1.9030257e+01
   1.9060148e+01
   1.9097203e+01
   1.9141173e+01
   1.9153945e+01
   1.9154774e+01
   1.9186093e+01
   1.9169938e+01
   1.9153039e+01
   1.9156081e+01
   1.9182818e+01
   1.9230427e+01
   1.9173739e+01
   1.9155443e+01
   1.9177981e+01
   1.9225359e+01
   1.9229403e+01
   1.9214954e+01
   1.9170107e+01
   1.9197993e+01
   1.9201903e+01
   1.9183069e+01
   1.9193316e+01
   1.9197326e+01
   1.9225748e+01
   1.9254324e+01
   1.9282004e+01
   1.9300589e+01
   1.9197446e+01
   1.9133843e+01
   1.9178612e+01
   1.9206388e+01
   1.9127482e+01
   1.9129947e+01
   1.9172236e+01
   1.9174299e+01
   1.9199882e+01
   1.9193657e+01
   1.9164441e+01
   1.9158177e+01
   1.9159198e+01
   1.9147481e+01
   1.9178211e+01
   1.9191523e+01
   1.9192965e+01
   1.9165710e+01
   1.9191328e+01
   1.9157124e+01
   1.9097143e+01
   1.9051378e+01
   1.9092662e+01
   1.9050669e+01
   1.9001938e+01
   1.8935343e+01
   1.8970237e+01
   1.8942936e+01
   1.8934999e+01
   1.8899340e+01
   1.8906321e+01
   1.8947246e+01
   1.8973781e+01
   1.9028166e+01
   1.9028316e+01
   1.8965506e+01
   1.8982087e+01
   1.8948528e+01
   1.8941202e+01
   1.8988885e+01
   1.8967399e+01
   1.8936153e+01
   1.8978676e+01
   1.9000043e+01
   1.8992245e+01
   1.9016998e+01
   1.8971265e+01
   1.8949630e+01
   1.8986222e+01
   1.9013157e+01
   1.8990885e+01
   1.8967224e+01
   1.8992697e+01
   1.8996736e+01
   1.9017531e+01
   1.9019281e+01
   1.9052976e+01
   1.9029838e+01
   1.9038091e+01
   1.9054870e+01
   1.9090959e+01
   1.9065829e+01
   1.9055916e+01
   1.8985673e+01
   1.8954251e+01
   1.8936890e+01
   1.8882271e+01
   1.8898839e+01
   1.8914162e+01
   1.8938017e+01
   1.8895132e+01
   1.8918362e+01
   1.8937307e+01
   1.8916493e+01
   1.8956258e+01
   1.8975921e+01
   1.8965421e+01
   1.9010572e+01
   1.9050885e+01
   1.9102905e+01
   1.9079609e+01
   1.9023222e+01
   1.8967511e+01
   1.8935066e+01
   1.8934472e+01
   1.8928916e+01
   1.8935543e+01
   1.8970206e+01
   1.9001498e+01
   1.9006099e+01
   1.8957950e+01
   1.8963291e+01
   1.8967404e+01
   1.8992606e+01
   1.9054957e+01
   1.9055404e+01
   1.9020145e+01
   1.9021683e+01
   1.8994601e+01
   1.9005103e+01
   1.8996203e+01
   1.9020067e+01
   1.8982773e+01
   1.8991507e+01
   1.9024683e+01
   1.8968894e+01
   1.8952236e+01
   1.8938569e+01
   1.8950434e+01
   1.8924258e+01
   1.8982445e+01
   1.8988345e+01
   1.8973160e+01
   1.8978934e+01
   1.9001885e+01
   1.9025081e+01
   1.9057736e+01
   1.9093932e+01
   1.9108104e+01
   1.9086529e+01
   1.9070491e+01
   1.9033331e+01
   1.9052220e+01
   1.9081392e+01
   1.9122845e+01
   1.9168638e+01
   1.9186310e+01
   1.9188567e+01
   1.9185358e+01
   1.9176097e+01
   1.9183697e+01
   1.9170367e+01
   1.9221993e+01
   1.9222263e+01
   1.9173589e+01
   1.9139441e+01
   1.9135451e+01
   1.9111316e+01
   1.9142343e+01
   1.9146383e+01
   1.9118266e+01
   1.9127229e+01
   1.9139491e+01
   1.9101622e+01
   1.9049333e+01
   1.9077313e+01
   1.9068941e+01
   1.9101407e+01
   1.9078989e+01
   1.9010108e+01
   1.8933052e+01
   1.8882930e+01
   1.8915414e+01
   1.8952487e+01
   1.8950040e+01
   1.8956720e+01
   1.8962729e+01
   1.8896783e+01
   1.8835432e+01
   1.8830030e+01
   1.8797713e+01
   1.8752784e+01
   1.8733791e+01
   1.8726675e+01
   1.8708439e+01
   1.8721104e+01
   1.8730341e+01
   1.8692046e+01
   1.8656919e+01
   1.8611280e+01
   1.8606534e+01
   1.8608736e+01
   1.8592429e+01
   1.8597452e+01
   1.8631714e+01
   1.8601024e+01
   1.8559050e+01
   1.8578462e+01
   1.8592504e+01
   1.8601843e+01
   1.8554057e+01
   1.8534569e+01
   1.8533741e+01
   1.8533040e+01
   1.8498819e+01
   1.8522586e+01
   1.8551973e+01
   1.8539345e+01
   1.8549779e+01
   1.8578169e+01
   1.8609495e+01
   1.8565389e+01
   1.8543509e+01
   1.8550559e+01
   1.8502678e+01
   1.8502829e+01
   1.8552638e+01
   1.8568064e+01
   1.8582055e+01
   1.8611701e+01
   1.8611521e+01
   1.8616611e+01
   1.8638271e+01
   1.8601130e+01
   1.8598808e+01
   1.8614965e+01
   1.8624407e+01
   1.8646979e+01
   1.8648745e+01
   1.8687279e+01
   1.8688370e+01
   1.8686575e+01
   1.8688998e+01
   1.8704894e+01
   1.8731790e+01
   1.8675986e+01
   1.8607777e+01
   1.8544730e+01
   1.8574309e+01
   1.8551116e+01
   1.8497992e+01
   1.8499133e+01
   1.8516059e+01
   1.8535831e+01
   1.8594341e+01
   1.8622123e+01
   1.8607283e+01
   1.8602222e+01
   1.8637273e+01
   1.8638646e+01
   1.8607096e+01
   1.8598071e+01
   1.8701751e+01
   1.8715407e+01
   1.8680689e+01
   1.8625225e+01
   1.8629050e+01
   1.8613845e+01
   1.8603078e+01
   1.8607476e+01
   1.8702660e+01
   1.8717184e+01
   1.8711053e+01
   1.8723336e+01
   1.8730958e+01
   1.8734336e+01
   1.8724332e+01
   1.8747143e+01
   1.8770848e+01
   1.8768763e+01
   1.8808670e+01
   1.8829155e+01
   1.8811642e+01
   1.8775507e+01
   1.8729929e+01
   1.8718217e+01
   1.8728454e+01
   1.8714888e+01
   1.8682400e+01
   1.8692413e+01
   1.8673303e+01
   1.8694125e+01
   1.8692259e+01
   1.8705383e+01
   1.8750294e+01
   1.8766055e+01
   1.8817454e+01
   1.8806466e+01
   1.8787067e+01
   1.8714189e+01
   1.8663350e+01
   1.8680069e+01
   1.8687346e+01
   1.8722919e+01
   1.8692816e+01
   1.8650879e+01
   1.8652731e+01
   1.8630121e+01
   1.8644422e+01
   1.8634665e+01
   1.8574287e+01
   1.8580460e+01
   1.8579300e+01
   1.8529455e+01
   1.8449137e+01
   1.8445458e+01
   1.8422443e+01
   1.8398890e+01
   1.8348689e+01
   1.8370591e+01
   1.8421419e+01
   1.8421900e+01
   1.8372078e+01
   1.8358459e+01

bead 8
D = 0.0233
C = 6.5288
R = 7.7332
position =
   2.0989503e+01
   2.0945779e+01
   2.0954685e+01
   2.0971482e+01
   2.0940038e+01
   2.0967631e+01
   2.0963999e+01
   2.1000893e+01
   2.1067388e+01
   2.1061927e+01
   2.1042665e+01
   2.1004295e+01
   2.1004025e+01
   2.0987999e+01
   2.1017291e+01
   2.0995447e+01
   2.0980592e+01
   2.1072294e+01
   2.1115768e+01
   2.1157086e+01
   2.1176109e+01
   2.1207965e+01
   2.1210628e+01
   2.1220908e+01
   2.1187107e+01
   2.1204804e+01
   2.1194698e+01
   2.1221098e+01
   2.1201777e+01
   2.1197723e+01
   2.1172296e+01
   2.1104410e+01
   2.1073566e+01
   2.1007070e+01
   2.0965599e+01
   2.0989307e+01
   2.0947000e+01
   2.0955926e+01
   2.0989440e+01
   2.0985880e+01
   2.0927023e+01
   2.0915740e+01
   2.0873710e+01
   2.0873752e+01
   2.0880709e+01
   2.0893953e+01
   2.0899876e+01
   2.0858077e+01
   2.0874881e+01
   2.0850264e+01
   2.0782561e+01
   2.0776677e+01
   2.0778331e+01
   2.0744177e+01
   2.0743814e+01
   2.0733916e+01
   2.0721594e+01
   2.0737333e+01
   2.0788429e+01
   2.0824794e+01
   2.0770976e+01
   2.0787579e+01
   2.0847508e+01
   2.0894933e+01
   2.0927461e+01
   2.0923942e+01
   2.0997222e+01
   2.1026281e+01
   2.1006027e+01
   2.0954018e+01
   2.0933107e+01
   2.0949345e+01
   2.0953978e+01
   2.0933988e+01
   2.0940320e+01
   2.0906674e+01
   2.0890910e+01
   2.0910591e+01
   2.0904046e+01
   2.0864221e+01
   2.0898340e+01
   2.0842788e+01
   2.0838875e+01
   2.0840156e+01
   2.0836552e+01
   2.0833985e+01
   2.0830437e+01
   2.0884180e+01
   2.0897838e+01
   2.0952155e+01
   2.1028516e+01
   2.1095510e+01
   2.1131532e+01
   2.1177237e+01
   2.1200946e+01
   2.1199058e+01
   2.1178875e+01
   2.1162143e+01
   2.1168152e+01
   2.1167253e+01
   2.1123956e+01
   2.1152113e+01
   2.1155268e+01
   2.1156462e+01
   2.1137181e+01
   2.1179544e+01
   2.1190673e+01
   2.1186051e+01
   2.1142172e+01
   2.1145016e+01
   2.1183741e+01
   2.1220251e+01
   2.1177751e+01
   2.1224455e+01
   2.1281059e+01
   2.1254376e+01
   2.1259555e+01
   2.1282139e+01
   2.1281378e+01
   2.1255147e+01
   2.1247619e+01
   2.1257974e+01
   2.1245375e+01
   2.1228831e+01
   2.1272944e+01
   2.1271886e+01
   2.1232951e+01
   2.1213263e+01
   2.1213860e+01
   2.1239817e+01
   2.1249362e+01
   2.1208992e+01
   2.1203618e+01
   2.1212943e+01
   2.1221040e+01
   2.1261188e+01
   2.1286749e+01
   2.1330775e+01
   2.1369105e+01
   2.1379887e+01
   2.1431627e+01
   2.1453426e+01
   2.1479306e+01
   2.1393297e+01
   2.1391139e+01
   2.1360231e+01
   2.1397331e+01
   2.1418429e+01
   2.1426721e+01
   2.1350892e+01
   2.1337505e+01
   2.1340667e+01
   2.1392316e+01
   2.1377704e+01
   2.1364699e+01
   2.1388701e+01
   2.1428903e+01
   2.1423895e+01
   2.1414373e+01
   2.1427340e+01
   2.1449193e+01
   2.1472153e+01
   2.1431706e+01
   2.1390192e+01
   2.1367277e+01
   2.1355175e+01
   2.1293268e+01
   2.1293530e+01
   2.1324711e+01
   2.1325681e+01
   2.1296660e+01
   2.1256132e+01
   2.1327571e+01
   2.1341075e+01
   2.1318375e+01
   2.1339373e+01
   2.1369545e+01
   2.1348281e+01
   2.1333688e+01
   2.1359700e+01
   2.1366985e+01
   2.1379549e+01
   2.1417341e+01
   2.1411845e+01
   2.1419825e+01
   2.1412810e+01
   2.1338001e+01
   2.1366557e+01
   2.1298687e+01
   2.1316202e+01
   2.1332979e+01
   2.1299343e+01
   2.1313291e+01
   2.1354839e+01
   2.1333825e+01
   2.1317502e+01
   2.1305308e+01
   2.1308251e+01
   2.1311404e+01
   2.1307459e+01
   2.1237145e+01
   2.1211078e+01
   2.1188375e+01
   2.1198469e+01
   2.1193958e+01
   2.1220820e+01
   2.1245486e+01
   2.1253911e+01
   2.1240950e+01
   2.1267122e+01
   2.1299040e+01
   2.1318820e+01
   2.1336769e+01
   2.1339291e+01
   2.1367900e+01
   2.1434689e+01
   2.1390877e+01
   2.1390841e+01
   2.1382950e+01
   2.1361824e+01
   2.1340845e+01
   2.1300989e+01
   2.1296206e+01
   2.1270551e+01
   2.1307114e+01
   2.1384265e+01
   2.1454128e+01
   2.1455447e+01
   2.1439408e+01
   2.1428976e+01
   2.1432545e+01
   2.1431058e+01
   2.1444956e+01
   2.1433233e+01
   2.1425692e+01
   2.1435577e+01
   2.1505296e+01
   2.1535680e+01
   2.1546306e+01
   2.1495736e+01
   2.1511414e+01
   2.1512012e+01
   2.1551948e+01
   2.1547883e+01
   2.1502693e+01
   2.1484043e+01
   2.1582959e+01
   2.1629366e+01
   2.1642642e+01
   2.1609027e+01
   2.1598489e+01
   2.1635737e+01
   2.1679050e+01
   2.1689282e+01
   2.1641408e+01
   2.1606154e+01
   2.1623276e+01
   2.1553966e+01
   2.1495848e+01
   2.1509876e+01
   2.1504733e+01
   2.1513624e+01
   2.1519017e+01
   2.1459347e+01
   2.1411357e+01
   2.1371343e+01
   2.1321870e+01
   2.1276758e+01
   2.1279610e+01
   2.1285946e+01
   2.1270304e+01
   2.1308545e+01
   2.1319577e+01
   2.1322329e+01
   2.1306002e+01
   2.1311713e+01
   2.1311788e+01
   2.1335351e+01
   2.1259921e+01
   2.1282679e+01
   2.1304866e+01
   2.1323614e+01
   2.1329883e+01
   2.1298153e+01
   2.1276888e+01
   2.1259120e+01
   2.1205479e+01
   2.1130307e+01
   2.1065416e+01
   2.1066179e+01
   2.1025666e+01
   2.0978777e+01
   2.0948717e+01
   2.1004529e+01
   2.0995351e+01
   2.0994047e+01
   2.0995346e+01
   2.0959418e+01
   2.1004095e+01
   2.0964453e+01
   2.0911221e+01
   2.0891949e+01
   2.0907948e+01
   2.0891778e+01
   2.0901005e+01
   2.0899360e+01
   2.0914203e+01
   2.0883237e+01
   2.0843160e+01
   2.0853512e+01
   2.0877375e+01
   2.0913384e+01
   2.0961711e+01
   2.0964625e+01
   2.0971792e+01
   2.0889827e+01
   2.0857472e+01
   2.0814279e+01
   2.0866059e+01
   2.0849360e+01
   2.0881074e+01
   2.0856042e+01
   2.0852199e+01
   2.0798596e+01
   2.0764638e+01
   2.0759450e+01
   2.0839362e+01
   2.0890600e+01
   2.0906959e+01
   2.0958447e+01
   2.0943532e+01
   2.0939261e+01
   2.0948836e+01
   2.0996735e+01
   2.0952371e+01
   2.0943083e+01
   2.0947269e+01
   2.0931468e+01
   2.0934785e+01
   2.0915215e+01
   2.0835943e+01
   2.0838526e+01
   2.0879731e+01
   2.0858532e+01
   2.0857593e+01
   2.0839441e+01
   2.0851435e+01
   2.0837098e+01
   2.0775529e+01
   2.0763969e+01
   2.0717643e+01
   2.0788441e+01
   2.0765490e+01
   2.0752157e+01
   2.0712691e+01
   2.0702727e+01
   2.0670414e+01
   2.0642975e+01
   2.0577908e+01
   2.0598092e+01
   2.0649205e+01
   2.0662961e+01
   2.0684157e+01
   2.0701600e+01
   2.0740581e+01
   2.0718636e+01
   2.0704447e+01
   2.0741425e+01
   2.0705009e+01
   2.0658443e+01
   2.0646672e+01
   2.0606174e+01
   2.0570124e+01
   2.0556454e+01
   2.0516864e+01
   2.0528360e+01
   2.0556995e+01
   2.0539929e+01
   2.0530590e+01
   2.0525643e+01
   2.0523566e+01
   2.0518350e+01
   2.0551557e+01
   2.0576066e+01
   2.0569793e+01
   2.0560662e+01
   2.0553706e+01
   2.0526840e+01
   2.0556855e+01
   2.0519935e+01
   2.0510224e+01
   2.0489942e+01
   2.0492595e+01
   2.0533356e+01
   2.0518044e+01
   2.0474656e+01
   2.0506155e+01
   2.0496175e+01
   2.0466443e+01
   2.0430326e+01
   2.0459707e+01
   2.0460333e+01
   2.0437562e+01
   2.0367253e+01
   2.0375100e+01
   2.0359093e+01
   2.0370996e+01
   2.0388373e+01
   2.0419923e+01
   2.0421420e+01
   2.0439780e+01
   2.0385830e+01
   2.0356188e+01
   2.0388867e+01
   2.0371629e+01
   2.0362708e+01
   2.0369790e+01
   2.0394886e+01
   2.0373578e+01
   2.0348598e+01
   2.0316476e+01
   2.0256023e+01
   2.0237449e+01
   2.0279652e+01
   2.0279249e+01
   2.0270760e+01
   2.0256616e+01
   2.0297082e+01
   2.0302013e+01
   2.0287799e+01
   2.0285859e+01
   2.0289774e+01
   2.0278789e+01
   2.0257223e+01
   2.0235887e+01
   2.0267061e+01
   2.0296808e+01
   2.0311812e+01
   2.0272911e+01
   2.0302433e+01
   2.0378306e+01
   2.0344385e+01
   2.0297553e+01
   2.0336349e+01
   2.0343374e+01
   2.0320883e+01
   2.0354878e+01
   2.0346954e+01
   2.0367727e+01
   2.0379673e+01
   2.0419667e+01
   2.0370626e+01
   2.0328615e+01
   2.0316454e+01
   2.0324459e+01
   2.0339722e+01
   2.0289996e+01
   2.0241352e+01
   2.0239724e+01
   2.0252177e+01
   2.0220834e+01
   2.0223970e+01
   2.0250882e+01
   2.0221134e+01
   2.0218322e+01
   2.0223532e+01
   2.0226124e+01
   2.0192479e+01
   2.0179469e+01
   2.0105912e+01
   2.0107047e+01
   2.0066676e+01
   2.0045203e+01
   2.0066414e+01
   2.0030574e+01
   2.0060214e+01
   2.0143451e+01
   2.0143540e+01
   2.0108287e+01
   2.0003435e+01
   1.9969115e+01
   1.9997471e+01
   1.9983913e+01
   1.9959069e+01
   1.9992073e+01
   2.0046862e+01
   2.0056705e+01
   2.0034096e+01
   1.9978158e+01
   1.9958245e+01
   1.9952475e+01
   1.9958286e+01
   1.9980540e+01
   1.9963014e+01
   1.9939590e+01
   1.9952839e+01
   1.9980436e+01
   1.9997341e+01
   1.9959762e+01
   1.9848918e+01

bead 9
D = 0.0269
C = 5.5366
R = 7.8836
position =
   2.0478685e+01
   2.0492255e+01
   2.0490906e+01
   2.0505628e+01
   2.0540557e+01
   2.0575193e+01
   2.0588283e+01
   2.0614455e+01
   2.0684256e+01
   2.0751362e+01
   2.0782284e+01
   2.0751860e+01
   2.0758696e+01
   2.0722918e+01
   2.0749448e+01
   2.0787195e+01
   2.0805634e+01
   2.0799133e+01
   2.0820361e+01
   2.0838290e+01
   2.0879815e+01
   2.0862384e+01
   2.0848876e+01
   2.0782589e+01
   2.0774273e+01
   2.0789153e+01
   2.0843686e+01
   2.0827222e+01
   2.0783246e+01
   2.0754605e+01
   2.0774991e+01
   2.0796342e+01
   2.0826967e+01
   2.0819085e+01
   2.0837573e+01
   2.0872487e+01
   2.0940555e+01
   2.0922221e+01
   2.0939862e+01
   2.0971803e+01
   2.1011337e+01
   2.0970478e+01
   2.1002105e+01
   2.1032043e+01
   2.1092129e+01
   2.1043499e+01
   2.1031380e+01
   2.1041006e+01
   2.1027201e+01
   2.1018758e+01
   2.1028359e+01
   2.1036002e+01
   2.1056462e+01
   2.1037799e+01
   2.1043409e+01
   2.1064320e+01
   2.1104242e+01
   2.1171481e+01
   2.1149631e+01
   2.1111676e+01
   2.1093337e+01
   2.1122992e+01
   2.1115786e+01
   2.1136630e+01
   2.1125583e+01
   2.1098251e+01
   2.1066643e+01
   2.1076867e+01
   2.1119977e+01
   2.1107024e+01
   2.1116292e+01
   2.1180020e+01
   2.1166486e+01
   2.1179083e+01
   2.1175737e+01
   2.1168387e+01
   2.1170455e+01
   2.1178694e+01
   2.1189076e+01
   2.1186675e+01
   2.1160912e+01
   2.1147128e+01
   2.1119001e+01
   2.1162969e+01
   2.1179217e+01
   2.1190015e+01
   2.1177544e+01
   2.1144442e+01
   2.1168288e+01
   2.1153591e+01
   2.1151961e+01
   2.1169756e+01
   2.1173230e+01
   2.1162763e+01
   2.1115110e+01
   2.1177827e+01
   2.1187111e+01
   2.1184846e+01
   2.1180283e+01
   2.1114434e+01
   2.1030538e+01
   2.1029759e+01
   2.0989508e+01
   2.0976613e+01
   2.0956378e+01
   2.0969906e+01
   2.0907311e+01
   2.0867284e+01
   2.0875007e+01
   2.0862197e+01
   2.0827872e+01
   2.0899339e+01
   2.0911530e+01
   2.0897450e+01
   2.0850896e+01
   2.0849680e+01
   2.0869810e+01
   2.0870155e+01
   2.0852359e+01
   2.0932956e+01
   2.0954465e+01
   2.1006137e+01
   2.1039724e+01
   2.1022690e+01
   2.0984837e+01
   2.1008271e+01
   2.0997147e+01
   2.0995229e+01
   2.1006922e+01
   2.1036089e+01
   2.1047535e+01
   2.1091211e+01
   2.1140535e+01
   2.1118263e+01
   2.1107616e+01
   2.1114443e+01
   2.1126792e+01
   2.1139401e+01
   2.1164398e+01
   2.1159174e+01
   2.1118139e+01
   2.1123875e+01
   2.1102209e+01
   2.1050772e+01
   2.1040920e+01
   2.1021097e+01
   2.1035072e+01
   2.1059772e+01
   2.1077143e+01
   2.1090948e+01
   2.1098117e+01
   2.1046503e+01
   2.1068401e+01
   2.1038346e+01
   2.1004516e+01
   2.0971260e+01
   2.0951273e+01
   2.0914647e+01
   2.0897228e+01
   2.0842857e+01
   2.0850825e+01
   2.0860903e+01
   2.0882343e+01
   2.0914545e+01
   2.0931674e+01
   2.0922818e+01
   2.0874353e+01
   2.0873715e+01
   2.0875492e+01
   2.0827097e+01
   2.0774285e+01
   2.0793769e+01
   2.0820199e+01
   2.0761276e+01
   2.0746405e+01
   2.0781350e+01
   2.0801741e+01
   2.0809681e+01
   2.0791806e+01
   2.0805090e+01
   2.0773348e+01
   2.0739220e+01
   2.0708664e+01
   2.0735436e+01
   2.0775565e+01
   2.0799570e+01
   2.0830685e+01
   2.0865437e+01
   2.0863857e+01
   2.0878301e+01
   2.0920604e+01
   2.0954479e+01
   2.0955283e+01
   2.0950336e+01
   2.0931264e+01
   2.0923964e+01
   2.0899635e+01
   2.0916302e+01
   2.0948268e+01
   2.0922392e+01
   2.0923064e+01
   2.0919334e+01
   2.0905797e+01
   2.0926656e+01
   2.0895534e+01
   2.0873418e+01
   2.0945751e+01
   2.0972655e+01
   2.0916927e+01
   2.0855327e+01
   2.0854547e+01
   2.0805077e+01
   2.0833823e+01
   2.0873565e+01
   2.0878022e+01
   2.0811665e+01
   2.0808259e+01
   2.0789185e+01
   2.0869180e+01
   2.0920333e+01
   2.0900890e+01
   2.0848410e+01
   2.0912473e+01
   2.0919883e+01
   2.0952071e+01
   2.0983694e+01
   2.0995108e+01
   2.0985006e+01
   2.1039655e+01
   2.1073652e+01
   2.1038156e+01
   2.1003902e+01
   2.1007604e+01
   2.0990779e+01
   2.1011756e+01
   2.1018156e+01
   2.1024203e+01
   2.0989158e+01
   2.0968113e+01
   2.0945965e+01
   2.0937821e+01
   2.0915612e+01
   2.0914047e+01
   2.0948884e+01
   2.0931127e+01
   2.0913022e+01
   2.0854200e+01
   2.0786889e+01
   2.0762626e+01
   2.0737971e+01
   2.0765753e+01
   2.0765955e+01
   2.0786582e+01
   2.0789336e+01
   2.0757582e+01
   2.0736050e+01
   2.0726511e+01
   2.0704870e+01
   2.0735123e+01
   2.0755163e+01
   2.0766220e+01
   2.0769591e+01
   2.0757751e+01
   2.0837300e+01
   2.0917979e+01
   2.0948113e+01
   2.0991002e+01
   2.0981479e+01
   2.0965061e+01
   2.0927060e+01
   2.0927161e+01
   2.0945123e+01
   2.0970577e+01
   2.0922413e+01
   2.0907687e+01
   2.0897583e+01
   2.0860817e+01
   2.0863385e+01
   2.0845519e+01
   2.0848858e+01
   2.0850953e+01
   2.0780901e+01
   2.0720881e+01
   2.0649651e+01
   2.0631493e+01
   2.0728039e+01
   2.0721888e+01
   2.0745120e+01
   2.0741493e+01
   2.0774522e+01
   2.0764988e+01
   2.0785839e+01
   2.0813042e+01
   2.0838778e+01
   2.0805291e+01
   2.0752219e+01
   2.0711312e+01
   2.0705730e+01
   2.0771452e+01
   2.0803116e+01
   2.0779737e+01
   2.0705569e+01
   2.0722667e+01
   2.0737087e+01
   2.0698166e+01
   2.0713044e+01
   2.0723737e+01
   2.0770315e+01
   2.0768406e+01
   2.0786642e+01
   2.0799976e+01
   2.0788920e+01
   2.0743509e+01
   2.0721078e+01
   2.0687256e+01
   2.0641440e+01
   2.0597540e+01
   2.0566750e+01
   2.0515927e+01
   2.0526997e+01
   2.0451725e+01
   2.0379466e+01
   2.0388736e+01
   2.0382337e+01
   2.0394748e+01
   2.0375296e+01
   2.0432818e+01
   2.0404471e+01
   2.0428485e+01
   2.0479048e+01
   2.0487993e+01
   2.0483547e+01
   2.0516818e+01
   2.0543060e+01
   2.0545332e+01
   2.0538201e+01
   2.0537935e+01
   2.0524283e+01
   2.0490915e+01
   2.0474277e+01
   2.0446110e+01
   2.0419777e+01
   2.0422807e+01
   2.0390589e+01
   2.0395711e+01
   2.0344800e+01
   2.0374088e+01
   2.0333582e+01
   2.0379761e+01
   2.0390828e+01
   2.0395182e+01
   2.0369488e+01
   2.0364626e+01
   2.0363368e+01
   2.0302573e+01
   2.0295808e+01
   2.0256626e+01
   2.0210329e+01
   2.0201787e+01
   2.0125158e+01
   2.0125295e+01
   2.0099364e+01
   2.0095619e+01
   2.0048005e+01
   2.0076458e+01
   2.0155413e+01
   2.0142290e+01
   2.0119419e+01
   2.0102018e+01
   2.0054488e+01
   2.0078269e+01
   2.0112588e+01
   2.0162664e+01
   2.0134797e+01
   2.0059313e+01
   2.0015272e+01
   2.0041410e+01
   2.0038821e+01
   2.0073497e+01
   2.0118950e+01
   2.0171959e+01
   2.0186039e+01
   2.0203304e+01
   2.0262040e+01
   2.0339614e+01
   2.0355818e+01
   2.0298728e+01
   2.0233381e+01
   2.0227536e+01
   2.0208702e+01
   2.0186381e+01
   2.0158216e+01
   2.0117764e+01
   2.0124359e+01
   2.0129554e+01
   2.0064317e+01
   2.0034996e+01
   2.0028538e+01
   2.0057473e+01
   2.0063462e+01
   2.0011748e+01
   2.0024927e+01
   1.9993584e+01
   2.0001411e+01
   2.0016202e+01
   2.0022323e+01
   2.0086995e+01
   2.0103183e+01
   2.0151617e+01
   2.0183599e+01
   2.0191977e+01
   2.0241930e+01
   2.0271360e+01
   2.0325040e+01
   2.0258982e+01
   2.0239445e+01
   2.0224151e+01
   2.0202139e+01
   2.0179030e+01
   2.0214988e+01
   2.0201465e+01
   2.0257865e+01
   2.0268397e+01
   2.0221606e+01
   2.0149279e+01
   2.0128552e+01
   2.0148195e+01
   2.0113735e+01
   2.0064773e+01
   2.0047628e+01
   2.0065227e+01
   2.0062723e+01
   2.0101891e+01
   2.0134100e+01
   2.0128747e+01
   2.0107135e+01
   2.0052712e+01
   2.0051285e+01
   2.0099337e+01
   2.0071626e+01
   2.0012871e+01
   2.0029364e+01
   2.0067408e+01
   2.0041211e+01
   2.0090865e+01
   2.0109666e+01
   2.0104199e+01
   2.0083119e+01
   2.0082659e+01
   2.0074685e+01
   2.0073559e+01
   2.0082362e+01
   2.0080678e+01
   2.0091135e+01
   2.0136371e+01
   2.0167105e+01
   2.0200460e+01
   2.0241134e+01
   2.0222578e+01
   2.0186214e+01
   2.0122200e+01
   2.0140465e+01
   2.0149062e+01
   2.0136610e+01
   2.0174936e+01
   2.0180434e+01
   2.0154398e+01
   2.0152754e+01
   2.0159918e+01
   2.0118185e+01
   2.0081394e+01
   2.0061254e+01
   1.9994036e+01
   2.0028013e+01
   2.0109156e+01
   2.0126931e+01
   2.0121945e+01
   2.0095371e+01
   2.0069065e+01
   2.0094053e+01
   2.0167654e+01
   2.0164411e+01
   2.0270497e+01
   2.0330511e+01
   2.0347029e+01
   2.0369254e+01
   2.0342994e+01
   2.0312993e+01
   2.0283187e+01
   2.0261776e+01
   2.0281755e+01
   2.0254034e+01
   2.0250347e+01
   2.0210680e+01
   2.0288000e+01
   2.0304182e+01
   2.0262510e+01
   2.0233308e+01
   2.0256168e+01
   2.0202826e+01

bead 10
D = 0.0255
C = 6.1272
R = 7.5329
position =
   2.0426061e+01
   2.0386467e+01
   2.0351504e+01
   2.0378513e+01
   2.0368836e+01
   2.0350270e+01
   2.0328883e+01
   2.0339965e+01
   2.0359493e+01
   2.0323709e+01
   2.0344905e+01
   2.0339982e+01
   2.0300296e+01
   2.0263756e+01
   2.0244739e+01
   2.0205221e+01
   2.0181944e+01
   2.0193879e+01
   2.0174218e+01
   2.0172220e+01
   2.0224749e+01
   2.0263836e+01
   2.0261943e+01
   2.0295405e+01
   2.0339303e+01
   2.0318602e+01
   2.0295858e+01
   2.0278817e+01
   2.0242271e+01
   2.0172176e+01
   2.0150756e+01
   2.0092523e+01
   2.0065590e+01
   2.0029916e+01
   2.0099249e+01
   2.0153984e+01
   2.0166803e+01
   2.0213614e+01
   2.0265672e+01
   2.0169744e+01
   2.0163004e+01
   2.0218750e+01
   2.0230232e+01
   2.0198369e+01
   2.0227967e+01
   2.0210849e+01
   2.0249507e+01
   2.0242461e+01
   2.0248579e+01
   2.0215370e+01
   2.0166394e+01
   2.0123841e+01
   2.0071281e+01
   2.0049481e+01
   2.0002460e+01
   1.9976099e+01
   2.0023291e+01
   1.9986811e+01
   1.9959192e+01
   1.9954920e+01
   1.9962232e+01
   1.9971126e+01
   1.9966806e+01
   1.9984118e+01
   2.0008940e+01
   2.0022096e+01
   1.9972091e+01
   1.9953045e+01
   1.9939810e+01
   1.9944496e+01
   1.9875304e+01
   1.9833504e+01
   1.9847111e+01
   1.9822471e+01
   1.9853154e+01
   1.9909654e+01
   1.9910267e+01
   1.9916116e+01
   1.9900716e+01
   1.9905810e+01
   1.9952613e+01
   1.9960297e+01
   1.9929769e+01
   1.9923542e+01
   1.9917276e+01
   1.9882916e+01
   1.9948846e+01
   1.9946329e+01
   1.9915910e+01
   1.9895122e+01
   1.9833273e+01
   1.9774378e+01
   1.9764168e+01
   1.9763583e+01
   1.9824591e+01
   1.9835725e+01
   1.9801858e+01
   1.9821939e+01
   1.9843637e+01
   1.9832914e+01
   1.9810661e+01
   1.9822563e+01
   1.9833788e+01
   1.9861019e+01
   1.9817124e+01
   1.9835531e+01
   1.9820008e+01
   1.9791864e+01
   1.9772086e+01
   1.9772232e+01
   1.9780290e+01
   1.9803898e+01
   1.9776269e+01
   1.9754828e+01
   1.9711497e+01
   1.9712056e+01
   1.9687930e+01
   1.9745273e+01
   1.9739646e+01
   1.9734164e+01
   1.9674761e+01
   1.9686157e+01
   1.9676822e+01
   1.9683444e+01
   1.9693774e+01
   1.9690480e+01
   1.9684128e+01
   1.9676517e+01
   1.9746902e+01
   1.9714460e+01
   1.9695474e+01
   1.9675644e+01
   1.9715093e+01
   1.9763475e+01
   1.9750359e+01
   1.9765255e+01
   1.9799373e+01
   1.9797592e+01
   1.9802747e+01
   1.9854178e+01
   1.9816510e+01
   1.9819300e+01
   1.9794836e+01
   1.9799701e+01
   1.9783039e+01
   1.9765588e+01
   1.9760556e+01
   1.9806133e+01
   1.9854957e+01
   1.9848265e+01
   1.9792884e+01
   1.9741300e+01
   1.9747462e+01
   1.9762218e+01
   1.9786593e+01
   1.9740750e+01
   1.9712813e+01
   1.9664689e+01
   1.9619688e+01
   1.9592711e+01
   1.9550026e+01
   1.9523244e+01
   1.9504219e+01
   1.9483934e+01
   1.9549126e+01
   1.9542663e+01
   1.9594172e+01
   1.9555409e+01
   1.9497868e+01
   1.9452186e+01
   1.9475504e+01
   1.9455197e+01
   1.9460629e+01
   1.9434821e+01
   1.9470935e+01
   1.9470422e+01
   1.9472462e+01
   1.9469127e+01
   1.9455037e+01
   1.9473186e+01
   1.9515356e+01
   1.9479435e+01
   1.9492993e+01
   1.9548301e+01
   1.9548047e+01
   1.9590656e+01
   1.9617374e+01
   1.9627444e+01
   1.9667042e+01
   1.9689391e+01
   1.9701045e+01
   1.9743580e+01
   1.9766930e+01
   1.9735318e+01
   1.9721386e+01
   1.9677406e+01
   1.9666042e+01
   1.9755688e+01
   1.9795728e+01
   1.9793521e+01
   1.9815595e+01
   1.9806989e+01
   1.9797090e+01
   1.9776187e+01
   1.9717911e+01
   1.9719476e+01
   1.9683833e+01
   1.9639504e+01
   1.9571459e+01
   1.9557348e+01
   1.9520309e+01
   1.9430454e+01
   1.9400255e+01
   1.9375125e+01
   1.9336622e+01
   1.9293821e+01
   1.9335231e+01
   1.9365237e+01
   1.9350070e+01
   1.9374697e+01
   1.9391980e+01
   1.9419815e+01
   1.9460410e+01
   1.9487434e+01
   1.9460187e+01
   1.9464615e+01
   1.9407058e+01
   1.9323817e+01
   1.9346153e+01
   1.9387806e+01
   1.9344815e+01
   1.9338158e+01
   1.9378856e+01
   1.9403898e+01
   1.9371257e+01
   1.9354118e+01
   1.9346884e+01
   1.9397961e+01
   1.9466262e+01
   1.9500324e+01
   1.9497654e+01
   1.9479905e+01
   1.9455239e+01
   1.9428394e+01
   1.9433832e+01
   1.9499871e+01
   1.9480295e+01
   1.9550416e+01
   1.9577487e+01
   1.9541187e+01
   1.9532242e+01
   1.9415961e+01
   1.9382065e+01
   1.9396577e+01
   1.9336128e+01
   1.9327724e+01
   1.9338915e+01
   1.9359800e+01
   1.9336336e+01
   1.9384527e+01
   1.9398631e+01
   1.9384718e+01
   1.9371843e+01
   1.9394693e+01
   1.9340519e+01
   1.9291191e+01
   1.9294844e+01
   1.9317425e+01
   1.9323185e+01
   1.9300286e+01
   1.9248042e+01
   1.9267928e+01
   1.9298400e+01
   1.9309688e+01
   1.9294461e+01
   1.9285306e+01
   1.9239683e+01
   1.9252419e+01
   1.9277852e+01
   1.9302462e+01
   1.9238729e+01
   1.9269211e+01
   1.9281345e+01
   1.9247497e+01
   1.9167791e+01
   1.9134484e+01
   1.9121270e+01
   1.9127734e+01
   1.9148406e+01
   1.9165114e+01
   1.9189724e+01
   1.9187137e+01
   1.9177948e+01
   1.9151252e+01
   1.9123897e+01
   1.9083720e+01
   1.9057088e+01
   1.9073171e+01
   1.9094824e+01
   1.9067090e+01
   1.9058751e+01
   1.9032289e+01
   1.9041038e+01
   1.8958013e+01
   1.8895700e+01
   1.8859626e+01
   1.8785656e+01
   1.8768314e+01
   1.8788674e+01
   1.8788585e+01
   1.8792188e+01
   1.8829882e+01
   1.8833898e+01
   1.8847673e+01
   1.8866460e+01
   1.8829164e+01
   1.8788652e+01
   1.8750158e+01
   1.8704984e+01
   1.8686472e+01
   1.8613842e+01
   1.8583352e+01
   1.8610642e+01
   1.8554542e+01
   1.8545391e+01
   1.8551625e+01
   1.8544934e+01
   1.8555440e+01
   1.8602397e+01
   1.8600099e+01
   1.8570531e+01
   1.8552000e+01
   1.8594173e+01
   1.8611684e+01
   1.8575004e+01
   1.8563002e+01
   1.8583261e+01
   1.8587052e+01
   1.8579829e+01
   1.8571255e+01
   1.8606222e+01
   1.8591438e+01
   1.8650442e+01
   1.8654798e+01
   1.8657303e+01
   1.8690012e+01
   1.8656465e+01
   1.8612864e+01
   1.8633537e+01
   1.8672873e+01
   1.8698261e+01
   1.8720956e+01
   1.8785161e+01
   1.8792617e+01
   1.8749020e+01
   1.8724188e+01
   1.8729457e+01
   1.8677741e+01
   1.8673553e+01
   1.8654439e+01
   1.8640527e+01
   1.8577578e+01
   1.8514660e+01
   1.8509353e+01
   1.8456519e+01
   1.8427071e+01
   1.8402514e+01
   1.8422865e+01
   1.8430889e+01
   1.8380556e+01
   1.8348613e+01
   1.8305585e+01
   1.8297744e+01
   1.8272216e+01
   1.8250663e+01
   1.8236933e+01
   1.8249631e+01
   1.8292123e+01
   1.8320085e+01
   1.8295370e+01
   1.8281041e+01
   1.8214573e+01
   1.8238312e+01
   1.8192152e+01
   1.8113816e+01
   1.8078092e+01
   1.8183628e+01
   1.8180290e+01
   1.8156621e+01
   1.8133667e+01
   1.8091039e+01
   1.8027998e+01
   1.7984395e+01
   1.7962523e+01
   1.7946211e+01
   1.7969298e+01
   1.7967233e+01
   1.8014857e+01
   1.8006863e+01
   1.7955491e+01
   1.7918471e+01
   1.7912642e+01
   1.7926840e+01
   1.7919916e+01
   1.7877461e+01
   1.7899752e+01
   1.7918710e+01
   1.7914108e+01
   1.7933715e+01
   1.7983727e+01
   1.7968498e+01
   1.7924017e+01
   1.7910115e+01
   1.7926934e+01
   1.7926738e+01
   1.7910261e+01
   1.7908222e+01
   1.7908783e+01
   1.7908249e+01
   1.7912689e+01
   1.7878984e+01
   1.7877431e+01
   1.7893818e+01
   1.7828902e+01
   1.7833492e+01
   1.7793996e+01
   1.7823966e+01
   1.7757389e+01
   1.7811492e+01
   1.7770523e+01
   1.7766330e+01
   1.7741858e+01
   1.7725196e+01
   1.7722593e+01
   1.7724140e+01
   1.7720636e+01
   1.7685810e+01
   1.7692781e+01
   1.7719772e+01
   1.7683752e+01
   1.7609078e+01
   1.7631353e+01
   1.7599249e+01
   1.7536909e+01
   1.7461041e+01
   1.7443905e+01
   1.7353254e+01
   1.7389489e+01
   1.7373808e+01
   1.7323289e+01
   1.7282025e+01
   1.7279427e+01
   1.7323277e+01
   1.7332127e+01
   1.7330544e+01
   1.7318035e+01
   1.7311919e+01
   1.7335469e+01
   1.7389248e+01
   1.7378646e+01
   1.7321328e+01
   1.7327414e+01
   1.7293440e+01
   1.7233009e+01
   1.7185428e+01
   1.7126181e+01
   1.7119792e+01
   1.7134799e+01
   1.7068156e+01
   1.7071124e+01
   1.7115087e+01
   1.7106646e+01
   1.7067319e+01
   1.7059085e+01
   1.7054584e+01
   1.7089061e+01
   1.7066338e+01
   1.7033759e+01
   1.7055396e+01
   1.7061927e+01
   1.7017909e+01
   1.6968577e+01
   1.6955959e+01
   1.6958709e+01
   1.6884369e+01
   1.6863967e+01
   1.6831174e+01
   1.6818227e+01
   1.6837305e+01
   1.6816121e+01
   1.6806320e+01
   1.6835572e+01
   1.6886308e+01
   1.6944187e+01
   1.6932929e+01
   1.6922993e+01
   1.6874413e+01
   1.6863896e+01
   1.6880978e+01
   1.6876088e+01

bead 11
D = 0.0288
C = 7.1272
R = 7.4750
position =
   2.0310911e+01
   2.0321768e+01
   2.0384782e+01
   2.0384363e+01
   2.0416551e+01
   2.0413714e+01
   2.0379770e+01
   2.0379602e+01
   2.0442035e+01
   2.0448494e+01
   2.0468077e+01
   2.0466813e+01
   2.0427980e+01
   2.0337957e+01
   2.0264289e+01
   2.0293236e+01
   2.0288851e+01
   2.0289984e+01
   2.0216099e+01
   2.0208423e+01
   2.0255791e+01
   2.0260315e+01
   2.0254813e+01
   2.0250612e+01
   2.0311446e+01
   2.0322795e+01
   2.0359298e+01
   2.0387103e+01
   2.0407871e+01
   2.0419481e+01
   2.0443086e+01
   2.0454217e+01
   2.0432641e+01
   2.0421061e+01
   2.0418470e+01
   2.0428144e+01
   2.0408174e+01
   2.0404542e+01
   2.0383805e+01
   2.0367660e+01
   2.0345349e+01
   2.0352437e+01
   2.0424688e+01
   2.0461064e+01
   2.0506662e+01
   2.0478873e+01
   2.0470714e+01
   2.0527759e+01
   2.0514433e+01
   2.0545413e+01
   2.0595525e+01
   2.0622485e+01
   2.0608869e+01
   2.0579153e+01
   2.0585801e+01
   2.0546182e+01
   2.0573436e+01
   2.0585339e+01
   2.0594127e+01
   2.0646106e+01
   2.0659265e+01
   2.0645643e+01
   2.0653026e+01
   2.0645153e+01
   2.0620365e+01
   2.0582143e+01
   2.0557257e+01
   2.0498493e+01
   2.0469520e+01
   2.0462392e+01
   2.0454251e+01
   2.0429463e+01
   2.0463403e+01
   2.0426637e+01
   2.0418241e+01
   2.0451360e+01
   2.0471635e+01
   2.0448193e+01
   2.0458213e+01
   2.0440972e+01
   2.0423388e+01
   2.0473978e+01
   2.0522453e+01
   2.0553991e+01
   2.0592029e+01
   2.0579026e+01
   2.0647135e+01
   2.0712581e+01
   2.0743883e+01
   2.0768861e+01
   2.0786271e+01
   2.0771065e+01
   2.0782178e+01
   2.0766461e+01
   2.0714510e+01
   2.0703084e+01
   2.0668557e+01
   2.0661060e+01
   2.0605724e+01
   2.0563517e+01
   2.0542967e+01
   2.0535302e+01
   2.0497860e+01
   2.0515037e+01
   2.0502194e+01
   2.0494490e+01
   2.0432818e+01
   2.0341288e+01
   2.0326008e+01
   2.0297902e+01
   2.0343022e+01
   2.0392990e+01
   2.0424594e+01
   2.0439148e+01
   2.0432151e+01
   2.0441341e+01
   2.0408576e+01
   2.0418860e+01
   2.0390473e+01
   2.0353216e+01
   2.0340179e+01
   2.0343427e+01
   2.0334949e+01
   2.0377496e+01
   2.0365801e+01
   2.0325614e+01
   2.0294507e+01
   2.0302779e+01
   2.0279117e+01
   2.0311514e+01
   2.0404707e+01
   2.0440465e+01
   2.0400941e+01
   2.0445222e+01
   2.0461790e+01
   2.0462572e+01
   2.0468861e+01
   2.0479184e+01
   2.0555039e+01
   2.0586578e+01
   2.0544110e+01
   2.0594320e+01
   2.0651670e+01
   2.0610932e+01
   2.0574917e+01
   2.0566589e+01
   2.0585683e+01
   2.0610463e+01
   2.0535655e+01
   2.0529632e+01
   2.0513709e+01
   2.0482884e+01
   2.0537397e+01
   2.0527618e+01
   2.0496600e+01
   2.0480490e+01
   2.0448364e+01
   2.0433525e+01
   2.0435938e+01
   2.0431009e+01
   2.0493969e+01
   2.0559716e+01
   2.0489025e+01
   2.0422235e+01
   2.0464489e+01
   2.0480773e+01
   2.0504239e+01
   2.0454675e+01
   2.0420005e+01
   2.0404491e+01
   2.0413564e+01
   2.0419499e+01
   2.0467556e+01
   2.0551782e+01
   2.0565794e+01
   2.0634660e+01
   2.0647248e+01
   2.0653671e+01
   2.0697822e+01
   2.0719826e+01
   2.0746453e+01
   2.0718747e+01
   2.0700617e+01
   2.0727913e+01
   2.0707531e+01
   2.0728056e+01
   2.0719332e+01
   2.0697521e+01
   2.0681934e+01
   2.0748563e+01
   2.0752202e+01
   2.0758810e+01
   2.0743699e+01
   2.0774754e+01
   2.0746008e+01
   2.0735334e+01
   2.0730737e+01
   2.0775950e+01
   2.0805414e+01
   2.0775635e+01
   2.0803046e+01
   2.0811903e+01
   2.0796640e+01
   2.0892894e+01
   2.0897746e+01
   2.0916451e+01
   2.0931348e+01
   2.0884561e+01
   2.0921857e+01
   2.0883319e+01
   2.0867446e+01
   2.0880416e+01
   2.0893875e+01
   2.0892365e+01
   2.0865312e+01
   2.0888809e+01
   2.0934687e+01
   2.0978826e+01
   2.1023346e+01
   2.1025359e+01
   2.1030730e+01
   2.1056573e+01
   2.1076320e+01
   2.1138912e+01
   2.1133711e+01
   2.1120137e+01
   2.1092361e+01
   2.1084663e+01
   2.1006657e+01
   2.0963094e+01
   2.0970253e+01
   2.1024260e+01
   2.1015757e+01
   2.0961214e+01
   2.1015792e+01
   2.1024917e+01
   2.1038985e+01
   2.1017670e+01
   2.1009126e+01
   2.0986196e+01
   2.0986589e+01
   2.0988700e+01
   2.1048041e+01
   2.1084894e+01
   2.1149559e+01
   2.1187329e+01
   2.1213401e+01
   2.1241335e+01
   2.1270667e+01
   2.1264719e+01
   2.1239418e+01
   2.1218406e+01
   2.1246782e+01
   2.1330559e+01
   2.1399532e+01
   2.1391730e+01
   2.1427707e+01
   2.1426400e+01
   2.1407647e+01
   2.1427040e+01
   2.1459535e+01
   2.1453014e+01
   2.1457695e+01
   2.1506549e+01
   2.1541489e+01
   2.1529619e+01
   2.1529305e+01
   2.1491295e+01
   2.1483385e+01
   2.1560322e+01
   2.1598854e+01
   2.1587344e+01
   2.1588382e+01
   2.1579769e+01
   2.1532664e+01
   2.1523185e+01
   2.1522742e+01
   2.1506668e+01
   2.1443311e+01
   2.1450353e+01
   2.1402788e+01
   2.1364557e+01
   2.1356916e+01
   2.1397822e+01
   2.1444441e+01
   2.1466418e+01
   2.1491988e+01
   2.1545229e+01
   2.1538631e+01
   2.1568025e+01
   2.1573036e+01
   2.1588490e+01
   2.1618229e+01
   2.1595323e+01
   2.1629693e+01
   2.1659985e+01
   2.1649328e+01
   2.1648092e+01
   2.1648458e+01
   2.1687507e+01
   2.1682307e+01
   2.1626328e+01
   2.1569441e+01
   2.1540636e+01
   2.1479172e+01
   2.1388110e+01
   2.1375767e+01
   2.1411233e+01
   2.1456102e+01
   2.1416676e+01
   2.1425997e+01
   2.1505461e+01
   2.1507468e+01
   2.1457769e+01
   2.1484338e+01
   2.1471290e+01
   2.1464121e+01
   2.1433693e+01
   2.1391656e+01
   2.1353016e+01
   2.1312611e+01
   2.1315344e+01
   2.1334482e+01
   2.1300270e+01
   2.1257440e+01
   2.1178940e+01
   2.1149099e+01
   2.1116381e+01
   2.1135907e+01
   2.1106298e+01
   2.1124639e+01
   2.1124524e+01
   2.1122637e+01
   2.1118608e+01
   2.1136484e+01
   2.1187846e+01
   2.1199283e+01
   2.1246329e+01
   2.1221104e+01
   2.1241647e+01
   2.1261668e+01
   2.1289711e+01
   2.1267127e+01
   2.1242239e+01
   2.1268670e+01
   2.1307733e+01
   2.1329417e+01
   2.1357398e+01
   2.1380858e+01
   2.1390208e+01
   2.1368616e+01
   2.1387104e+01
   2.1404175e+01
   2.1411295e+01
   2.1392270e+01
   2.1414396e+01
   2.1422713e+01
   2.1384831e+01
   2.1355586e+01
   2.1339458e+01
   2.1307443e+01
   2.1345865e+01
   2.1376007e+01
   2.1355665e+01
   2.1376719e+01
   2.1405719e+01
   2.1467465e+01
   2.1473706e+01
   2.1448798e+01
   2.1531192e+01
   2.1553001e+01
   2.1555435e+01
   2.1565780e+01
   2.1599187e+01
   2.1595057e+01
   2.1574015e+01
   2.1525343e+01
   2.1512208e+01
   2.1439722e+01
   2.1383799e+01
   2.1393079e+01
   2.1359860e+01
   2.1377672e+01
   2.1405247e+01
   2.1433150e+01
   2.1474944e+01
   2.1469897e+01
   2.1512227e+01
   2.1528255e+01
   2.1563681e+01
   2.1565365e+01
   2.1581888e+01
   2.1546388e+01
   2.1520782e+01
   2.1505389e+01
   2.1594288e+01
   2.1662296e+01
   2.1644102e+01
   2.1653030e+01
   2.1657974e+01
   2.1664771e+01
   2.1674394e+01
   2.1661308e+01
   2.1618562e+01
   2.1623412e+01
   2.1600157e+01
   2.1578172e+01
   2.1617744e+01
   2.1609667e+01
   2.1621099e+01
   2.1649251e+01
   2.1597453e+01
   2.1579805e+01
   2.1588297e+01
   2.1565156e+01
   2.1570281e+01
   2.1587906e+01
   2.1575050e+01
   2.1597737e+01
   2.1665597e+01
   2.1702695e+01
   2.1654913e+01
   2.1649554e+01
   2.1636571e+01
   2.1603609e+01
   2.1618034e+01
   2.1580160e+01
   2.1611764e+01
   2.1626926e+01
   2.1610260e+01
   2.1547293e+01
   2.1544840e+01
   2.1558546e+01
   2.1630472e+01
   2.1644112e+01
   2.1637185e+01
   2.1661518e+01
   2.1695639e+01
   2.1693979e+01
   2.1688718e+01
   2.1729504e+01
   2.1735888e+01
   2.1715362e+01
   2.1741964e+01
   2.1739676e+01
   2.1771528e+01
   2.1816935e+01
   2.1768423e+01
   2.1692818e+01
   2.1662351e+01
   2.1662588e+01
   2.1658816e+01
   2.1677897e+01
   2.1730224e+01
   2.1736193e+01
   2.1711019e+01
   2.1718966e+01
   2.1697640e+01
   2.1644798e+01
   2.1657294e+01
   2.1636665e+01
   2.1666599e+01
   2.1613640e+01
   2.1585569e+01
   2.1532905e+01
   2.1525638e+01
   2.1484993e+01
   2.1458511e+01
   2.1517714e+01
   2.1555693e+01
   2.1553955e+01
   2.1535889e+01
   2.1581941e+01
   2.1658697e+01
   2.1599100e+01
   2.1608336e+01
   2.1646365e+01
   2.1637353e+01
   2.1590493e+01
   2.1602140e+01
   2.1605523e+01
   2.1622482e+01
   2.1640225e+01
   2.1629267e+01
   2.1658197e+01
   2.1637106e+01
   2.1615053e+01
   2.1551559e+01
   2.1525334e+01
   2.1537908e+01
   2.1546678e+01
   2.1526155e+01
   2.1515839e+01
   2.1484612e+01
   2.1473948e+01
   2.1416046e+01
   2.1448215e+01
   2.1471191e+01
   2.1479271e+01
   2.1450069e+01

bead 12
D = 0.0292
C = 5.3965
R = 7.4620
position =
   1.9050052e+01
   1.9004809e+01
   1.9063550e+01
   1.9036093e+01
   1.8939832e+01
   1.8950932e+01
   1.8954750e+01
   1.9001413e+01
   1.8996866e+01
   1.9047080e+01
   1.9065414e+01
   1.9030386e+01
   1.9011766e+01
   1.8968174e+01
   1.8966727e+01
   1.8898061e+01
   1.8826737e+01
   1.8844391e+01
   1.8879222e+01
   1.8855085e+01
   1.8839353e+01
   1.8848238e+01
   1.8819445e+01
   1.8851129e+01
   1.8867748e+01
   1.8876519e+01
   1.8854107e+01
   1.8840715e+01
   1.8833349e+01
   1.8803692e+01
   1.8808702e+01
   1.8813057e+01
   1.8836543e+01
   1.8812524e+01
   1.8849465e+01
   1.8855606e+01
   1.8837981e+01
   1.8812945e+01
   1.8823154e+01
   1.8858936e+01
   1.8895332e+01
   1.8928863e+01
   1.8991788e+01
   1.8968947e+01
   1.8978121e+01
   1.8942511e+01
   1.8898449e+01
   1.8880807e+01
   1.8903373e+01
   1.8919794e+01
   1.8910259e+01
   1.8919304e+01
   1.8878178e+01
   1.8848062e+01
   1.8872087e+01
   1.8868303e+01
   1.8899751e+01
   1.8917438e+01
   1.8923575e+01
   1.8929460e+01
   1.8889919e+01
   1.8853931e+01
   1.8805152e+01
   1.8719545e+01
   1.8746364e+01
   1.8765252e+01
   1.8740968e+01
   1.8739826e+01
   1.8754469e+01
   1.8719119e+01
   1.8793629e+01
   1.8848371e+01
   1.8858264e+01
   1.8856555e+01
   1.8826660e+01
   1.8801429e+01
   1.8797298e+01
   1.8780024e+01
   1.8796808e+01
   1.8802843e+01
   1.8869142e+01
   1.8908828e+01
   1.8914357e+01
   1.8939823e+01
   1.8965231e+01
   1.8968787e+01
   1.8941474e+01
   1.8959663e+01
   1.8990592e+01
   1.8953908e+01
   1.8886494e+01
   1.8843676e+01
   1.8843156e+01
   1.8846528e+01
   1.8778594e+01
   1.8801023e+01
   1.8773554e+01
   1.8772159e+01
   1.8807034e+01
   1.8839287e+01
   1.8854376e+01
   1.8880571e+01
   1.8907755e+01
   1.8882599e+01
   1.8862651e+01
   1.8857363e+01
   1.8871271e+01
   1.8838942e+01
   1.8848511e+01
   1.8890541e+01
   1.8919774e+01
   1.8927012e+01
   1.8934243e+01
   1.8970160e+01
   1.9013799e+01
   1.9053975e+01
   1.9012832e+01
   1.9040604e+01
   1.9069057e+01
   1.9011678e+01
   1.9000020e+01
   1.8999644e+01
   1.9008673e+01
   1.8983902e+01
   1.9004309e+01
   1.9083858e+01
   1.9114783e+01
   1.9079705e+01
   1.9131317e+01
   1.9163201e+01
   1.9155537e+01
   1.9135934e+01
   1.9188654e+01
   1.9212428e+01
   1.9159761e+01
   1.9182386e+01
   1.9231612e+01
   1.9258760e+01
   1.9274734e+01
   1.9275137e+01
   1.9293490e+01
   1.9272321e+01
   1.9219221e+01
   1.9171627e+01
   1.9136947e+01
   1.9118140e+01
   1.9129218e+01
   1.9189588e+01
   1.9142566e+01
   1.9082825e+01
   1.9066752e+01
   1.9048659e+01
   1.9031907e+01
   1.9100769e+01
   1.9097517e+01
   1.9077553e+01
   1.9072737e+01
   1.9116401e+01
   1.9094629e+01
   1.9148351e+01
   1.9182041e+01
   1.9185913e+01
   1.9215632e+01
   1.9150069e+01
   1.9126684e+01
   1.9118390e+01
   1.9145820e+01
   1.9142510e+01
   1.9113263e+01
   1.9162628e+01
   1.9230363e+01
   1.9264989e+01
   1.9255200e+01
   1.9250818e+01
   1.9260693e+01
   1.9246183e+01
   1.9199739e+01
   1.9194745e+01
   1.9117785e+01
   1.9086989e+01
   1.9081679e+01
   1.9111293e+01
   1.9071640e+01
   1.9117236e+01
   1.9168162e+01
   1.9160272e+01
   1.9170067e+01
   1.9190810e+01
   1.9141444e+01
   1.9173341e+01
   1.9165017e+01
   1.9113589e+01
   1.9031514e+01
   1.9010203e+01
   1.9050591e+01
   1.9023650e+01
   1.8943873e+01
   1.8909006e+01
   1.8944570e+01
   1.8924611e+01
   1.8964234e+01
   1.8991702e+01
   1.8990242e+01
   1.8994129e+01
   1.9044758e+01
   1.9023433e+01
   1.9027645e+01
   1.9014071e+01
   1.8993547e+01
   1.8946250e+01
   1.8992133e+01
   1.8991270e+01
   1.8969621e+01
   1.8981281e+01
   1.8986252e+01
   1.8975935e+01
   1.9027947e+01
   1.9090226e+01
   1.9110615e+01
   1.9089532e+01
   1.9086208e+01
   1.9098113e+01
   1.9122898e+01
   1.9113606e+01
   1.9163114e+01
   1.9255949e+01
   1.9221489e+01
   1.9214766e+01
   1.9256402e+01
   1.9254508e+01
   1.9267434e+01
   1.9234537e+01
   1.9208739e+01
   1.9236385e+01
   1.9190724e+01
   1.9147598e+01
   1.9207613e+01
   1.9239429e+01
   1.9283877e+01
   1.9283964e+01
   1.9237901e+01
   1.9230376e+01
   1.9203421e+01
   1.9213056e+01
   1.9244334e+01
   1.9276776e+01
   1.9229243e+01
   1.9213510e+01
   1.9225120e+01
   1.9221907e+01
   1.9219303e+01
   1.9266216e+01
   1.9257522e+01
   1.9197936e+01
   1.9125376e+01
   1.9157947e+01
   1.9124390e+01
   1.9165207e+01
   1.9158271e+01
   1.9221276e+01
   1.9222981e+01
   1.9209686e+01
   1.9194047e+01
   1.9182311e+01
   1.9194628e+01
   1.9179319e+01
   1.9146508e+01
   1.9109240e+01
   1.9079805e+01
   1.9075123e+01
   1.9107582e+01
   1.9108820e+01
   1.9085004e+01
   1.9019281e+01
   1.8973635e+01
   1.8983709e+01
   1.9023988e+01
   1.9101771e+01
   1.9081935e+01
   1.9087264e+01
   1.9080936e+01
   1.9073222e+01
   1.9109458e+01
   1.9046103e+01
   1.9021145e+01
   1.9028264e+01
   1.9098624e+01
   1.9043418e+01
   1.9018861e+01
   1.8978274e+01
   1.8963822e+01
   1.8970829e+01
   1.8971524e+01
   1.8982415e+01
   1.9028676e+01
   1.9016165e+01
   1.9023867e+01
   1.9034470e+01
   1.9124482e+01
   1.9108219e+01
   1.9105522e+01
   1.9119248e+01
   1.9183308e+01
   1.9208635e+01
   1.9159855e+01
   1.9165012e+01
   1.9202387e+01
   1.9227698e+01
   1.9221755e+01
   1.9244958e+01
   1.9305520e+01
   1.9395537e+01
   1.9389644e+01
   1.9453480e+01
   1.9464118e+01
   1.9451602e+01
   1.9447199e+01
   1.9452408e+01
   1.9428876e+01
   1.9395414e+01
   1.9395104e+01
   1.9432343e+01
   1.9470067e+01
   1.9480750e+01
   1.9557490e+01
   1.9582701e+01
   1.9625747e+01
   1.9655154e+01
   1.9679199e+01
   1.9771863e+01
   1.9797504e+01
   1.9805365e+01
   1.9878546e+01
   1.9859089e+01
   1.9806282e+01
   1.9839579e+01
   1.9809592e+01
   1.9802104e+01
   1.9793653e+01
   1.9778121e+01
   1.9756911e+01
   1.9744533e+01
   1.9732796e+01
   1.9739043e+01
   1.9742327e+01
   1.9791904e+01
   1.9750541e+01
   1.9826601e+01
   1.9864391e+01
   1.9871522e+01
   1.9848224e+01
   1.9871638e+01
   1.9889104e+01
   1.9897747e+01
   1.9828495e+01
   1.9844545e+01
   1.9876223e+01
   1.9852830e+01
   1.9804624e+01
   1.9767114e+01
   1.9739817e+01
   1.9709602e+01
   1.9703988e+01
   1.9757128e+01
   1.9830700e+01
   1.9871281e+01
   1.9886092e+01
   1.9890780e+01
   1.9926615e+01
   1.9927016e+01
   1.9952442e+01
   1.9938719e+01
   1.9942064e+01
   1.9944494e+01
   1.9963598e+01
   1.9992578e+01
   1.9960917e+01
   2.0024811e+01
   2.0021302e+01
   2.0041790e+01
   1.9986687e+01
   1.9966414e+01
   1.9981148e+01
   1.9999405e+01
   2.0066722e+01
   2.0026993e+01
   1.9988481e+01
   1.9963781e+01
   2.0011234e+01
   2.0009147e+01
   2.0066388e+01
   2.0078827e+01
   2.0088689e+01
   2.0119674e+01
   2.0133658e+01
   2.0123366e+01
   2.0100722e+01
   2.0183552e+01
   2.0222419e+01
   2.0180053e+01
   2.0104230e+01
   2.0072192e+01
   2.0051061e+01
   2.0034831e+01
   1.9982863e+01
   1.9999353e+01
   1.9969280e+01
   1.9910395e+01
   1.9844160e+01
   1.9791715e+01
   1.9787577e+01
   1.9810852e+01
   1.9826174e+01
   1.9818203e+01
   1.9856381e+01
   1.9830994e+01
   1.9826234e+01
   1.9861395e+01
   1.9849631e+01
   1.9813360e+01
   1.9805684e+01
   1.9765785e+01
   1.9716109e+01
   1.9702491e+01
   1.9691421e+01
   1.9702226e+01
   1.9730343e+01
   1.9762682e+01
   1.9734046e+01
   1.9693236e+01
   1.9655021e+01
   1.9616352e+01
   1.9661029e+01
   1.9682648e+01
   1.9700838e+01
   1.9789499e+01
   1.9819777e+01
   1.9839811e+01
   1.9825197e+01
   1.9863556e+01
   1.9917771e+01
   1.9898202e+01
   1.9937517e+01
   2.0005758e+01
   1.9996413e+01
   1.9919770e+01
   1.9916483e+01
   1.9964387e+01
   1.9947235e+01
   1.9917774e+01
   1.9948382e+01
   1.9953780e+01
   1.9967680e+01
   1.9915687e+01
   1.9940227e+01
   2.0035249e+01
   2.0102811e+01
   2.0050293e+01
   2.0023714e+01
   2.0029855e+01
   2.0004151e+01
   1.9995019e+01
   2.0001802e+01
   1.9974375e+01
   1.9970466e+01
   1.9998671e+01
   2.0052727e+01
   2.0051275e+01
   2.0064364e+01
   2.0004481e+01
   2.0038975e+01
   2.0114226e+01
   2.0111375e+01
   2.0152142e+01
   2.0215248e+01
   2.0235199e+01
   2.0213083e+01
   2.0165774e+01

bead 13
D = 0.0270
C = 5.9615
R = 7.3125
position =
   1.8480963e+01
   1.8488120e+01
   1.8512458e+01
   1.8526195e+01
   1.8494465e+01
   1.8468381e+01
   1.8447388e+01
   1.8412756e+01
   1.8413721e+01
   1.8455113e+01
   1.8456516e+01
   1.8406654e+01
   1.8379702e+01
   1.8345055e+01
   1.8349071e+01
   1.8334872e+01
   1.8342569e+01
   1.8327781e+01
   1.8345261e+01
   1.8391658e+01
   1.8429956e+01
   1.8450324e+01
   1.8436202e+01
   1.8435577e+01
   1.8427664e+01
   1.8439047e+01
   1.8423702e+01
   1.8418333e+01
   1.8412915e+01
   1.8452305e+01
   1.8409463e+01
   1.8417895e+01
   1.8431183e+01
   1.8472062e+01
   1.8475417e+01
   1.8435755e+01
   1.8423852e+01
   1.8448406e+01
   1.8427953e+01
   1.8389438e+01
   1.8350349e+01
   1.8348213e+01
   1.8353714e+01
   1.8328831e+01
   1.8337113e+01
   1.8347784e+01
   1.8349233e+01
   1.8335626e+01
   1.8262476e+01
   1.8285581e+01
   1.8217580e+01
   1.8186235e+01
   1.8161608e+01
   1.8170080e+01
   1.8204097e+01
   1.8289153e+01
   1.8319732e+01
   1.8277073e+01
   1.8274550e+01
   1.8253717e+01
   1.8259977e+01
   1.8293293e+01
   1.8328789e+01
   1.8357602e+01
   1.8389945e+01
   1.8453307e+01
   1.8461695e+01
   1.8455887e+01
   1.8486000e+01
   1.8480826e+01
   1.8481299e+01
   1.8501353e+01
   1.8524681e+01
   1.8481926e+01
   1.8458823e+01
   1.8518626e+01
   1.8543883e+01
   1.8582981e+01
   1.8638499e+01
   1.8588657e+01
   1.8582819e+01
   1.8581246e+01
   1.8638418e+01
   1.8641686e+01
   1.8699586e+01
   1.8677984e+01
   1.8708342e+01
   1.8734418e+01
   1.8728936e+01
   1.8685807e+01
   1.8694862e+01
   1.8645499e+01
   1.8580212e+01
   1.8549889e+01
   1.8533541e+01
   1.8547866e+01
   1.8583111e+01
   1.8565337e+01
   1.8575201e+01
   1.8551624e+01
   1.8506439e+01
   1.8468180e+01
   1.8441459e+01
   1.8381883e+01
   1.8411589e+01
   1.8388987e+01
   1.8443391e+01
   1.8467994e+01
   1.8430245e+01
   1.8363338e+01
   1.8373006e+01
   1.8365328e+01
   1.8297289e+01
   1.8188202e+01
   1.8204100e+01
   1.8251271e+01
   1.8264838e+01
   1.8289093e+01
   1.8255349e+01
   1.8227750e+01
   1.8216885e+01
   1.8219926e+01
   1.8275296e+01
   1.8245883e+01
   1.8235712e+01
   1.8276272e+01
   1.8280895e+01
   1.8287855e+01
   1.8300300e+01
   1.8305456e+01
   1.8336144e+01
   1.8357482e+01
   1.8379096e+01
   1.8384520e+01
   1.8350481e+01
   1.8319707e+01
   1.8330269e+01
   1.8393988e+01
   1.8453885e+01
   1.8466329e+01
   1.8430334e+01
   1.8452005e+01
   1.8434842e+01
   1.8446986e+01
   1.8409022e+01
   1.8377853e+01
   1.8333413e+01
   1.8309666e+01
   1.8309956e+01
   1.8295634e+01
   1.8327925e+01
   1.8329978e+01
   1.8271267e+01
   1.8210368e+01
   1.8204985e+01
   1.8268373e+01
   1.8275487e+01
   1.8292014e+01
   1.8290279e+01
   1.8322987e+01
   1.8329998e+01
   1.8312901e+01
   1.8317754e+01
   1.8288418e+01
   1.8251007e+01
   1.8221653e+01
   1.8230481e+01
   1.8260564e+01
   1.8256877e+01
   1.8258302e+01
   1.8166085e+01
   1.8134669e+01
   1.8141814e+01
   1.8130900e+01
   1.8131104e+01
   1.8073347e+01
   1.8048611e+01
   1.8062377e+01
   1.8035279e+01
   1.8045744e+01
   1.7999319e+01
   1.8021037e+01
   1.8044164e+01
   1.8084340e+01
   1.8115626e+01
   1.8062753e+01
   1.8084019e+01
   1.8094461e+01
   1.8110897e+01
   1.8106126e+01
   1.8121061e+01
   1.8129206e+01
   1.8127760e+01
   1.8215712e+01
   1.8270333e+01
   1.8291451e+01
   1.8309283e+01
   1.8326898e+01
   1.8307571e+01
   1.8340479e+01
   1.8278656e+01
   1.8270350e+01
   1.8315678e+01
   1.8322434e+01
   1.8356534e+01
   1.8394100e+01
   1.8440999e+01
   1.8478296e+01
   1.8385001e+01
   1.8365366e+01
   1.8384353e+01
   1.8353076e+01
   1.8323884e+01
   1.8302672e+01
   1.8278892e+01
   1.8244086e+01
   1.8158667e+01
   1.8147840e+01
   1.8164707e+01
   1.8083902e+01
   1.8039784e+01
   1.8038334e+01
   1.8019605e+01
   1.8017538e+01
   1.7995441e+01
   1.7983188e+01
   1.7982856e+01
   1.7991092e+01
   1.8008174e+01
   1.8024054e+01
   1.8053265e+01
   1.8054465e+01
   1.8048005e+01
   1.8036592e+01
   1.8021338e+01
   1.8015602e+01
   1.8057706e+01
   1.8060891e+01
   1.8049547e+01
   1.8060346e+01
   1.8073898e+01
   1.8102766e+01
   1.8129773e+01
   1.8086799e+01
   1.8077726e+01
   1.8049127e+01
   1.8040152e+01
   1.8008298e+01
   1.7994741e+01
   1.8011953e+01
   1.8050408e+01
   1.7995113e+01
   1.8032482e+01
   1.7974846e+01
   1.7885459e+01
   1.7850278e+01
   1.7843446e+01
   1.7804238e+01
   1.7772231e+01
   1.7769067e+01
   1.7760669e+01
   1.7830354e+01
   1.7793523e+01
   1.7809582e+01
   1.7829367e+01
   1.7879239e+01
   1.7915404e+01
   1.7883867e+01
   1.7857976e+01
   1.7885034e+01
   1.7896054e+01
   1.7891757e+01
   1.7945508e+01
   1.7989266e+01
   1.7963371e+01
   1.7966277e+01
   1.7926656e+01
   1.7866582e+01
   1.7912762e+01
   1.7960615e+01
   1.7992116e+01
   1.7999278e+01
   1.7987643e+01
   1.7992992e+01
   1.7966893e+01
   1.7923843e+01
   1.7939717e+01
   1.7942665e+01
   1.7979168e+01
   1.8023575e+01
   1.8076413e+01
   1.8075472e+01
   1.8021766e+01
   1.8010271e+01
   1.8027762e+01
   1.7993999e+01
   1.7984440e+01
   1.8062426e+01
   1.8100226e+01
   1.8162867e+01
   1.8137873e+01
   1.8110794e+01
   1.8069390e+01
   1.8034182e+01
   1.8047189e+01
   1.8070285e+01
   1.8118214e+01
   1.8091320e+01
   1.8083709e+01
   1.8067981e+01
   1.8016954e+01
   1.7981098e+01
   1.8020395e+01
   1.8047580e+01
   1.8020584e+01
   1.8026700e+01
   1.8043638e+01
   1.8096376e+01
   1.8063860e+01
   1.8029134e+01
   1.8016122e+01
   1.8084116e+01
   1.8103632e+01
   1.8107641e+01
   1.8148788e+01
   1.8126200e+01
   1.8123528e+01
   1.8190912e+01
   1.8230066e+01
   1.8269368e+01
   1.8250736e+01
   1.8235805e+01
   1.8272236e+01
   1.8243330e+01
   1.8218278e+01
   1.8250384e+01
   1.8222378e+01
   1.8134923e+01
   1.8070332e+01
   1.8076012e+01
   1.8132716e+01
   1.8153813e+01
   1.8109591e+01
   1.8107777e+01
   1.8072363e+01
   1.8047484e+01
   1.7979926e+01
   1.7968996e+01
   1.7961869e+01
   1.7925035e+01
   1.7884646e+01
   1.7863039e+01
   1.7841515e+01
   1.7795930e+01
   1.7759941e+01
   1.7761095e+01
   1.7745936e+01
   1.7662698e+01
   1.7665980e+01
   1.7702855e+01
   1.7675649e+01
   1.7623260e+01
   1.7614156e+01
   1.7618746e+01
   1.7590129e+01
   1.7564121e+01
   1.7592583e+01
   1.7530857e+01
   1.7488712e+01
   1.7476192e+01
   1.7501195e+01
   1.7486344e+01
   1.7439606e+01
   1.7447025e+01
   1.7421564e+01
   1.7386424e+01
   1.7323522e+01
   1.7320653e+01
   1.7327660e+01
   1.7301410e+01
   1.7324962e+01
   1.7340084e+01
   1.7343476e+01
   1.7323586e+01
   1.7279663e+01
   1.7247698e+01
   1.7291122e+01
   1.7307306e+01
   1.7313462e+01
   1.7364318e+01
   1.7360468e+01
   1.7299797e+01
   1.7322345e+01
   1.7360747e+01
   1.7400031e+01
   1.7381987e+01
   1.7350761e+01
   1.7412395e+01
   1.7497735e+01
   1.7485029e+01
   1.7438974e+01
   1.7482678e+01
   1.7474326e+01
   1.7456544e+01
   1.7499013e+01
   1.7537070e+01
   1.7525290e+01
   1.7562046e+01
   1.7547628e+01
   1.7494865e+01
   1.7442069e+01
   1.7367348e+01
   1.7345356e+01
   1.7303597e+01
   1.7331238e+01
   1.7324075e+01
   1.7344751e+01
   1.7307664e+01
   1.7293020e+01
   1.7290390e+01
   1.7277431e+01
   1.7298563e+01
   1.7373379e+01
   1.7388555e+01
   1.7373982e+01
   1.7359788e+01
   1.7349335e+01
   1.7362069e+01
   1.7399891e+01
   1.7406325e+01
   1.7407690e+01
   1.7401681e+01
   1.7399997e+01
   1.7432786e+01
   1.7422597e+01
   1.7415489e+01
   1.7397296e+01
   1.7343668e+01
   1.7327571e+01
   1.7350857e+01
   1.7341672e+01
   1.7314485e+01
   1.7296573e+01
   1.7332953e+01
   1.7355062e+01
   1.7354501e+01
   1.7354249e+01
   1.7357777e+01
   1.7312464e+01
   1.7291605e+01
   1.7281696e+01
   1.7264787e+01
   1.7264553e+01
   1.7277136e+01
   1.7273484e+01
   1.7301711e+01
   1.7253645e+01
   1.7245278e+01
   1.7257606e+01
   1.7292408e+01
   1.7290951e+01
   1.7297428e+01
   1.7289865e+01
   1.7290164e+01
   1.7353823e+01
   1.7338817e+01
   1.7289816e+01
   1.7214562e+01
   1.7209016e+01
   1.7191851e+01
   1.7166277e+01
   1.7179477e+01
   1.7153223e+01
   1.7146489e+01
   1.7135368e+01
   1.7126192e+01
   1.7125372e+01
   1.7130414e+01
   1.7107888e+01
   1.7052073e+01
   1.7008232e+01
   1.6999985e+01
   1.6998387e+01
   1.6989756e+01
   1.6976198e+01
   1.7065464e+01
   1.7142038e+01
   1.7145409e+01
   1.7189835e+01
   1.7225197e+01
   1.7217019e+01
   1.7224280e+01
   1.7205510e+01
   1.7214725e+01
   1.7203876e+01
   1.7181004e+01
   1.7152756e+01
   1.7147459e+01
   1.7175831e+01
   1.7138487e+01

bead 14
D = 0.0282
C = 5.5849
R = 7.4750
position =
   2.4810997e+01
   2.4798944e+01
   2.4793881e+01
   2.4813918e+01
   2.4774093e+01
   2.4663387e+01
   2.4631953e+01
   2.4614589e+01
   2.4593264e+01
   2.4635766e+01
   2.4630062e+01
   2.4610394e+01
   2.4597451e+01
   2.4501430e+01
   2.4496240e+01
   2.4497303e+01
   2.4478648e+01
   2.4425391e+01
   2.4396075e+01
   2.4356660e+01
   2.4363408e+01
   2.4411883e+01
   2.4456805e+01
   2.4453077e+01
   2.4427209e+01
   2.4381437e+01
   2.4374098e+01
   2.4330205e+01
   2.4363613e+01
   2.4417287e+01
   2.4464730e+01
   2.4417993e+01
   2.4420784e+01
   2.4464536e+01
   2.4483623e+01
   2.4479320e+01
   2.4494336e+01
   2.4473824e+01
   2.4469507e+01
   2.4434147e+01
   2.4401862e+01
   2.4339676e+01
   2.4299704e+01
   2.4282228e+01
   2.4243703e+01
   2.4250408e+01
   2.4235541e+01
   2.4246532e+01
   2.4273524e+01
   2.4288481e+01
   2.4245376e+01
   2.4192233e+01
   2.4206245e+01
   2.4195209e+01
   2.4158430e+01
   2.4135891e+01
   2.4121987e+01
   2.4219851e+01
   2.4277005e+01
   2.4288785e+01
   2.4307285e+01
   2.4344322e+01
   2.4323611e+01
   2.4320945e+01
   2.4305585e+01
   2.4265190e+01
   2.4263107e+01
   2.4220416e+01
   2.4150628e+01
   2.4088962e+01
   2.4049411e+01
   2.4041323e+01
   2.4035008e+01
   2.3987312e+01
   2.3953689e+01
   2.3990641e+01
   2.3945343e+01
   2.3925272e+01
   2.3925843e+01
   2.3881968e+01
   2.3880113e+01
   2.3850810e+01
   2.3819803e+01
   2.3851964e+01
   2.3877802e+01
   2.3811430e+01
   2.3760770e+01
   2.3804407e+01
   2.3778011e+01
   2.3743098e+01
   2.3748735e+01
   2.3798758e+01
   2.3736861e+01
   2.3704044e+01
   2.3681937e+01
   2.3649910e+01
   2.3552728e+01
   2.3528940e+01
   2.3502080e+01
   2.3490110e+01
   2.3469447e+01
   2.3504390e+01
   2.3489677e+01
   2.3532596e+01
   2.3509774e+01
   2.3421651e+01
   2.3364922e+01
   2.3409628e+01
   2.3410842e+01
   2.3389870e+01
   2.3382616e+01
   2.3413264e+01
   2.3447447e+01
   2.3389052e+01
   2.3353849e+01
   2.3345119e+01
   2.3368337e+01
   2.3347056e+01
   2.3341560e+01
   2.3317439e+01
   2.3286295e+01
   2.3251497e+01
   2.3248691e+01
   2.3245811e+01
   2.3232598e+01
   2.3253255e+01
   2.3216729e+01
   2.3188126e+01
   2.3185017e+01
   2.3231424e+01
   2.3314838e+01
   2.3291139e+01
   2.3304484e+01
   2.3280482e+01
   2.3303315e+01
   2.3286389e+01
   2.3326209e+01
   2.3370580e+01
   2.3322816e+01
   2.3281558e+01
   2.3242910e+01
   2.3246753e+01
   2.3211372e+01
   2.3219883e+01
   2.3305832e+01
   2.3312716e+01
   2.3333110e+01
   2.3339203e+01
   2.3362201e+01
   2.3337890e+01
   2.3335948e+01
   2.3323111e+01
   2.3324716e+01
   2.3360814e+01
   2.3333312e+01
   2.3338654e+01
   2.3294889e+01
   2.3309658e+01
   2.3289596e+01
   2.3208337e+01
   2.3222599e+01
   2.3115773e+01
   2.3014527e+01
   2.2986751e+01
   2.2953853e+01
   2.2932891e+01
   2.2951660e+01
   2.2885996e+01
   2.2855131e+01
   2.2811725e+01
   2.2770691e+01
   2.2779861e+01
   2.2764001e+01
   2.2740069e+01
   2.2724380e+01
   2.2755655e+01
   2.2760456e+01
   2.2744372e+01
   2.2733271e+01
   2.2709778e+01
   2.2772524e+01
   2.2738811e+01
   2.2721648e+01
   2.2794076e+01
   2.2868304e+01
   2.2890631e+01
   2.2836402e+01
   2.2815143e+01
   2.2823550e+01
   2.2846565e+01
   2.2808591e+01
   2.2730975e+01
   2.2731029e+01
   2.2716057e+01
   2.2684512e+01
   2.2677785e+01
   2.2558366e+01
   2.2481152e+01
   2.2503202e+01
   2.2469820e+01
   2.2455207e+01
   2.2404226e+01
   2.2339401e+01
   2.2307888e+01
   2.2322674e+01
   2.2320565e+01
   2.2356483e+01
   2.2356006e+01
   2.2324437e+01
   2.2318500e+01
   2.2318663e+01
   2.2319681e+01
   2.2289438e+01
   2.2312543e+01
   2.2308508e+01
   2.2340862e+01
   2.2366583e+01
   2.2395328e+01
   2.2406794e+01
   2.2404326e+01
   2.2420399e+01
   2.2336468e+01
   2.2270567e+01
   2.2226493e+01
   2.2248925e+01
   2.2309293e+01
   2.2325577e+01
   2.2316882e+01
   2.2337523e+01
   2.2346361e+01
   2.2355779e+01
   2.2355482e+01
   2.2348560e+01
   2.2322947e+01
   2.2317480e+01
   2.2311263e+01
   2.2312454e+01
   2.2338608e+01
   2.2329444e+01
   2.2224770e+01
   2.2114882e+01
   2.2110631e+01
   2.2111222e+01
   2.2152789e+01
   2.2155184e+01
   2.2138618e+01
   2.2140343e+01
   2.2150802e+01
   2.2087784e+01
   2.2059924e+01
   2.2055795e+01
   2.2076723e+01
   2.2047180e+01
   2.2012778e+01
   2.2043457e+01
   2.2026812e+01
   2.2040426e+01
   2.2073474e+01
   2.2026869e+01
   2.1987190e+01
   2.1965001e+01
   2.1999953e+01
   2.1951126e+01
   2.1984754e+01
   2.1982129e+01
   2.1998060e+01
   2.1977664e+01
   2.2027965e+01
   2.2050333e+01
   2.2032188e+01
   2.1999323e+01
   2.2047528e+01
   2.2024421e+01
   2.2021509e+01
   2.2044315e+01
   2.2010737e+01
   2.1995577e+01
   2.2017886e+01
   2.2042002e+01
   2.2020720e+01
   2.1991283e+01
   2.1938400e+01
   2.1917637e+01
   2.1875151e+01
   2.1837138e+01
   2.1789481e+01
   2.1755237e+01
   2.1722969e+01
   2.1719216e+01
   2.1756986e+01
   2.1775970e+01
   2.1748755e+01
   2.1704572e+01
   2.1696337e+01
   2.1673187e+01
   2.1630703e+01
   2.1558460e+01
   2.1530479e+01
   2.1528450e+01
   2.1472448e+01
   2.1435249e+01
   2.1364483e+01
   2.1302693e+01
   2.1234912e+01
   2.1230007e+01
   2.1210400e+01
   2.1163348e+01
   2.1135770e+01
   2.1167834e+01
   2.1229457e+01
   2.1259603e+01
   2.1217556e+01
   2.1208368e+01
   2.1181850e+01
   2.1185037e+01
   2.1162549e+01
   2.1151082e+01
   2.1145694e+01
   2.1149665e+01
   2.1179052e+01
   2.1153098e+01
   2.1107147e+01
   2.1121810e+01
   2.1128166e+01
   2.1080885e+01
   2.1051656e+01
   2.1061072e+01
   2.1074804e+01
   2.1082592e+01
   2.1079977e+01
   2.1063998e+01
   2.1057705e+01
   2.1034961e+01
   2.1063561e+01
   2.1087953e+01
   2.1061385e+01
   2.1075348e+01
   2.1013202e+01
   2.1000537e+01
   2.1053009e+01
   2.1068943e+01
   2.1080450e+01
   2.1131594e+01
   2.1135774e+01
   2.1154152e+01
   2.1154298e+01
   2.1104329e+01
   2.1105890e+01
   2.1081437e+01
   2.1096452e+01
   2.1126817e+01
   2.1156883e+01
   2.1162759e+01
   2.1185200e+01
   2.1188335e+01
   2.1147909e+01
   2.1163040e+01
   2.1160424e+01
   2.1183009e+01
   2.1175241e+01
   2.1254035e+01
   2.1241128e+01
   2.1171200e+01
   2.1183669e+01
   2.1232922e+01
   2.1220184e+01
   2.1206765e+01
   2.1240427e+01
   2.1188738e+01
   2.1204040e+01
   2.1196533e+01
   2.1210755e+01
   2.1180825e+01
   2.1168495e+01
   2.1195160e+01
   2.1183759e+01
   2.1167868e+01
   2.1160452e+01
   2.1162619e+01
   2.1151453e+01
   2.1215677e+01
   2.1169848e+01
   2.1138118e+01
   2.1187259e+01
   2.1174574e+01
   2.1185881e+01
   2.1254252e+01
   2.1334314e+01
   2.1315252e+01
   2.1313190e+01
   2.1292539e+01
   2.1247886e+01
   2.1220810e+01
   2.1184952e+01
   2.1194538e+01
   2.1239462e+01
   2.1244755e+01
   2.1250857e+01
   2.1222641e+01
   2.1237702e+01
   2.1165236e+01
   2.1168264e+01
   2.1171752e+01
   2.1189735e+01
   2.1179657e+01
   2.1149680e+01
   2.1092893e+01
   2.1073312e+01
   2.1037847e+01
   2.1041895e+01
   2.1083658e+01
   2.1071555e+01
   2.1037780e+01
   2.1023829e+01
   2.1061911e+01
   2.1069099e+01
   2.1062806e+01
   2.1051484e+01
   2.0962757e+01
   2.0918971e+01
   2.0898745e+01
   2.0965499e+01
   2.0922836e+01
   2.0835393e+01
   2.0802423e+01
   2.0848168e+01
   2.0840815e+01
   2.0727704e+01
   2.0718110e+01
   2.0714658e+01
   2.0675136e+01
   2.0704342e+01
   2.0684492e+01
   2.0662719e+01
   2.0716175e+01
   2.0701326e+01
   2.0608011e+01
   2.0631718e+01
   2.0624241e+01
   2.0631446e+01
   2.0610837e+01
   2.0623855e+01
   2.0611862e+01
   2.0572485e+01
   2.0593619e+01
   2.0601411e+01
   2.0625753e+01
   2.0572158e+01
   2.0537445e+01
   2.0535272e+01
   2.0534134e+01
   2.0460894e+01
   2.0481253e+01
   2.0451712e+01
   2.0441295e+01
   2.0488350e+01
   2.0531097e+01
   2.0478910e+01
   2.0454610e+01
   2.0512123e+01
   2.0547021e+01
   2.0525302e+01
   2.0523138e+01
   2.0540612e+01
   2.0570149e+01
   2.0577320e+01
   2.0608087e+01
   2.0608403e+01
   2.0647785e+01
   2.0595146e+01
   2.0532181e+01
   2.0486491e+01
   2.0459435e+01
   2.0473704e+01
   2.0536272e+01
   2.0566595e+01
   2.0605536e+01
   2.0611934e+01
   2.0538162e+01
   2.0569031e+01
   2.0548305e+01
   2.0476303e+01
   2.0446024e+01
   2.0433338e+01
   2.0486949e+01
   2.0486257e+01
   2.0504880e+01
   2.0432873e+01
   2.0470214e+01
   2.0475522e+01
   2.0434586e+01
   2.0387444e+01
   2.0381439e+01
   2.0410442e+01
   2.0450693e+01
   2.0428022e+01
   2.0401770e+01
   2.0440317e+01
   2.0436621e+01
   2.0407378e+01

bead 15
D = 0.0248
C = 6.3863
R = 7.4400
position =
   1.5837346e+01
   1.5834256e+01
   1.5859584e+01
   1.5866421e+01
   1.5893444e+01
   1.5995035e+01
   1.6031896e+01
   1.6042968e+01
   1.6061153e+01
   1.6075757e+01
   1.6108916e+01
   1.6095706e+01
   1.6075311e+01
   1.6081615e+01
   1.6083925e+01
   1.6080189e+01
   1.6050984e+01
   1.6010198e+01
   1.6023122e+01
   1.6021728e+01
   1.6009628e+01
   1.6036797e+01
   1.6082666e+01
   1.6072702e+01
   1.6135097e+01
   1.6155960e+01
   1.6152003e+01
   1.6152321e+01
   1.6152151e+01
   1.6178473e+01
   1.6215323e+01
   1.6241162e+01
   1.6299717e+01
   1.6278183e+01
   1.6278222e+01
   1.6276689e+01
   1.6226446e+01
   1.6274006e+01
   1.6322457e+01
   1.6333183e+01
   1.6313626e+01
   1.6314911e+01
   1.6252992e+01
   1.6250874e+01
   1.6319065e+01
   1.6363973e+01
   1.6385228e+01
   1.6416127e+01
   1.6470368e+01
   1.6490303e+01
   1.6498049e+01
   1.6516199e+01
   1.6551593e+01
   1.6604069e+01
   1.6682167e+01
   1.6744873e+01
   1.6776159e+01
   1.6731906e+01
   1.6754023e+01
   1.6794294e+01
   1.6819840e+01
   1.6815464e+01
   1.6836007e+01
   1.6845047e+01
   1.6878597e+01
   1.6868800e+01
   1.6829916e+01
   1.6829806e+01
   1.6863241e+01
   1.6896107e+01
   1.6859020e+01
   1.6877332e+01
   1.6880333e+01
   1.6875047e+01
   1.6879939e+01
   1.6948889e+01
   1.6947891e+01
   1.7012798e+01
   1.7052647e+01
   1.7055267e+01
   1.7060922e+01
   1.7033438e+01
   1.7038872e+01
   1.7082596e+01
   1.7104936e+01
   1.7071386e+01
   1.7082405e+01
   1.7110159e+01
   1.7141815e+01
   1.7137289e+01
   1.7162098e+01
   1.7171353e+01
   1.7255717e+01
   1.7292269e+01
   1.7249190e+01
   1.7216767e+01
   1.7216120e+01
   1.7248089e+01
   1.7234347e+01
   1.7276264e+01
   1.7320597e+01
   1.7304627e+01
   1.7301762e+01
   1.7274581e+01
   1.7266899e+01
   1.7282605e+01
   1.7251562e+01
   1.7207341e+01
   1.7238802e+01
   1.7234306e+01
   1.7289054e+01
   1.7299721e+01
   1.7296975e+01
   1.7281881e+01
   1.7330129e+01
   1.7323410e+01
   1.7370879e+01
   1.7404872e+01
   1.7381605e+01
   1.7367583e+01
   1.7377207e+01
   1.7397068e+01
   1.7425676e+01
   1.7445986e+01
   1.7443681e+01
   1.7459262e+01
   1.7477209e+01
   1.7478204e+01
   1.7515326e+01
   1.7497629e+01
   1.7441821e+01
   1.7377928e+01
   1.7382126e+01
   1.7352709e+01
   1.7341272e+01
   1.7364697e+01
   1.7367791e+01
   1.7383344e+01
   1.7353527e+01
   1.7343385e+01
   1.7387889e+01
   1.7334113e+01
   1.7329324e+01
   1.7386511e+01
   1.7380869e+01
   1.7381482e+01
   1.7369944e+01
   1.7416494e+01
   1.7422512e+01
   1.7461638e+01
   1.7475369e+01
   1.7478584e+01
   1.7487335e+01
   1.7446085e+01
   1.7466785e+01
   1.7482936e+01
   1.7447937e+01
   1.7432401e+01
   1.7429859e+01
   1.7434264e+01
   1.7425695e+01
   1.7436272e+01
   1.7439283e+01
   1.7472124e+01
   1.7425767e+01
   1.7410348e+01
   1.7465280e+01
   1.7504194e+01
   1.7491465e+01
   1.7488109e+01
   1.7508270e+01
   1.7530613e+01
   1.7495894e+01
   1.7502966e+01
   1.7506150e+01
   1.7522052e+01
   1.7514262e+01
   1.7469179e+01
   1.7479991e+01
   1.7448215e+01
   1.7406813e+01
   1.7385438e+01
   1.7342899e+01
   1.7324008e+01
   1.7323623e+01
   1.7356619e+01
   1.7374914e+01
   1.7349990e+01
   1.7297185e+01
   1.7289536e+01
   1.7314635e+01
   1.7242519e+01
   1.7267327e+01
   1.7300844e+01
   1.7265859e+01
   1.7260048e+01
   1.7250313e+01
   1.7302242e+01
   1.7323266e+01
   1.7332459e+01
   1.7358219e+01
   1.7367365e+01
   1.7341477e+01
   1.7276627e+01
   1.7194388e+01
   1.7187048e+01
   1.7198398e+01
   1.7234858e+01
   1.7248004e+01
   1.7257525e+01
   1.7347441e+01
   1.7333241e+01
   1.7270359e+01
   1.7234048e+01
   1.7221868e+01
   1.7195902e+01
   1.7222464e+01
   1.7210031e+01
   1.7201250e+01
   1.7225534e+01
   1.7231795e+01
   1.7247173e+01
   1.7290854e+01
   1.7290384e+01
   1.7285840e+01
   1.7359679e+01
   1.7453203e+01
   1.7440388e+01
   1.7390588e+01
   1.7357451e+01
   1.7336118e+01
   1.7351893e+01
   1.7321730e+01
   1.7309508e+01
   1.7246778e+01
   1.7226653e+01
   1.7225856e+01
   1.7177458e+01
   1.7133173e+01
   1.7076353e+01
   1.7064604e+01
   1.7083843e+01
   1.7082923e+01
   1.7084752e+01
   1.7074167e+01
   1.7084255e+01
   1.7096912e+01
   1.7052986e+01
   1.7035693e+01
   1.7049191e+01
   1.7128393e+01
   1.7113460e+01
   1.7150768e+01
   1.7156745e+01
   1.7168799e+01
   1.7171896e+01
   1.7125338e+01
   1.7075462e+01
   1.7095382e+01
   1.7046357e+01
   1.6989771e+01
   1.7016410e+01
   1.7026895e+01
   1.7000358e+01
   1.6977529e+01
   1.6939603e+01
   1.6937600e+01
   1.6913037e+01
   1.6897035e+01
   1.6897814e+01
   1.6872746e+01
   1.6862167e+01
   1.6806544e+01
   1.6769680e+01
   1.6778091e+01
   1.6813144e+01
   1.6804512e+01
   1.6800821e+01
   1.6822483e+01
   1.6876500e+01
   1.6937072e+01
   1.6929895e+01
   1.6896912e+01
   1.6910993e+01
   1.6938238e+01
   1.7000856e+01
   1.7002354e+01
   1.6981228e+01
   1.6991446e+01
   1.7004491e+01
   1.7020012e+01
   1.6972070e+01
   1.7019015e+01
   1.7061570e+01
   1.7138883e+01
   1.7189566e+01
   1.7222645e+01
   1.7274703e+01
   1.7223300e+01
   1.7199763e+01
   1.7226570e+01
   1.7287062e+01
   1.7314621e+01
   1.7341728e+01
   1.7270225e+01
   1.7222623e+01
   1.7232385e+01
   1.7279469e+01
   1.7252935e+01
   1.7215745e+01
   1.7183878e+01
   1.7158703e+01
   1.7131741e+01
   1.7124817e+01
   1.7148550e+01
   1.7167494e+01
   1.7178369e+01
   1.7216322e+01
   1.7339060e+01
   1.7399459e+01
   1.7364117e+01
   1.7397776e+01
   1.7370679e+01
   1.7374746e+01
   1.7361741e+01
   1.7345432e+01
   1.7372483e+01
   1.7381711e+01
   1.7347145e+01
   1.7328509e+01
   1.7301626e+01
   1.7312939e+01
   1.7321654e+01
   1.7310004e+01
   1.7290201e+01
   1.7354064e+01
   1.7368483e+01
   1.7395189e+01
   1.7436729e+01
   1.7450860e+01
   1.7441092e+01
   1.7422541e+01
   1.7379439e+01
   1.7365243e+01
   1.7397037e+01
   1.7362682e+01
   1.7395881e+01
   1.7355530e+01
   1.7380455e+01
   1.7326663e+01
   1.7365571e+01
   1.7357313e+01
   1.7376864e+01
   1.7420614e+01
   1.7398531e+01
   1.7398075e+01
   1.7408242e+01
   1.7430291e+01
   1.7455103e+01
   1.7477920e+01
   1.7440668e+01
   1.7404474e+01
   1.7371840e+01
   1.7346665e+01
   1.7333769e+01
   1.7329514e+01
   1.7361845e+01
   1.7415462e+01
   1.7429128e+01
   1.7397700e+01
   1.7382044e+01
   1.7375867e+01
   1.7366113e+01
   1.7367132e+01
   1.7343900e+01
   1.7282320e+01
   1.7256584e+01
   1.7282527e+01
   1.7268315e+01
   1.7281838e+01
   1.7365689e+01
   1.7500285e+01
   1.7578711e+01
   1.7595085e+01
   1.7577046e+01
   1.7592388e+01
   1.7626593e+01
   1.7654580e+01
   1.7668153e+01
   1.7691158e+01
   1.7700645e+01
   1.7745168e+01
   1.7736132e+01
   1.7762760e+01
   1.7835601e+01
   1.7816452e+01
   1.7832771e+01
   1.7859427e+01
   1.7927772e+01
   1.7972991e+01
   1.7937195e+01
   1.7920029e+01
   1.7986203e+01
   1.7975331e+01
   1.7966131e+01
   1.7989314e+01
   1.8051779e+01
   1.8130843e+01
   1.8128638e+01
   1.8076738e+01
   1.8067054e+01
   1.8115323e+01
   1.8129249e+01
   1.8181507e+01
   1.8205929e+01
   1.8238711e+01
   1.8263676e+01
   1.8297764e+01
   1.8356745e+01
   1.8425241e+01
   1.8425131e+01
   1.8492526e+01
   1.8476026e+01
   1.8494005e+01
   1.8437918e+01
   1.8419492e+01
   1.8452042e+01
   1.8462328e+01
   1.8487859e+01
   1.8507001e+01
   1.8483227e+01
   1.8482886e+01
   1.8521417e+01
   1.8553178e+01
   1.8574391e+01
   1.8610208e+01
   1.8604658e+01
   1.8667316e+01
   1.8746053e+01
   1.8766821e+01
   1.8819179e+01
   1.8821615e+01
   1.8892163e+01
   1.8907982e+01
   1.8906528e+01
   1.8889963e+01
   1.8920942e+01
   1.8930336e+01
   1.8925145e+01
   1.8930958e+01
   1.8972593e+01
   1.9005865e+01
   1.9035087e+01
   1.9096155e+01
   1.9108652e+01
   1.9122067e+01
   1.9167967e+01
   1.9087030e+01
   1.9084890e+01
   1.9094945e+01
   1.9157080e+01
   1.9148151e+01
   1.9147850e+01
   1.9147426e+01
   1.9149811e+01
   1.9137561e+01
   1.9096491e+01
   1.9092500e+01
   1.9132465e+01
   1.9136123e+01
   1.9134369e+01
   1.9162882e+01
   1.9231122e+01
   1.9231980e+01
   1.9232058e+01
   1.9255127e+01
   1.9300577e+01
   1.9346761e+01
   1.9405496e+01
   1.9340695e+01
   1.9274546e+01
   1.9248078e+01
   1.9310847e+01
   1.9348458e+01
   1.9373966e+01
   1.9358411e+01
   1.9325090e+01
   1.9301852e+01
   1.9276600e+01
   1.9311453e+01
   1.9292289e+01
   1.9327602e+01
   1.9318674e+01
   1.9340814e+01
   1.9355948e+01
   1.9373938e+01
   1.9403023e+01
   1.9424861e+01
   1.9372762e+01
   1.9392627e+01

bead 16
D = 0.0219
C = 7.1272
R = 7.5448
position =
   2.2133956e+01
   2.2123290e+01
   2.2128014e+01
   2.2112904e+01
   2.2063155e+01
   2.2071984e+01
   2.2099150e+01
   2.2113922e+01
   2.2148434e+01
   2.2166580e+01
   2.2202266e+01
   2.2224119e+01
   2.2179376e+01
   2.2213661e+01
   2.2225337e+01
   2.2207675e+01
   2.2207749e+01
   2.2216868e+01
   2.2227994e+01
   2.2206981e+01
   2.2206203e+01
   2.2207272e+01
   2.2203992e+01
   2.2182899e+01
   2.2158390e+01
   2.2188979e+01
   2.2180340e+01
   2.2187313e+01
   2.2183838e+01
   2.2181902e+01
   2.2186788e+01
   2.2158741e+01
   2.2166846e+01
   2.2119692e+01
   2.2145382e+01
   2.2165207e+01
   2.2197407e+01
   2.2197422e+01
   2.2249269e+01
   2.2258319e+01
   2.2244204e+01
   2.2244381e+01
   2.2216742e+01
   2.2163381e+01
   2.2185054e+01
   2.2161311e+01
   2.2130843e+01
   2.2117378e+01
   2.2064242e+01
   2.2097699e+01
   2.2137087e+01
   2.2158912e+01
   2.2117246e+01
   2.2097214e+01
   2.2143074e+01
   2.2193546e+01
   2.2244899e+01
   2.2224552e+01
   2.2221237e+01
   2.2256569e+01
   2.2258310e+01
   2.2218894e+01
   2.2280116e+01
   2.2250576e+01
   2.2218431e+01
   2.2186353e+01
   2.2151868e+01
   2.2157134e+01
   2.2161154e+01
   2.2156299e+01
   2.2170926e+01
   2.2192703e+01
   2.2219448e+01
   2.2260168e+01
   2.2270797e+01
   2.2254402e+01
   2.2256284e+01
   2.2205277e+01
   2.2168569e+01
   2.2157473e+01
   2.2161801e+01
   2.2201691e+01
   2.2225522e+01
   2.2229428e+01
   2.2249680e+01
   2.2275009e+01
   2.2324349e+01
   2.2303216e+01
   2.2336449e+01
   2.2327467e+01
   2.2347857e+01
   2.2333922e+01
   2.2301873e+01
   2.2299976e+01
   2.2290891e+01
   2.2270128e+01
   2.2319221e+01
   2.2350608e+01
   2.2362649e+01
   2.2383598e+01
   2.2355143e+01
   2.2352431e+01
   2.2339867e+01
   2.2382268e+01
   2.2437161e+01
   2.2417596e+01
   2.2386102e+01
   2.2367484e+01
   2.2317619e+01
   2.2276110e+01
   2.2266881e+01
   2.2297015e+01
   2.2266141e+01
   2.2298536e+01
   2.2308066e+01
   2.2331772e+01
   2.2320186e+01
   2.2363796e+01
   2.2386835e+01
   2.2377766e+01
   2.2362240e+01
   2.2370621e+01
   2.2371728e+01
   2.2376781e+01
   2.2371190e+01
   2.2404282e+01
   2.2403780e+01
   2.2404028e+01
   2.2339837e+01
   2.2304987e+01
   2.2227405e+01
   2.2175123e+01
   2.2095577e+01
   2.2060690e+01
   2.2060228e+01
   2.2048422e+01
   2.2034821e+01
   2.2062412e+01
   2.2047241e+01
   2.2008018e+01
   2.1975157e+01
   2.1958370e+01
   2.1992583e+01
   2.1984435e+01
   2.1973636e+01
   2.2030340e+01
   2.2056832e+01
   2.2048351e+01
   2.2060076e+01
   2.2087908e+01
   2.2067824e+01
   2.2080979e+01
   2.2064021e+01
   2.2103445e+01
   2.2100484e+01
   2.2112983e+01
   2.2059264e+01
   2.2021207e+01
   2.2034840e+01
   2.2039850e+01
   2.1979148e+01
   2.1964271e+01
   2.1933789e+01
   2.1897871e+01
   2.1919081e+01
   2.1920501e+01
   2.1899879e+01
   2.1900406e+01
   2.1909998e+01
   2.1844696e+01
   2.1845129e+01
   2.1816949e+01
   2.1811482e+01
   2.1808965e+01
   2.1765148e+01
   2.1707246e+01
   2.1744544e+01
   2.1707656e+01
   2.1738928e+01
   2.1804461e+01
   2.1817372e+01
   2.1832845e+01
   2.1890679e+01
   2.1880045e+01
   2.1867078e+01
   2.1823185e+01
   2.1817603e+01
   2.1785990e+01
   2.1754779e+01
   2.1771171e+01
   2.1799405e+01
   2.1778383e+01
   2.1808681e+01
   2.1815320e+01
   2.1818252e+01
   2.1798157e+01
   2.1782967e+01
   2.1751007e+01
   2.1735711e+01
   2.1710623e+01
   2.1699656e+01
   2.1650995e+01
   2.1663093e+01
   2.1666573e+01
   2.1673058e+01
   2.1716005e+01
   2.1704388e+01
   2.1768868e+01
   2.1777224e+01
   2.1723577e+01
   2.1744163e+01
   2.1713166e+01
   2.1724440e+01
   2.1784244e+01
   2.1806577e+01
   2.1789558e+01
   2.1849628e+01
   2.1876365e+01
   2.1828677e+01
   2.1842905e+01
   2.1849259e+01
   2.1835469e+01
   2.1846257e+01
   2.1840157e+01
   2.1827524e+01
   2.1837983e+01
   2.1807853e+01
   2.1743345e+01
   2.1711560e+01
   2.1730429e+01
   2.1717352e+01
   2.1638171e+01
   2.1592483e+01
   2.1628343e+01
   2.1647798e+01
   2.1623124e+01
   2.1650358e+01
   2.1690250e+01
   2.1675569e+01
   2.1668460e+01
   2.1634337e+01
   2.1627788e+01
   2.1599569e+01
   2.1541825e+01
   2.1526715e+01
   2.1508903e+01
   2.1537464e+01
   2.1562565e+01
   2.1547447e+01
   2.1509020e+01
   2.1519408e+01
   2.1501123e+01
   2.1549383e+01
   2.1606969e+01
   2.1520994e+01
   2.1511560e+01
   2.1521668e+01
   2.1544227e+01
   2.1501084e+01
   2.1459414e+01
   2.1432442e+01
   2.1431835e+01
   2.1385683e+01
   2.1372492e+01
   2.1361234e+01
   2.1310336e+01
   2.1238308e+01
   2.1208423e+01
   2.1228946e+01
   2.1183317e+01
   2.1123686e+01
   2.1126909e+01
   2.1125752e+01
   2.1185552e+01
   2.1209807e+01
   2.1175010e+01
   2.1234367e+01
   2.1265022e+01
   2.1294341e+01
   2.1333103e+01
   2.1331013e+01
   2.1291348e+01
   2.1292848e+01
   2.1301813e+01
   2.1298149e+01
   2.1283965e+01
   2.1298652e+01
   2.1256910e+01
   2.1306760e+01
   2.1349943e+01
   2.1329984e+01
   2.1294645e+01
   2.1276611e+01
   2.1225332e+01
   2.1266658e+01
   2.1261962e+01
   2.1245027e+01
   2.1230714e+01
   2.1284247e+01
   2.1276463e+01
   2.1304730e+01
   2.1306196e+01
   2.1296905e+01
   2.1274568e+01
   2.1289794e+01
   2.1273014e+01
   2.1319902e+01
   2.1356080e+01
   2.1325480e+01
   2.1277660e+01
   2.1342837e+01
   2.1381584e+01
   2.1424501e+01
   2.1442709e+01
   2.1509691e+01
   2.1501015e+01
   2.1476587e+01
   2.1426072e+01
   2.1375361e+01
   2.1382336e+01
   2.1430898e+01
   2.1454499e+01
   2.1431700e+01
   2.1406065e+01
   2.1411639e+01
   2.1428830e+01
   2.1471854e+01
   2.1505592e+01
   2.1493202e+01
   2.1471180e+01
   2.1427795e+01
   2.1382949e+01
   2.1336580e+01
   2.1341041e+01
   2.1295119e+01
   2.1329887e+01
   2.1298526e+01
   2.1302585e+01
   2.1293223e+01
   2.1280053e+01
   2.1278906e+01
   2.1306487e+01
   2.1332783e+01
   2.1319471e+01
   2.1271324e+01
   2.1272080e+01
   2.1218264e+01
   2.1235075e+01
   2.1206022e+01
   2.1271505e+01
   2.1271241e+01
   2.1262765e+01
   2.1240976e+01
   2.1225201e+01
   2.1218964e+01
   2.1270632e+01
   2.1293483e+01
   2.1302091e+01
   2.1301539e+01
   2.1290958e+01
   2.1309222e+01
   2.1281246e+01
   2.1269336e+01
   2.1262438e+01
   2.1292911e+01
   2.1272318e+01
   2.1266316e+01
   2.1255587e+01
   2.1259080e+01
   2.1292387e+01
   2.1210166e+01
   2.1205963e+01
   2.1183488e+01
   2.1165190e+01
   2.1116560e+01
   2.1067689e+01
   2.1093575e+01
   2.1093079e+01
   2.1079002e+01
   2.1068386e+01
   2.1050913e+01
   2.0932858e+01
   2.0914483e+01
   2.0955534e+01
   2.0940002e+01
   2.0926669e+01
   2.0888292e+01
   2.0919878e+01
   2.0883948e+01
   2.0859069e+01
   2.0903603e+01
   2.0916068e+01
   2.0936811e+01
   2.0910476e+01
   2.0950722e+01
   2.0932739e+01
   2.0954068e+01
   2.0955854e+01
   2.0975540e+01
   2.1034738e+01
   2.1055980e+01
   2.1007502e+01
   2.1010435e+01
   2.0935580e+01
   2.0887371e+01
   2.0885196e+01
   2.0852500e+01
   2.0842035e+01
   2.0875036e+01
   2.0853218e+01
   2.0841951e+01
   2.0844589e+01
   2.0865850e+01
   2.0938507e+01
   2.0962876e+01
   2.0939375e+01
   2.0937196e+01
   2.0931413e+01
   2.0960787e+01
   2.0961311e+01
   2.0957504e+01
   2.0944921e+01
   2.0887927e+01
   2.0872118e+01
   2.0903019e+01
   2.0870864e+01
   2.0883296e+01
   2.0860046e+01
   2.0869174e+01
   2.0852574e+01
   2.0784500e+01
   2.0807658e+01
   2.0831011e+01
   2.0858339e+01
   2.0888454e+01
   2.0883036e+01
   2.0868308e+01
   2.0885192e+01
   2.0851526e+01
   2.0844598e+01
   2.0829097e+01
   2.0822213e+01
   2.0867578e+01
   2.0878460e+01
   2.0856393e+01
   2.0881214e+01
   2.0857923e+01
   2.0892021e+01
   2.0914601e+01
   2.0934042e+01
   2.0953730e+01
   2.0957265e+01
   2.0936661e+01
   2.0974956e+01
   2.0979129e+01
   2.1015312e+01
   2.1002490e+01
   2.0933336e+01
   2.0888093e+01
   2.0857229e+01
   2.0806574e+01
   2.0785893e+01
   2.0789645e+01
   2.0809796e+01
   2.0844294e+01
   2.0782437e+01
   2.0704855e+01
   2.0708954e+01
   2.0682719e+01
   2.0626665e+01
   2.0550739e+01
   2.0543731e+01
   2.0530904e+01
   2.0546839e+01
   2.0542973e+01
   2.0545861e+01
   2.0547228e+01
   2.0554903e+01
   2.0546105e+01
   2.0529110e+01
   2.0486865e+01
   2.0496055e+01
   2.0523859e+01
   2.0589595e+01
   2.0620803e+01
   2.0587944e+01
   2.0636832e+01
   2.0667854e+01
   2.0713268e+01
   2.0768346e+01
   2.0810458e+01
   2.0792892e+01
   2.0810669e+01
   2.0787357e+01
   2.0831351e+01
   2.0832733e+01
   2.0816650e+01
   2.0792712e+01
   2.0755805e+01
   2.0710922e+01

bead 17
D = 0.0252
C = 6.1032
R = 7.6375
position =
   1.9756804e+01
   1.9743395e+01
   1.9766638e+01
   1.9834218e+01
   1.9807949e+01
   1.9824095e+01
   1.9816319e+01
   1.9774095e+01
   1.9757698e+01
   1.9713656e+01
   1.9683780e+01
   1.9691972e+01
   1.9692433e+01
   1.9715317e+01
   1.9732423e+01
   1.9768944e+01
   1.9776666e+01
   1.9814195e+01
   1.9817370e+01
   1.9818664e+01
   1.9819988e+01
   1.9855723e+01
   1.9820995e+01
   1.9816470e+01
   1.9816632e+01
   1.9780519e+01
   1.9735344e+01
   1.9738126e+01
   1.9706900e+01
   1.9712155e+01
   1.9685415e+01
   1.9681992e+01
   1.9670966e+01
   1.9684496e+01
   1.9716020e+01
   1.9700454e+01
   1.9690015e+01
   1.9740151e+01
   1.9757952e+01
   1.9787511e+01
   1.9744807e+01
   1.9693718e+01
   1.9719531e+01
   1.9693492e+01
   1.9641472e+01
   1.9716829e+01
   1.9733787e+01
   1.9735920e+01
   1.9722495e+01
   1.9641048e+01
   1.9666025e+01
   1.9647516e+01
   1.9640487e+01
   1.9652385e+01
   1.9695896e+01
   1.9717323e+01
   1.9692891e+01
   1.9675800e+01
   1.9670228e+01
   1.9645793e+01
   1.9583755e+01
   1.9565772e+01
   1.9656107e+01
   1.9696532e+01
   1.9700890e+01
   1.9683029e+01
   1.9673255e+01
   1.9721690e+01
   1.9670818e+01
   1.9660900e+01
   1.9681746e+01
   1.9644003e+01
   1.9642735e+01
   1.9670117e+01
   1.9668832e+01
   1.9657403e+01
   1.9663110e+01
   1.9655028e+01
   1.9635539e+01
   1.9632396e+01
   1.9600269e+01
   1.9610003e+01
   1.9652496e+01
   1.9606271e+01
   1.9606269e+01
   1.9608276e+01
   1.9566183e+01
   1.9564597e+01
   1.9568692e+01
   1.9589170e+01
   1.9574659e+01
   1.9585481e+01
   1.9592380e+01
   1.9580403e+01
   1.9542250e+01
   1.9509276e+01
   1.9562754e+01
   1.9550918e+01
   1.9529149e+01
   1.9537359e+01
   1.9555603e+01
   1.9572789e+01
   1.9513086e+01
   1.9479956e+01
   1.9470669e+01
   1.9460279e+01
   1.9421337e+01
   1.9465329e+01
   1.9490177e+01
   1.9480741e+01
   1.9456080e+01
   1.9462250e+01
   1.9424235e+01
   1.9414370e+01
   1.9448917e+01
   1.9440263e+01
   1.9427901e+01
   1.9415799e+01
   1.9442774e+01
   1.9435678e+01
   1.9455345e+01
   1.9485749e+01
   1.9486148e+01
   1.9501614e+01
   1.9565708e+01
   1.9523184e+01
   1.9528198e+01
   1.9578795e+01
   1.9555510e+01
   1.9541655e+01
   1.9576076e+01
   1.9643401e+01
   1.9641023e+01
   1.9695033e+01
   1.9740671e+01
   1.9790022e+01
   1.9818232e+01
   1.9841159e+01
   1.9868456e+01
   1.9883842e+01
   1.9917777e+01
   1.9951777e+01
   2.0007029e+01
   2.0035583e+01
   2.0034741e+01
   2.0045008e+01
   2.0079091e+01
   2.0136953e+01
   2.0161509e+01
   2.0126341e+01
   2.0149918e+01
   2.0199129e+01
   2.0161956e+01
   2.0113299e+01
   2.0110015e+01
   2.0114999e+01
   2.0182693e+01
   2.0206388e+01
   2.0137311e+01
   2.0165025e+01
   2.0160023e+01
   2.0193146e+01
   2.0225183e+01
   2.0260089e+01
   2.0267027e+01
   2.0253083e+01
   2.0280167e+01
   2.0253476e+01
   2.0264695e+01
   2.0291604e+01
   2.0248051e+01
   2.0266525e+01
   2.0300325e+01
   2.0295944e+01
   2.0343363e+01
   2.0363167e+01
   2.0359962e+01
   2.0443325e+01
   2.0418630e+01
   2.0419511e+01
   2.0464132e+01
   2.0525407e+01
   2.0545671e+01
   2.0577813e+01
   2.0619171e+01
   2.0558023e+01
   2.0547858e+01
   2.0524723e+01
   2.0518056e+01
   2.0569184e+01
   2.0622504e+01
   2.0684747e+01
   2.0734654e+01
   2.0710856e+01
   2.0706834e+01
   2.0664832e+01
   2.0670057e+01
   2.0699038e+01
   2.0638339e+01
   2.0665562e+01
   2.0719075e+01
   2.0697327e+01
   2.0655627e+01
   2.0643840e+01
   2.0678371e+01
   2.0751772e+01
   2.0765527e+01
   2.0806872e+01
   2.0860202e+01
   2.0887893e+01
   2.0865456e+01
   2.0942056e+01
   2.0928751e+01
   2.0895074e+01
   2.0862822e+01
   2.0839113e+01
   2.0835965e+01
   2.0753111e+01
   2.0681591e+01
   2.0669803e+01
   2.0652640e+01
   2.0663004e+01
   2.0684616e+01
   2.0709367e+01
   2.0733757e+01
   2.0772206e+01
   2.0795427e+01
   2.0786222e+01
   2.0782949e+01
   2.0840686e+01
   2.0832114e+01
   2.0841534e+01
   2.0805624e+01
   2.0803800e+01
   2.0824198e+01
   2.0854803e+01
   2.0864224e+01
   2.0833688e+01
   2.0857229e+01
   2.0861450e+01
   2.0815595e+01
   2.0776971e+01
   2.0793292e+01
   2.0865692e+01
   2.0862830e+01
   2.0839652e+01
   2.0880369e+01
   2.0914222e+01
   2.0902907e+01
   2.0893575e+01
   2.0952935e+01
   2.0949711e+01
   2.0934087e+01
   2.0955139e+01
   2.0994325e+01
   2.0998985e+01
   2.0979676e+01
   2.0929573e+01
   2.0962598e+01
   2.0954903e+01
   2.0935231e+01
   2.0988544e+01
   2.1049650e+01
   2.1033719e+01
   2.1055731e+01
   2.1121640e+01
   2.1157943e+01
   2.1150062e+01
   2.1097521e+01
   2.1070409e+01
   2.1046243e+01
   2.1038148e+01
   2.1068111e+01
   2.1125177e+01
   2.1120173e+01
   2.1091786e+01
   2.1098665e+01
   2.1088255e+01
   2.1132263e+01
   2.1139930e+01
   2.1087071e+01
   2.1094529e+01
   2.1069513e+01
   2.1104120e+01
   2.1111034e+01
   2.1157258e+01
   2.1147366e+01
   2.1120739e+01
   2.1172160e+01
   2.1188941e+01
   2.1207302e+01
   2.1208437e+01
   2.1250200e+01
   2.1189226e+01
   2.1124388e+01
   2.1110958e+01
   2.1115734e+01
   2.1061125e+01
   2.1052638e+01
   2.1051459e+01
   2.1039512e+01
   2.1036846e+01
   2.1029885e+01
   2.1067648e+01
   2.1140175e+01
   2.1145329e+01
   2.1201080e+01
   2.1216320e+01
   2.1180753e+01
   2.1194658e+01
   2.1209490e+01
   2.1225716e+01
   2.1231266e+01
   2.1181432e+01
   2.1197025e+01
   2.1193892e+01
   2.1178246e+01
   2.1143621e+01
   2.1093995e+01
   2.1036325e+01
   2.0995273e+01
   2.0949838e+01
   2.0945948e+01
   2.0967994e+01
   2.0994330e+01
   2.1018932e+01
   2.1052323e+01
   2.1033178e+01
   2.1001868e+01
   2.0988703e+01
   2.0995741e+01
   2.0978446e+01
   2.0958296e+01
   2.0961737e+01
   2.1049360e+01
   2.1088543e+01
   2.1106234e+01
   2.1112257e+01
   2.1115672e+01
   2.1134337e+01
   2.1147144e+01
   2.1210129e+01
   2.1169216e+01
   2.1121482e+01
   2.1100202e+01
   2.1053340e+01
   2.1037493e+01
   2.1013940e+01
   2.0948490e+01
   2.0961624e+01
   2.1012499e+01
   2.1042871e+01
   2.1030604e+01
   2.1074473e+01
   2.1014070e+01
   2.1004941e+01
   2.1010186e+01
   2.0982130e+01
   2.0950768e+01
   2.0925815e+01
   2.0919248e+01
   2.0941892e+01
   2.0923234e+01
   2.0889017e+01
   2.0863642e+01
   2.0984514e+01
   2.0987991e+01
   2.0962877e+01
   2.0944394e+01
   2.0998646e+01
   2.0994135e+01
   2.1003060e+01
   2.0987896e+01
   2.1009145e+01
   2.0995376e+01
   2.0980156e+01
   2.0990646e+01
   2.1022058e+01
   2.1016772e+01
   2.1078326e+01
   2.1146586e+01
   2.1129513e+01
   2.1127306e+01
   2.1188101e+01
   2.1247715e+01
   2.1203380e+01
   2.1240046e+01
   2.1273133e+01
   2.1219936e+01
   2.1167903e+01
   2.1128253e+01
   2.1112160e+01
   2.1107815e+01
   2.1146694e+01
   2.1137788e+01
   2.1162381e+01
   2.1184718e+01
   2.1259505e+01
   2.1297427e+01
   2.1280233e+01
   2.1307720e+01
   2.1287795e+01
   2.1269726e+01
   2.1256450e+01
   2.1261404e+01
   2.1217418e+01
   2.1203043e+01
   2.1232858e+01
   2.1269290e+01
   2.1286490e+01
   2.1294706e+01
   2.1282915e+01
   2.1251998e+01
   2.1231001e+01
   2.1249693e+01
   2.1245312e+01
   2.1281819e+01
   2.1273938e+01
   2.1296839e+01
   2.1367451e+01
   2.1447363e+01
   2.1481414e+01
   2.1554996e+01
   2.1513920e+01
   2.1498001e+01
   2.1538887e+01
   2.1557992e+01
   2.1530986e+01
   2.1483128e+01
   2.1450343e+01
   2.1472153e+01
   2.1495030e+01
   2.1481100e+01
   2.1455226e+01
   2.1470037e+01
   2.1445599e+01
   2.1444094e+01
   2.1502181e+01
   2.1554607e+01
   2.1577731e+01
   2.1593585e+01
   2.1627248e+01
   2.1608600e+01
   2.1601292e+01
   2.1561030e+01
   2.1573507e+01
   2.1615759e+01
   2.1652047e+01
   2.1645207e+01
   2.1634014e+01
   2.1654224e+01
   2.1613000e+01
   2.1585323e+01
   2.1679933e+01
   2.1725725e+01
   2.1703660e+01
   2.1658011e+01
   2.1650588e+01
   2.1655448e+01
   2.1727310e+01
   2.1756780e+01
   2.1811794e+01
   2.1814955e+01
   2.1820755e+01
   2.1888521e+01
   2.1871668e+01
   2.1922838e+01
   2.1949121e+01
   2.1960071e+01
   2.1998936e+01
   2.2028334e+01
   2.2041754e+01
   2.2051017e+01
   2.2019408e+01
   2.2088293e+01
   2.2163522e+01
   2.2179814e+01
   2.2182968e+01
   2.2150876e+01
   2.2156455e+01
   2.2175062e+01
   2.2187981e+01
   2.2153300e+01
   2.2174931e+01
   2.2189667e+01
   2.2178897e+01
   2.2196774e+01
   2.2192868e+01
   2.2156871e+01
   2.2120508e+01
   2.2094414e+01
   2.2103578e+01
   2.2090941e+01
   2.2094555e+01
   2.2073235e+01
   2.2109306e+01
   2.2093702e+01
   2.2083713e+01
   2.2109129e+01
   2.2126557e+01

bead 18
D = 0.0236
C = 6.6672
R = 7.4817
position =
   2.0828204e+01
   2.0857934e+01
   2.0911844e+01
   2.0952581e+01
   2.1004861e+01
   2.1015529e+01
   2.0962015e+01
   2.0912788e+01
   2.0913684e+01
   2.0935132e+01
   2.0936350e+01
   2.0934435e+01
   2.0971264e+01
   2.0939858e+01
   2.0941543e+01
   2.1038504e+01
   2.1127397e+01
   2.1109541e+01
   2.1088661e+01
   2.1070876e+01
   2.1118732e+01
   2.1138123e+01
   2.1140542e+01
   2.1144383e+01
   2.1184440e+01
   2.1222354e+01
   2.1267423e+01
   2.1297617e+01
   2.1289977e+01
   2.1245748e+01
   2.1270698e+01
   2.1275333e+01
   2.1288147e+01
   2.1269125e+01
   2.1241268e+01
   2.1196773e+01
   2.1207134e+01
   2.1216610e+01
   2.1267973e+01
   2.1275935e+01
   2.1293164e+01
   2.1304240e+01
   2.1248397e+01
   2.1257119e+01
   2.1245204e+01
   2.1224678e+01
   2.1201260e+01
   2.1281092e+01
   2.1285039e+01
   2.1244307e+01
   2.1283839e+01
   2.1275352e+01
   2.1305077e+01
   2.1360350e+01
   2.1404973e+01
   2.1460013e+01
   2.1461283e+01
   2.1488025e+01
   2.1558805e+01
   2.1574132e+01
   2.1580293e+01
   2.1586878e+01
   2.1613179e+01
   2.1637594e+01
   2.1629675e+01
   2.1617185e+01
   2.1608008e+01
   2.1635889e+01
   2.1670967e+01
   2.1708967e+01
   2.1745510e+01
   2.1811936e+01
   2.1812418e+01
   2.1779230e+01
   2.1738741e+01
   2.1740534e+01
   2.1724288e+01
   2.1759005e+01
   2.1810058e+01
   2.1866485e+01
   2.1900129e+01
   2.1909114e+01
   2.1920398e+01
   2.1944757e+01
   2.1986287e+01
   2.1957665e+01
   2.1934760e+01
   2.1962637e+01
   2.1973722e+01
   2.1950572e+01
   2.1950043e+01
   2.1928861e+01
   2.1916606e+01
   2.1932192e+01
   2.1978869e+01
   2.1957843e+01
   2.1956384e+01
   2.1963863e+01
   2.1947726e+01
   2.1982164e+01
   2.2053355e+01
   2.2046426e+01
   2.2083645e+01
   2.2075072e+01
   2.2114622e+01
   2.2087975e+01
   2.2054545e+01
   2.2036119e+01
   2.2067930e+01
   2.2104353e+01
   2.2185897e+01
   2.2173808e+01
   2.2198245e+01
   2.2218433e+01
   2.2236174e+01
   2.2257465e+01
   2.2325277e+01
   2.2348157e+01
   2.2387857e+01
   2.2346729e+01
   2.2334791e+01
   2.2323711e+01
   2.2367512e+01
   2.2422016e+01
   2.2400969e+01
   2.2391429e+01
   2.2419859e+01
   2.2382668e+01
   2.2425806e+01
   2.2454919e+01
   2.2450383e+01
   2.2422814e+01
   2.2452469e+01
   2.2506405e+01
   2.2534477e+01
   2.2541289e+01
   2.2629289e+01
   2.2701249e+01
   2.2683638e+01
   2.2682556e+01
   2.2680609e+01
   2.2713879e+01
   2.2763463e+01
   2.2849287e+01
   2.2877382e+01
   2.2865503e+01
   2.2845807e+01
   2.2878849e+01
   2.2937066e+01
   2.2932490e+01
   2.2951296e+01
   2.2951255e+01
   2.2979435e+01
   2.3013252e+01
   2.3033256e+01
   2.3039990e+01
   2.3099307e+01
   2.3132999e+01
   2.3120755e+01
   2.3144154e+01
   2.3137416e+01
   2.3116676e+01
   2.3152460e+01
   2.3208857e+01
   2.3257685e+01
   2.3202943e+01
   2.3225087e+01
   2.3276579e+01
   2.3325871e+01
   2.3339360e+01
   2.3330421e+01
   2.3335043e+01
   2.3349188e+01
   2.3353469e+01
   2.3361746e+01
   2.3368859e+01
   2.3353724e+01
   2.3328311e+01
   2.3353512e+01
   2.3296572e+01
   2.3341708e+01
   2.3363243e+01
   2.3381456e+01
   2.3357014e+01
   2.3298997e+01
   2.3209713e+01
   2.3228799e+01
   2.3210441e+01
   2.3173427e+01
   2.3214698e+01
   2.3267585e+01
   2.3245553e+01
   2.3333212e+01
   2.3358855e+01
   2.3373213e+01
   2.3418983e+01
   2.3431095e+01
   2.3430632e+01
   2.3374623e+01
   2.3415089e+01
   2.3419247e+01
   2.3446170e+01
   2.3481585e+01
   2.3522827e+01
   2.3567031e+01
   2.3584782e+01
   2.3598718e+01
   2.3617296e+01
   2.3650986e+01
   2.3726240e+01
   2.3730793e+01
   2.3695811e+01
   2.3725155e+01
   2.3724444e+01
   2.3769580e+01
   2.3770231e+01
   2.3839271e+01
   2.3861527e+01
   2.3879080e+01
   2.3906783e+01
   2.3926924e+01
   2.3942875e+01
   2.3972881e+01
   2.3956487e+01
   2.3974536e+01
   2.3951349e+01
   2.3982043e+01
   2.3956985e+01
   2.4026053e+01
   2.4065204e+01
   2.4010733e+01
   2.3977109e+01
   2.3932684e+01
   2.3950065e+01
   2.3972685e+01
   2.3983422e+01
   2.4036806e+01
   2.4044257e+01
   2.4013754e+01
   2.4011246e+01
   2.3988770e+01
   2.3989675e+01
   2.4020024e+01
   2.4050971e+01
   2.4099511e+01
   2.4064056e+01
   2.4048101e+01
   2.4019957e+01
   2.3999940e+01
   2.3999643e+01
   2.3996068e+01
   2.3983313e+01
   2.3947971e+01
   2.4012237e+01
   2.4085561e+01
   2.4037540e+01
   2.4095216e+01
   2.4070803e+01
   2.4013956e+01
   2.4046134e+01
   2.4114440e+01
   2.4136702e+01
   2.4115795e+01
   2.4052047e+01
   2.4078209e+01
   2.4093625e+01
   2.4203122e+01
   2.4182049e+01
   2.4171567e+01
   2.4210622e+01
   2.4261547e+01
   2.4308847e+01
   2.4364713e+01
   2.4399158e+01
   2.4454997e+01
   2.4499371e+01
   2.4478633e+01
   2.4459457e+01
   2.4525608e+01
   2.4537750e+01
   2.4505870e+01
   2.4479779e+01
   2.4480668e+01
   2.4477296e+01
   2.4515761e+01
   2.4517020e+01
   2.4557264e+01
   2.4552797e+01
   2.4570158e+01
   2.4659925e+01
   2.4690317e+01
   2.4652071e+01
   2.4648321e+01
   2.4636659e+01
   2.4642693e+01
   2.4658958e+01
   2.4666189e+01
   2.4673895e+01
   2.4627231e+01
   2.4565543e+01
   2.4527462e+01
   2.4558292e+01
   2.4583308e+01
   2.4590077e+01
   2.4657745e+01
   2.4709577e+01
   2.4747832e+01
   2.4758286e+01
   2.4780664e+01
   2.4784801e+01
   2.4805252e+01
   2.4784541e+01
   2.4788505e+01
   2.4828990e+01
   2.4820888e+01
   2.4783595e+01
   2.4805807e+01
   2.4839132e+01
   2.4812391e+01
   2.4817880e+01
   2.4833058e+01
   2.4842287e+01
   2.4859831e+01
   2.4902708e+01
   2.4964998e+01
   2.4900740e+01
   2.4912830e+01
   2.4901213e+01
   2.4847113e+01
   2.4824066e+01
   2.4849849e+01
   2.4844075e+01
   2.4862379e+01
   2.4914779e+01
   2.4929033e+01
   2.4877758e+01
   2.4896853e+01
   2.4930309e+01
   2.4940775e+01
   2.4943138e+01
   2.4971423e+01
   2.4972640e+01
   2.4941841e+01
   2.4990864e+01
   2.4972382e+01
   2.4930574e+01
   2.4897014e+01
   2.4900203e+01
   2.4863708e+01
   2.4801548e+01
   2.4807748e+01
   2.4797700e+01
   2.4827540e+01
   2.4817586e+01
   2.4784843e+01
   2.4788991e+01
   2.4832843e+01
   2.4867873e+01
   2.4879381e+01
   2.4951257e+01
   2.4980123e+01
   2.5002864e+01
   2.5043172e+01
   2.5043285e+01
   2.5071572e+01
   2.5064883e+01
   2.5102905e+01
   2.5088032e+01
   2.5138140e+01
   2.5173469e+01
   2.5179830e+01
   2.5192026e+01
   2.5191668e+01
   2.5142592e+01
   2.5174413e+01
   2.5203281e+01
   2.5246417e+01
   2.5249091e+01
   2.5325761e+01
   2.5380519e+01
   2.5438664e+01
   2.5470438e+01
   2.5511723e+01
   2.5596332e+01
   2.5650643e+01
   2.5690133e+01
   2.5769983e+01
   2.5796180e+01
   2.5810765e+01
   2.5831123e+01
   2.5814279e+01
   2.5814469e+01
   2.5804632e+01
   2.5827932e+01
   2.5868607e+01
   2.5943127e+01
   2.5975582e+01
   2.5986996e+01
   2.6012235e+01
   2.6064452e+01
   2.6167733e+01
   2.6184012e+01
   2.6191148e+01
   2.6245011e+01
   2.6267989e+01
   2.6266208e+01
   2.6298728e+01
   2.6295429e+01
   2.6335851e+01
   2.6328743e+01
   2.6346868e+01
   2.6374669e+01
   2.6462796e+01
   2.6529958e+01
   2.6563102e+01
   2.6628121e+01
   2.6647332e+01
   2.6696031e+01
   2.6707158e+01
   2.6757011e+01
   2.6763917e+01
   2.6797869e+01
   2.6765284e+01
   2.6786933e+01
   2.6806878e+01
   2.6848813e+01
   2.6866289e+01
   2.6863384e+01
   2.6931773e+01
   2.6978664e+01
   2.6933519e+01
   2.6954985e+01
   2.6971730e+01
   2.6953017e+01
   2.6959835e+01
   2.7031086e+01
   2.7045164e+01
   2.6986217e+01
   2.7025760e+01
   2.7070812e+01
   2.7125065e+01
   2.7110528e+01
   2.7136841e+01
   2.7193766e+01
   2.7201590e+01
   2.7258274e+01
   2.7305057e+01
   2.7286226e+01
   2.7239979e+01
   2.7224796e+01
   2.7351712e+01
   2.7389335e+01
   2.7361601e+01
   2.7412031e+01
   2.7473520e+01
   2.7487914e+01
   2.7461180e+01
   2.7474520e+01
   2.7456252e+01
   2.7461848e+01
   2.7497499e+01
   2.7555784e+01
   2.7537541e+01
   2.7526206e+01
   2.7544454e+01
   2.7525586e+01
   2.7573654e+01
   2.7568180e+01
   2.7560187e+01
   2.7566401e+01
   2.7562026e+01
   2.7601326e+01
   2.7554476e+01
   2.7518557e+01
   2.7483793e+01
   2.7544647e+01
   2.7510380e+01
   2.7464441e+01
   2.7452738e+01
   2.7460424e+01
   2.7494037e+01
   2.7526107e+01
   2.7507092e+01
   2.7570767e+01
   2.7612430e+01
   2.7641057e+01
   2.7675517e+01
   2.7641450e+01
   2.7632541e+01
   2.7717688e+01
   2.7726535e+01
   2.7730602e+01
   2.7737356e+01
   2.7762423e+01
   2.7773145e+01
   2.7779440e+01
   2.7809029e+01
   2.7778256e+01
   2.7812997e+01
   2.7798094e+01

bead 19
D = 0.0271
C = 6.2671
R = 6.9316
position =
   2.1970080e+01
   2.1961873e+01
   2.1982913e+01
   2.1978158e+01
   2.2014528e+01
   2.1954634e+01
   2.1959066e+01
   2.1928825e+01
   2.1911509e+01
   2.1948916e+01
   2.2025761e+01
   2.2092472e+01
   2.2101574e+01
   2.2097589e+01
   2.2095749e+01
   2.2108855e+01
   2.2080908e+01
   2.2075950e+01
   2.2127114e+01
   2.2149274e+01
   2.2167996e+01
   2.2149868e+01
   2.2213054e+01
   2.2212069e+01
   2.2209583e+01
   2.2230245e+01
   2.2256341e+01
   2.2321054e+01
   2.2325325e+01
   2.2359664e+01
   2.2363753e+01
   2.2311294e+01
   2.2309043e+01
   2.2315648e+01
   2.2346437e+01
   2.2381089e+01
   2.2386133e+01
   2.2438562e+01
   2.2454232e+01
   2.2471531e+01
   2.2485406e+01
   2.2506432e+01
   2.2533929e+01
   2.2659658e+01
   2.2698311e+01
   2.2776655e+01
   2.2765195e+01
   2.2743639e+01
   2.2702977e+01
   2.2736184e+01
   2.2766140e+01
   2.2804465e+01
   2.2815762e+01
   2.2795274e+01
   2.2787898e+01
   2.2771074e+01
   2.2767037e+01
   2.2787808e+01
   2.2822983e+01
   2.2864634e+01
   2.2848264e+01
   2.2831777e+01
   2.2768083e+01
   2.2784086e+01
   2.2818773e+01
   2.2841753e+01
   2.2807143e+01
   2.2801139e+01
   2.2843997e+01
   2.2865484e+01
   2.2907557e+01
   2.2869746e+01
   2.2873821e+01
   2.2823046e+01
   2.2821495e+01
   2.2855795e+01
   2.2878403e+01
   2.2807145e+01
   2.2765349e+01
   2.2720251e+01
   2.2701229e+01
   2.2708554e+01
   2.2633683e+01
   2.2590195e+01
   2.2684127e+01
   2.2732903e+01
   2.2729766e+01
   2.2725418e+01
   2.2733011e+01
   2.2670906e+01
   2.2680552e+01
   2.2740923e+01
   2.2713286e+01
   2.2667027e+01
   2.2658919e+01
   2.2710184e+01
   2.2679008e+01
   2.2673767e+01
   2.2631174e+01
   2.2586433e+01
   2.2586712e+01
   2.2618916e+01
   2.2585565e+01
   2.2603476e+01
   2.2597070e+01
   2.2645907e+01
   2.2691265e+01
   2.2753610e+01
   2.2770357e+01
   2.2783652e+01
   2.2780834e+01
   2.2724700e+01
   2.2745282e+01
   2.2708336e+01
   2.2688627e+01
   2.2686623e+01
   2.2615937e+01
   2.2621949e+01
   2.2601621e+01
   2.2603659e+01
   2.2574372e+01
   2.2605121e+01
   2.2629981e+01
   2.2649482e+01
   2.2690036e+01
   2.2727134e+01
   2.2755664e+01
   2.2718759e+01
   2.2734084e+01
   2.2757111e+01
   2.2776318e+01
   2.2772491e+01
   2.2743812e+01
   2.2717259e+01
   2.2739587e+01
   2.2757123e+01
   2.2778148e+01
   2.2833673e+01
   2.2884269e+01
   2.2896714e+01
   2.2889496e+01
   2.2917899e+01
   2.2884484e+01
   2.2906871e+01
   2.2890144e+01
   2.2896796e+01
   2.2940568e+01
   2.2910565e+01
   2.2909518e+01
   2.2942154e+01
   2.2975810e+01
   2.2985417e+01
   2.3012563e+01
   2.3019509e+01
   2.3013523e+01
   2.3028990e+01
   2.3025732e+01
   2.3015092e+01
   2.3031285e+01
   2.3056282e+01
   2.3088614e+01
   2.3096158e+01
   2.3110811e+01
   2.3127893e+01
   2.3127437e+01
   2.3128020e+01
   2.3130743e+01
   2.3137786e+01
   2.3094154e+01
   2.3094201e+01
   2.3087988e+01
   2.3100138e+01
   2.3063074e+01
   2.3083367e+01
   2.3128694e+01
   2.3129285e+01
   2.3123927e+01
   2.3129874e+01
   2.3142649e+01
   2.3144407e+01
   2.3127654e+01
   2.3186478e+01
   2.3220568e+01
   2.3240498e+01
   2.3251998e+01
   2.3270997e+01
   2.3238857e+01
   2.3186150e+01
   2.3118442e+01
   2.3113564e+01
   2.3152898e+01
   2.3171360e+01
   2.3176580e+01
   2.3237806e+01
   2.3270662e+01
   2.3316885e+01
   2.3377887e+01
   2.3398234e+01
   2.3414170e+01
   2.3420181e+01
   2.3317868e+01
   2.3282362e+01
   2.3330265e+01
   2.3340012e+01
   2.3340208e+01
   2.3355060e+01
   2.3359803e+01
   2.3353575e+01
   2.3299127e+01
   2.3257703e+01
   2.3284479e+01
   2.3342542e+01
   2.3357448e+01
   2.3414193e+01
   2.3454377e+01
   2.3447781e+01
   2.3433714e+01
   2.3472293e+01
   2.3440425e+01
   2.3424292e+01
   2.3418907e+01
   2.3452036e+01
   2.3509023e+01
   2.3554490e+01
   2.3564487e+01
   2.3582276e+01
   2.3590378e+01
   2.3660115e+01
   2.3681378e+01
   2.3756916e+01
   2.3843690e+01
   2.3859932e+01
   2.3866477e+01
   2.3871868e+01
   2.3872780e+01
   2.3890369e+01
   2.3897787e+01
   2.3914063e+01
   2.3956155e+01
   2.4001060e+01
   2.3951135e+01
   2.3982088e+01
   2.4007236e+01
   2.4004880e+01
   2.3978170e+01
   2.3990907e+01
   2.3967435e+01
   2.3940342e+01
   2.3952442e+01
   2.3941000e+01
   2.3914230e+01
   2.3904815e+01
   2.3925010e+01
   2.3950624e+01
   2.3942460e+01
   2.3963827e+01
   2.3953178e+01
   2.3990176e+01
   2.3969779e+01
   2.3928088e+01
   2.3926732e+01
   2.3915229e+01
   2.3874724e+01
   2.3838210e+01
   2.3838964e+01
   2.3827650e+01
   2.3813337e+01
   2.3797762e+01
   2.3826033e+01
   2.3898765e+01
   2.3942210e+01
   2.3940233e+01
   2.3875660e+01
   2.3874129e+01
   2.3900275e+01
   2.3897162e+01
   2.3898213e+01
   2.3886813e+01
   2.3884887e+01
   2.3851108e+01
   2.3796862e+01
   2.3762898e+01
   2.3748453e+01
   2.3758283e+01
   2.3848012e+01
   2.3859813e+01
   2.3878081e+01
   2.3907023e+01
   2.3854935e+01
   2.3809918e+01
   2.3793851e+01
   2.3779086e+01
   2.3760208e+01
   2.3728428e+01
   2.3764740e+01
   2.3779684e+01
   2.3774676e+01
   2.3755629e+01
   2.3742038e+01
   2.3676495e+01
   2.3658596e+01
   2.3680443e+01
   2.3684476e+01
   2.3717203e+01
   2.3723823e+01
   2.3700395e+01
   2.3650063e+01
   2.3658689e+01
   2.3698695e+01
   2.3674817e+01
   2.3629722e+01
   2.3599968e+01
   2.3580208e+01
   2.3606661e+01
   2.3593851e+01
   2.3621105e+01
   2.3614861e+01
   2.3601785e+01
   2.3614208e+01
   2.3578685e+01
   2.3611720e+01
   2.3676821e+01
   2.3676898e+01
   2.3666397e+01
   2.3713133e+01
   2.3720764e+01
   2.3694156e+01
   2.3683088e+01
   2.3688222e+01
   2.3676344e+01
   2.3660086e+01
   2.3624074e+01
   2.3607802e+01
   2.3642609e+01
   2.3579578e+01
   2.3575511e+01
   2.3608458e+01
   2.3657181e+01
   2.3649449e+01
   2.3654204e+01
   2.3661756e+01
   2.3666223e+01
   2.3706112e+01
   2.3745695e+01
   2.3764323e+01
   2.3750344e+01
   2.3778842e+01
   2.3790200e+01
   2.3809935e+01
   2.3824630e+01
   2.3835626e+01
   2.3866901e+01
   2.3921332e+01
   2.3892232e+01
   2.3863163e+01
   2.3924433e+01
   2.3966755e+01
   2.4043883e+01
   2.4037821e+01
   2.4035549e+01
   2.4014886e+01
   2.3964226e+01
   2.3923639e+01
   2.3946591e+01
   2.3970315e+01
   2.3964537e+01
   2.3945010e+01
   2.3930714e+01
   2.3963262e+01
   2.3992753e+01
   2.4061820e+01
   2.4076574e+01
   2.4103765e+01
   2.4113944e+01
   2.4131656e+01
   2.4121163e+01
   2.4113894e+01
   2.4102536e+01
   2.4127401e+01
   2.4137011e+01
   2.4101542e+01
   2.4132837e+01
   2.4142465e+01
   2.4169355e+01
   2.4177406e+01
   2.4120001e+01
   2.4121889e+01
   2.4083609e+01
   2.4024814e+01
   2.3927039e+01
   2.3988118e+01
   2.4031287e+01
   2.4093346e+01
   2.4147608e+01
   2.4163586e+01
   2.4206361e+01
   2.4150709e+01
   2.4124504e+01
   2.4128574e+01
   2.4080938e+01
   2.4109834e+01
   2.4121884e+01
   2.4115330e+01
   2.4084150e+01
   2.4013459e+01
   2.4017246e+01
   2.4062531e+01
   2.4122490e+01
   2.4121369e+01
   2.4128974e+01
   2.4104397e+01
   2.4144980e+01
   2.4099784e+01
   2.4119084e+01
   2.4083753e+01
   2.4118399e+01
   2.4115097e+01
   2.4183836e+01
   2.4204851e+01
   2.4151086e+01
   2.4155871e+01
   2.4237225e+01
   2.4300617e+01
   2.4404841e+01
   2.4402587e+01
   2.4413610e+01
   2.4425784e+01
   2.4399385e+01
   2.4364212e+01
   2.4376469e+01
   2.4373434e+01
   2.4398313e+01
   2.4407625e+01
   2.4406367e+01
   2.4416076e+01
   2.4347867e+01
   2.4330909e+01
   2.4246396e+01
   2.4277638e+01
   2.4330951e+01
   2.4338086e+01
   2.4274213e+01
   2.4218745e+01
   2.4215598e+01
   2.4291924e+01
   2.4270347e+01
   2.4287560e+01
   2.4323060e+01
   2.4294619e+01
   2.4271006e+01
   2.4281902e+01
   2.4304248e+01
   2.4277987e+01
   2.4253336e+01
   2.4286386e+01
   2.4328504e+01
   2.4353815e+01
   2.4361980e+01
   2.4379357e+01
   2.4353008e+01
   2.4381850e+01
   2.4377742e+01
   2.4448008e+01
   2.4445903e+01
   2.4462640e+01
   2.4469923e+01
   2.4478574e+01
   2.4459102e+01
   2.4475068e+01
   2.4481953e+01
   2.4438122e+01
   2.4412880e+01
   2.4494711e+01
   2.4560568e+01
   2.4618699e+01
   2.4572146e+01
   2.4500196e+01
   2.4467861e+01
   2.4498883e+01
   2.4512432e+01
   2.4432904e+01
   2.4398695e+01
   2.4361063e+01
   2.4374895e+01
   2.4398916e+01
   2.4408895e+01
   2.4411230e+01
   2.4401514e+01
   2.4446728e+01
   2.4559649e+01
   2.4600506e+01
   2.4555198e+01
   2.4559345e+01
   2.4532870e+01
   2.4449736e+01
   2.4421839e+01
   2.4383874e+01
   2.4389509e+01
   2.4452318e+01
   2.4532622e+01

bead 20
D = 0.0301
C = 5.2491
R = 7.4425
position =
   1.8968601e+01
   1.8956135e+01
   1.8964131e+01
   1.8990557e+01
   1.9013070e+01
   1.9009741e+01
   1.8991748e+01
   1.8951546e+01
   1.8928832e+01
   1.8892503e+01
   1.8867609e+01
   1.8862731e+01
   1.8835713e+01
   1.8822020e+01
   1.8784425e+01
   1.8797966e+01
   1.8767654e+01
   1.8734547e+01
   1.8663373e+01
   1.8646272e+01
   1.8679013e+01
   1.8691307e+01
   1.8710584e+01
   1.8781942e+01
   1.8826616e+01
   1.8815307e+01
   1.8825932e+01
   1.8794684e+01
   1.8769355e+01
   1.8792236e+01
   1.8813246e+01
   1.8846525e+01
   1.8848592e+01
   1.8843151e+01
   1.8887265e+01
   1.8953999e+01
   1.8960526e+01
   1.8983281e+01
   1.9074665e+01
   1.9085241e+01
   1.9005708e+01
   1.8959644e+01
   1.8913220e+01
   1.8854682e+01
   1.8792404e+01
   1.8830612e+01
   1.8857787e+01
   1.8874609e+01
   1.8850702e+01
   1.8842040e+01
   1.8818303e+01
   1.8799934e+01
   1.8751320e+01
   1.8735282e+01
   1.8719454e+01
   1.8659020e+01
   1.8619203e+01
   1.8580603e+01
   1.8556928e+01
   1.8536710e+01
   1.8542702e+01
   1.8514587e+01
   1.8500560e+01
   1.8522546e+01
   1.8585841e+01
   1.8537434e+01
   1.8525168e+01
   1.8500203e+01
   1.8525154e+01
   1.8514480e+01
   1.8528296e+01
   1.8431151e+01
   1.8399071e+01
   1.8425319e+01
   1.8506935e+01
   1.8557836e+01
   1.8543924e+01
   1.8554554e+01
   1.8510350e+01
   1.8486107e+01
   1.8481371e+01
   1.8512049e+01
   1.8447181e+01
   1.8458333e+01
   1.8459109e+01
   1.8413794e+01
   1.8413119e+01
   1.8395503e+01
   1.8379743e+01
   1.8418799e+01
   1.8449550e+01
   1.8444775e+01
   1.8409607e+01
   1.8444456e+01
   1.8426011e+01
   1.8388131e+01
   1.8337408e+01
   1.8346560e+01
   1.8333112e+01
   1.8355713e+01
   1.8334914e+01
   1.8326343e+01
   1.8387899e+01
   1.8429529e+01
   1.8439215e+01
   1.8429829e+01
   1.8401862e+01
   1.8420287e+01
   1.8453888e+01
   1.8404286e+01
   1.8408970e+01
   1.8435979e+01
   1.8442766e+01
   1.8453831e+01
   1.8427599e+01
   1.8429340e+01
   1.8484354e+01
   1.8509565e+01
   1.8544925e+01
   1.8557165e+01
   1.8534898e+01
   1.8534922e+01
   1.8503903e+01
   1.8513777e+01
   1.8545518e+01
   1.8520718e+01
   1.8453880e+01
   1.8446320e+01
   1.8434723e+01
   1.8383778e+01
   1.8297638e+01
   1.8281306e+01
   1.8298014e+01
   1.8366965e+01
   1.8435420e+01
   1.8442292e+01
   1.8540479e+01
   1.8610994e+01
   1.8594834e+01
   1.8548311e+01
   1.8542794e+01
   1.8544154e+01
   1.8555822e+01
   1.8599508e+01
   1.8652366e+01
   1.8664167e+01
   1.8694169e+01
   1.8655717e+01
   1.8619861e+01
   1.8641108e+01
   1.8636517e+01
   1.8596819e+01
   1.8584301e+01
   1.8559004e+01
   1.8525335e+01
   1.8505950e+01
   1.8505625e+01
   1.8498045e+01
   1.8479046e+01
   1.8482062e+01
   1.8569044e+01
   1.8561590e+01
   1.8606103e+01
   1.8671794e+01
   1.8708504e+01
   1.8752995e+01
   1.8761669e+01
   1.8730624e+01
   1.8739668e+01
   1.8711243e+01
   1.8706796e+01
   1.8715276e+01
   1.8792027e+01
   1.8827163e+01
   1.8790341e+01
   1.8781849e+01
   1.8779781e+01
   1.8788099e+01
   1.8834232e+01
   1.8861584e+01
   1.8794601e+01
   1.8840800e+01
   1.8858474e+01
   1.8848582e+01
   1.8860750e+01
   1.8845069e+01
   1.8842959e+01
   1.8833866e+01
   1.8800145e+01
   1.8793104e+01
   1.8720799e+01
   1.8694632e+01
   1.8613260e+01
   1.8615297e+01
   1.8636462e+01
   1.8658901e+01
   1.8654851e+01
   1.8619405e+01
   1.8600774e+01
   1.8584067e+01
   1.8592099e+01
   1.8622633e+01
   1.8637667e+01
   1.8648508e+01
   1.8656511e+01
   1.8708756e+01
   1.8737286e+01
   1.8749504e+01
   1.8737905e+01
   1.8728468e+01
   1.8761672e+01
   1.8770729e+01
   1.8790678e+01
   1.8852027e+01
   1.8821787e+01
   1.8795183e+01
   1.8810964e+01
   1.8820350e+01
   1.8823477e+01
   1.8831327e+01
   1.8850754e+01
   1.8884891e+01
   1.8970787e+01
   1.8951766e+01
   1.8938448e+01
   1.8946821e+01
   1.9018727e+01
   1.9004488e+01
   1.9000696e+01
   1.8988589e+01
   1.9015659e+01
   1.9012459e+01
   1.8997746e+01
   1.8997779e+01
   1.9000680e+01
   1.8955720e+01
   1.8970229e+01
   1.9006314e+01
   1.9057969e+01
   1.9027073e+01
   1.9050620e+01
   1.9062175e+01
   1.9120479e+01
   1.9113088e+01
   1.9136495e+01
   1.9127285e+01
   1.9069590e+01
   1.9042499e+01
   1.9022493e+01
   1.9004273e+01
   1.8975825e+01
   1.8982677e+01
   1.8997315e+01
   1.9038205e+01
   1.9072972e+01
   1.9087617e+01
   1.9085411e+01
   1.9066090e+01
   1.9118418e+01
   1.9129519e+01
   1.9101072e+01
   1.9135759e+01
   1.9157390e+01
   1.9149199e+01
   1.9143578e+01
   1.9120867e+01
   1.9117193e+01
   1.9146795e+01
   1.9117943e+01
   1.9135124e+01
   1.9162120e+01
   1.9178028e+01
   1.9154828e+01
   1.9199946e+01
   1.9218992e+01
   1.9210338e+01
   1.9231978e+01
   1.9257473e+01
   1.9285462e+01
   1.9229260e+01
   1.9214106e+01
   1.9213699e+01
   1.9209128e+01
   1.9206625e+01
   1.9197934e+01
   1.9181866e+01
   1.9178743e+01
   1.9133145e+01
   1.9105828e+01
   1.9073407e+01
   1.9082493e+01
   1.9118265e+01
   1.9133703e+01
   1.9143572e+01
   1.9148642e+01
   1.9125400e+01
   1.9122009e+01
   1.9144498e+01
   1.9206785e+01
   1.9197023e+01
   1.9177896e+01
   1.9148943e+01
   1.9176067e+01
   1.9138574e+01
   1.9093586e+01
   1.9041393e+01
   1.9028344e+01
   1.8991090e+01
   1.8968384e+01
   1.8896491e+01
   1.8920375e+01
   1.8941127e+01
   1.8917116e+01
   1.8858182e+01
   1.8829764e+01
   1.8831051e+01
   1.8807914e+01
   1.8774089e+01
   1.8724731e+01
   1.8726706e+01
   1.8776153e+01
   1.8771770e+01
   1.8759686e+01
   1.8784844e+01
   1.8792218e+01
   1.8827126e+01
   1.8873904e+01
   1.8902064e+01
   1.8889166e+01
   1.8847922e+01
   1.8844762e+01
   1.8834618e+01
   1.8851851e+01
   1.8884425e+01
   1.8867019e+01
   1.8813645e+01
   1.8872411e+01
   1.8915142e+01
   1.8849574e+01
   1.8748679e+01
   1.8766287e+01
   1.8827716e+01
   1.8823433e+01
   1.8811500e+01
   1.8786039e+01
   1.8813588e+01
   1.8806039e+01
   1.8768959e+01
   1.8737474e+01
   1.8731666e+01
   1.8733153e+01
   1.8733197e+01
   1.8732292e+01
   1.8780206e+01
   1.8779931e+01
   1.8785393e+01
   1.8790291e+01
   1.8779740e+01
   1.8802940e+01
   1.8888960e+01
   1.8927003e+01
   1.9008577e+01
   1.8972855e+01
   1.8978155e+01
   1.8916574e+01
   1.8876551e+01
   1.8873939e+01
   1.8876507e+01
   1.8891194e+01
   1.8943575e+01
   1.8969516e+01
   1.8977737e+01
   1.8973593e+01
   1.8980049e+01
   1.8994716e+01
   1.9017501e+01
   1.9042723e+01
   1.9063783e+01
   1.9101752e+01
   1.9103529e+01
   1.9115780e+01
   1.9116252e+01
   1.9110615e+01
   1.9051125e+01
   1.9069243e+01
   1.9127853e+01
   1.9171370e+01
   1.9199465e+01
   1.9169772e+01
   1.9117053e+01
   1.9036650e+01
   1.9038547e+01
   1.9061776e+01
   1.9055916e+01
   1.9050647e+01
   1.9046102e+01
   1.9023789e+01
   1.9004113e+01
   1.8995347e+01
   1.9043812e+01
   1.9032421e+01
   1.9075336e+01
   1.9074599e+01
   1.9078981e+01
   1.9078912e+01
   1.9039072e+01
   1.9049138e+01
   1.9030744e+01
   1.9043834e+01
   1.8973948e+01
   1.8900045e+01
   1.8896201e+01
   1.8860292e+01
   1.8877774e+01
   1.8901726e+01
   1.8873203e+01
   1.8852381e+01
   1.8865838e+01
   1.8902700e+01
   1.8939375e+01
   1.8957175e+01
   1.9007965e+01
   1.9041607e+01
   1.9032273e+01
   1.9009604e+01
   1.9007991e+01
   1.9023921e+01
   1.9019521e+01
   1.9055852e+01
   1.9083604e+01
   1.9089572e+01
   1.9134077e+01
   1.9167744e+01
   1.9177947e+01
   1.9182336e+01
   1.9146895e+01
   1.9148450e+01
   1.9176593e+01
   1.9185957e+01
   1.9239356e+01
   1.9366966e+01
   1.9398523e+01
   1.9396173e+01
   1.9339525e+01
   1.9331374e+01
   1.9375994e+01
   1.9335912e+01
   1.9312622e+01
   1.9308214e+01
   1.9317828e+01
   1.9360960e+01
   1.9366678e+01
   1.9412363e+01
   1.9390565e+01
   1.9341093e+01
   1.9344050e+01
   1.9351327e+01
   1.9396589e+01
   1.9421368e+01
   1.9370262e+01
   1.9356990e+01
   1.9356212e+01
   1.9365038e+01
   1.9428595e+01
   1.9501697e+01
   1.9504318e+01
   1.9469167e+01
   1.9484706e+01
   1.9529189e+01
   1.9516012e+01
   1.9524810e+01
   1.9509582e+01
   1.9494180e+01
   1.9501966e+01
   1.9547885e+01
   1.9569259e+01
   1.9550870e+01
   1.9530764e+01
   1.9507079e+01
   1.9507934e+01
   1.9481282e+01
   1.9522660e+01
   1.9546277e+01
   1.9639722e+01
   1.9651532e+01
   1.9631954e+01
   1.9658467e+01
   1.9741114e+01
   1.9712217e+01
   1.9680958e+01
   1.9705456e+01
   1.9698821e+01
   1.9655996e+01
   1.9567922e+01
   1.9487523e+01
   1.9464368e+01
   1.9517819e+01
   1.9490415e+01
   1.9493949e+01
   1.9444983e+01

bead 21
D = 0.0196
C = 8.0499
R = 7.4727
position =
   1.8064844e+01
   1.8028983e+01
   1.8054341e+01
   1.8105645e+01
   1.8159361e+01
   1.8171723e+01
   1.8207538e+01
   1.8229240e+01
   1.8199955e+01
   1.8172121e+01
   1.8194954e+01
   1.8289930e+01
   1.8344094e+01
   1.8389487e+01
   1.8417805e+01
   1.8451985e+01
   1.8487969e+01
   1.8490699e+01
   1.8502322e+01
   1.8481027e+01
   1.8462470e+01
   1.8443037e+01
   1.8434635e+01
   1.8431960e+01
   1.8432090e+01
   1.8495213e+01
   1.8506217e+01
   1.8527385e+01
   1.8522083e+01
   1.8494199e+01
   1.8522285e+01
   1.8523005e+01
   1.8557017e+01
   1.8639428e+01
   1.8662878e+01
   1.8667210e+01
   1.8623044e+01
   1.8614308e+01
   1.8647830e+01
   1.8713175e+01
   1.8719575e+01
   1.8774212e+01
   1.8787363e+01
   1.8743460e+01
   1.8734228e+01
   1.8783733e+01
   1.8763043e+01
   1.8826675e+01
   1.8865250e+01
   1.8888169e+01
   1.8893719e+01
   1.8891909e+01
   1.8928726e+01
   1.8971760e+01
   1.8909140e+01
   1.8903644e+01
   1.8915182e+01
   1.8941309e+01
   1.8964894e+01
   1.8969489e+01
   1.8875951e+01
   1.8847547e+01
   1.8905768e+01
   1.8949096e+01
   1.8958554e+01
   1.8974464e+01
   1.9033303e+01
   1.9067219e+01
   1.9074047e+01
   1.9092470e+01
   1.9091018e+01
   1.9137318e+01
   1.9169540e+01
   1.9166973e+01
   1.9193921e+01
   1.9221773e+01
   1.9226462e+01
   1.9239637e+01
   1.9220712e+01
   1.9209531e+01
   1.9202327e+01
   1.9202724e+01
   1.9151021e+01
   1.9128754e+01
   1.9139156e+01
   1.9114486e+01
   1.9153436e+01
   1.9185427e+01
   1.9211846e+01
   1.9170595e+01
   1.9193230e+01
   1.9176641e+01
   1.9125982e+01
   1.9130711e+01
   1.9116616e+01
   1.9142245e+01
   1.9136186e+01
   1.9149730e+01
   1.9200359e+01
   1.9220178e+01
   1.9232153e+01
   1.9264765e+01
   1.9306596e+01
   1.9365984e+01
   1.9317896e+01
   1.9337227e+01
   1.9402570e+01
   1.9435721e+01
   1.9465801e+01
   1.9497275e+01
   1.9452442e+01
   1.9421357e+01
   1.9346915e+01
   1.9338014e+01
   1.9394250e+01
   1.9394759e+01
   1.9423660e+01
   1.9420704e+01
   1.9448884e+01
   1.9494355e+01
   1.9501396e+01
   1.9493028e+01
   1.9485651e+01
   1.9474584e+01
   1.9441022e+01
   1.9408957e+01
   1.9351785e+01
   1.9357071e+01
   1.9369462e+01
   1.9336758e+01
   1.9341123e+01
   1.9338488e+01
   1.9329098e+01
   1.9295926e+01
   1.9303648e+01
   1.9314459e+01
   1.9307032e+01
   1.9295695e+01
   1.9320901e+01
   1.9388421e+01
   1.9438878e+01
   1.9484249e+01
   1.9478114e+01
   1.9475702e+01
   1.9490336e+01
   1.9511576e+01
   1.9495318e+01
   1.9504730e+01
   1.9523047e+01
   1.9515635e+01
   1.9507479e+01
   1.9524327e+01
   1.9488207e+01
   1.9550834e+01
   1.9603737e+01
   1.9648981e+01
   1.9653825e+01
   1.9642689e+01
   1.9581418e+01
   1.9541623e+01
   1.9542264e+01
   1.9604347e+01
   1.9635674e+01
   1.9611770e+01
   1.9556187e+01
   1.9605971e+01
   1.9573771e+01
   1.9642222e+01
   1.9673389e+01
   1.9688708e+01
   1.9737620e+01
   1.9739586e+01
   1.9755298e+01
   1.9734400e+01
   1.9767749e+01
   1.9835244e+01
   1.9860297e+01
   1.9851611e+01
   1.9878991e+01
   1.9900126e+01
   1.9885201e+01
   1.9927221e+01
   1.9952364e+01
   2.0008784e+01
   2.0072503e+01
   2.0073439e+01
   2.0079890e+01
   2.0087371e+01
   2.0181655e+01
   2.0180202e+01
   2.0268900e+01
   2.0306117e+01
   2.0282077e+01
   2.0280302e+01
   2.0291229e+01
   2.0267223e+01
   2.0260639e+01
   2.0290388e+01
   2.0336776e+01
   2.0305975e+01
   2.0293365e+01
   2.0337169e+01
   2.0344350e+01
   2.0361330e+01
   2.0455886e+01
   2.0452843e+01
   2.0463354e+01
   2.0466363e+01
   2.0423029e+01
   2.0381486e+01
   2.0383382e+01
   2.0380854e+01
   2.0383545e+01
   2.0377949e+01
   2.0419157e+01
   2.0455961e+01
   2.0564762e+01
   2.0616222e+01
   2.0644182e+01
   2.0619315e+01
   2.0603726e+01
   2.0596919e+01
   2.0603282e+01
   2.0654948e+01
   2.0723719e+01
   2.0752985e+01
   2.0732475e+01
   2.0779808e+01
   2.0770345e+01
   2.0803468e+01
   2.0815098e+01
   2.0805497e+01
   2.0849399e+01
   2.0840082e+01
   2.0846424e+01
   2.0843982e+01
   2.0803043e+01
   2.0844448e+01
   2.0865685e+01
   2.0902660e+01
   2.0859078e+01
   2.0861772e+01
   2.0842891e+01
   2.0846043e+01
   2.0883680e+01
   2.0898072e+01
   2.0969362e+01
   2.1049668e+01
   2.1071491e+01
   2.1094349e+01
   2.1166057e+01
   2.1167818e+01
   2.1152890e+01
   2.1177056e+01
   2.1206850e+01
   2.1263280e+01
   2.1315336e+01
   2.1326391e+01
   2.1326566e+01
   2.1375096e+01
   2.1402709e+01
   2.1427925e+01
   2.1479593e+01
   2.1535492e+01
   2.1500434e+01
   2.1547329e+01
   2.1540148e+01
   2.1534525e+01
   2.1555757e+01
   2.1546065e+01
   2.1537668e+01
   2.1525936e+01
   2.1501143e+01
   2.1479259e+01
   2.1486755e+01
   2.1540459e+01
   2.1587005e+01
   2.1579106e+01
   2.1585223e+01
   2.1619886e+01
   2.1624287e+01
   2.1592761e+01
   2.1628518e+01
   2.1683162e+01
   2.1686334e+01
   2.1742855e+01
   2.1762520e+01
   2.1796759e+01
   2.1850826e+01
   2.1874309e+01
   2.1895306e+01
   2.1863580e+01
   2.1883103e+01
   2.1935557e+01
   2.1961381e+01
   2.1999598e+01
   2.2022022e+01
   2.2034681e+01
   2.2048216e+01
   2.2031991e+01
   2.2099272e+01
   2.2138366e+01
   2.2151530e+01
   2.2126258e+01
   2.2118726e+01
   2.2105565e+01
   2.2120187e+01
   2.2145944e+01
   2.2156608e+01
   2.2134396e+01
   2.2226799e+01
   2.2284813e+01
   2.2250177e+01
   2.2222931e+01
   2.2341499e+01
   2.2400013e+01
   2.2442946e+01
   2.2465574e+01
   2.2427954e+01
   2.2421308e+01
   2.2441220e+01
   2.2381746e+01
   2.2428262e+01
   2.2444847e+01
   2.2476825e+01
   2.2532794e+01
   2.2586619e+01
   2.2617056e+01
   2.2618367e+01
   2.2632197e+01
   2.2651389e+01
   2.2682879e+01
   2.2661469e+01
   2.2694406e+01
   2.2695550e+01
   2.2737989e+01
   2.2793218e+01
   2.2777105e+01
   2.2798134e+01
   2.2810128e+01
   2.2823608e+01
   2.2802255e+01
   2.2864202e+01
   2.2887513e+01
   2.2879164e+01
   2.2911757e+01
   2.2874787e+01
   2.2908761e+01
   2.2930411e+01
   2.2942747e+01
   2.2911157e+01
   2.2879177e+01
   2.2870216e+01
   2.2900188e+01
   2.2891374e+01
   2.2938813e+01
   2.2939674e+01
   2.2941612e+01
   2.2933032e+01
   2.2963639e+01
   2.3037722e+01
   2.3072623e+01
   2.3087620e+01
   2.3123941e+01
   2.3200896e+01
   2.3266109e+01
   2.3255914e+01
   2.3182687e+01
   2.3177921e+01
   2.3189216e+01
   2.3193223e+01
   2.3199284e+01
   2.3195540e+01
   2.3155300e+01
   2.3181382e+01
   2.3232402e+01
   2.3221545e+01
   2.3197512e+01
   2.3175880e+01
   2.3186411e+01
   2.3181285e+01
   2.3159821e+01
   2.3178463e+01
   2.3270575e+01
   2.3258204e+01
   2.3253426e+01
   2.3311996e+01
   2.3353513e+01
   2.3396807e+01
   2.3441085e+01
   2.3498348e+01
   2.3533065e+01
   2.3532001e+01
   2.3494814e+01
   2.3508292e+01
   2.3536201e+01
   2.3519055e+01
   2.3535077e+01
   2.3569189e+01
   2.3598287e+01
   2.3649079e+01
   2.3672784e+01
   2.3695592e+01
   2.3714879e+01
   2.3691226e+01
   2.3710360e+01
   2.3734847e+01
   2.3763818e+01
   2.3755982e+01
   2.3758840e+01
   2.3764997e+01
   2.3821620e+01
   2.3805059e+01
   2.3852516e+01
   2.3889799e+01
   2.3914638e+01
   2.3973050e+01
   2.3982663e+01
   2.4004258e+01
   2.4052713e+01
   2.4069124e+01
   2.4035922e+01
   2.4056160e+01
   2.4085404e+01
   2.4079517e+01
   2.4081664e+01
   2.4101392e+01
   2.4098098e+01
   2.4059246e+01
   2.4034823e+01
   2.4092793e+01
   2.4093828e+01
   2.4061891e+01
   2.4069712e+01
   2.4064654e+01
   2.4039735e+01
   2.4026019e+01
   2.4026544e+01
   2.4152407e+01
   2.4219918e+01
   2.4187044e+01
   2.4241309e+01
   2.4242139e+01
   2.4273054e+01
   2.4289025e+01
   2.4272053e+01
   2.4273065e+01
   2.4258785e+01
   2.4247201e+01
   2.4296734e+01
   2.4299209e+01
   2.4281404e+01
   2.4357962e+01
   2.4410186e+01
   2.4395580e+01
   2.4456700e+01
   2.4442019e+01
   2.4446390e+01
   2.4436717e+01
   2.4419202e+01
   2.4466361e+01
   2.4482342e+01
   2.4486532e+01
   2.4491209e+01
   2.4517800e+01
   2.4541784e+01
   2.4560451e+01
   2.4551821e+01
   2.4600345e+01
   2.4645848e+01
   2.4571452e+01
   2.4622893e+01
   2.4708485e+01
   2.4731621e+01
   2.4716740e+01
   2.4761449e+01
   2.4774042e+01
   2.4810937e+01
   2.4851666e+01
   2.4828376e+01
   2.4863699e+01
   2.4919254e+01
   2.4895783e+01
   2.4914191e+01
   2.4911217e+01
   2.4876039e+01
   2.4835448e+01
   2.4842004e+01
   2.4881327e+01
   2.4894545e+01
   2.4913655e+01
   2.4942567e+01
   2.4942799e+01
   2.4983231e+01
   2.4975743e+01
   2.4975641e+01
   2.5008194e+01
   2.5046645e+01
   2.5060619e+01
   2.5084532e+01

bead 22
D = 0.0268
C = 5.8320
R = 7.5364
position =
   1.7796006e+01
   1.7841256e+01
   1.7866032e+01
   1.7810873e+01
   1.7746405e+01
   1.7709836e+01
   1.7749792e+01
   1.7702071e+01
   1.7676732e+01
   1.7666297e+01
   1.7706266e+01
   1.7719031e+01
   1.7750746e+01
   1.7792454e+01
   1.7823273e+01
   1.7807643e+01
   1.7808405e+01
   1.7830115e+01
   1.7887967e+01
   1.7900881e+01
   1.7932105e+01
   1.7988052e+01
   1.8011442e+01
   1.8018331e+01
   1.8049673e+01
   1.8099853e+01
   1.8051121e+01
   1.8086308e+01
   1.8130723e+01
   1.8072537e+01
   1.8113315e+01
   1.8175425e+01
   1.8189566e+01
   1.8216992e+01
   1.8261121e+01
   1.8291408e+01
   1.8271348e+01
   1.8308027e+01
   1.8316033e+01
   1.8300729e+01
   1.8319545e+01
   1.8319939e+01
   1.8340023e+01
   1.8349930e+01
   1.8302269e+01
   1.8293533e+01
   1.8321223e+01
   1.8347249e+01
   1.8388891e+01
   1.8403476e+01
   1.8446415e+01
   1.8479149e+01
   1.8467585e+01
   1.8460532e+01
   1.8455084e+01
   1.8510921e+01
   1.8482001e+01
   1.8494515e+01
   1.8497508e+01
   1.8490291e+01
   1.8477879e+01
   1.8423756e+01
   1.8434719e+01
   1.8435225e+01
   1.8473327e+01
   1.8458521e+01
   1.8400264e+01
   1.8403800e+01
   1.8465110e+01
   1.8425032e+01
   1.8383996e+01
   1.8388754e+01
   1.8340895e+01
   1.8353166e+01
   1.8355107e+01
   1.8330992e+01
   1.8324775e+01
   1.8297868e+01
   1.8288904e+01
   1.8279006e+01
   1.8275930e+01
   1.8239833e+01
   1.8206393e+01
   1.8234393e+01
   1.8263063e+01
   1.8301867e+01
   1.8271335e+01
   1.8237792e+01
   1.8255940e+01
   1.8230039e+01
   1.8241613e+01
   1.8262076e+01
   1.8313073e+01
   1.8363487e+01
   1.8374594e+01
   1.8353534e+01
   1.8326070e+01
   1.8356686e+01
   1.8383633e+01
   1.8382269e+01
   1.8341137e+01
   1.8333050e+01
   1.8300614e+01
   1.8322030e+01
   1.8353884e+01
   1.8368837e+01
   1.8363000e+01
   1.8341818e+01
   1.8282235e+01
   1.8329423e+01
   1.8334452e+01
   1.8281376e+01
   1.8279467e+01
   1.8291490e+01
   1.8343892e+01
   1.8378758e+01
   1.8434206e+01
   1.8457454e+01
   1.8366634e+01
   1.8341992e+01
   1.8387915e+01
   1.8381101e+01
   1.8367438e+01
   1.8319842e+01
   1.8328082e+01
   1.8382286e+01
   1.8408485e+01
   1.8419231e+01
   1.8445490e+01
   1.8512447e+01
   1.8556277e+01
   1.8543795e+01
   1.8533835e+01
   1.8505256e+01
   1.8516736e+01
   1.8536499e+01
   1.8530148e+01
   1.8541034e+01
   1.8584098e+01
   1.8654592e+01
   1.8683379e+01
   1.8654190e+01
   1.8604961e+01
   1.8568066e+01
   1.8590966e+01
   1.8578184e+01
   1.8615495e+01
   1.8628284e+01
   1.8555085e+01
   1.8508665e+01
   1.8491777e+01
   1.8493121e+01
   1.8497296e+01
   1.8524084e+01
   1.8506832e+01
   1.8487233e+01
   1.8424098e+01
   1.8421134e+01
   1.8473790e+01
   1.8535816e+01
   1.8595183e+01
   1.8617859e+01
   1.8599884e+01
   1.8595649e+01
   1.8569537e+01
   1.8540601e+01
   1.8568471e+01
   1.8547597e+01
   1.8584808e+01
   1.8617929e+01
   1.8609187e+01
   1.8657214e+01
   1.8724219e+01
   1.8728336e+01
   1.8728236e+01
   1.8671184e+01
   1.8685915e+01
   1.8713725e+01
   1.8733099e+01
   1.8780810e+01
   1.8803605e+01
   1.8829130e+01
   1.8814293e+01
   1.8808818e+01
   1.8770923e+01
   1.8752428e+01
   1.8785174e+01
   1.8811693e+01
   1.8847414e+01
   1.8890510e+01
   1.8999851e+01
   1.9008920e+01
   1.8967889e+01
   1.9050578e+01
   1.9034056e+01
   1.8976196e+01
   1.8983737e+01
   1.9031574e+01
   1.9039753e+01
   1.9075233e+01
   1.9093834e+01
   1.9085569e+01
   1.9038441e+01
   1.9061768e+01
   1.9052038e+01
   1.8997336e+01
   1.8980520e+01
   1.8967794e+01
   1.8909814e+01
   1.8949855e+01
   1.8996629e+01
   1.9065325e+01
   1.9124999e+01
   1.9133283e+01
   1.9166681e+01
   1.9167804e+01
   1.9193237e+01
   1.9169792e+01
   1.9152634e+01
   1.9113630e+01
   1.9100368e+01
   1.9120550e+01
   1.9121243e+01
   1.9168127e+01
   1.9200757e+01
   1.9167758e+01
   1.9117310e+01
   1.9121828e+01
   1.9149167e+01
   1.9168589e+01
   1.9177523e+01
   1.9157302e+01
   1.9184487e+01
   1.9141002e+01
   1.9170933e+01
   1.9187322e+01
   1.9215635e+01
   1.9261827e+01
   1.9246898e+01
   1.9273582e+01
   1.9282488e+01
   1.9263971e+01
   1.9259306e+01
   1.9226402e+01
   1.9285609e+01
   1.9309870e+01
   1.9323843e+01
   1.9365209e+01
   1.9400263e+01
   1.9337590e+01
   1.9338201e+01
   1.9344833e+01
   1.9329997e+01
   1.9326636e+01
   1.9254327e+01
   1.9218417e+01
   1.9255781e+01
   1.9300364e+01
   1.9289370e+01
   1.9279851e+01
   1.9288363e+01
   1.9323679e+01
   1.9327196e+01
   1.9329124e+01
   1.9329373e+01
   1.9373351e+01
   1.9386078e+01
   1.9417212e+01
   1.9349576e+01
   1.9350521e+01
   1.9386454e+01
   1.9422623e+01
   1.9421468e+01
   1.9390290e+01
   1.9465687e+01
   1.9511718e+01
   1.9497212e+01
   1.9438463e+01
   1.9478060e+01
   1.9550945e+01
   1.9504235e+01
   1.9495978e+01
   1.9452257e+01
   1.9474180e+01
   1.9460478e+01
   1.9429832e+01
   1.9405693e+01
   1.9416542e+01
   1.9424027e+01
   1.9398920e+01
   1.9387558e+01
   1.9428022e+01
   1.9483790e+01
   1.9531203e+01
   1.9533543e+01
   1.9500876e+01
   1.9497110e+01
   1.9486005e+01
   1.9471016e+01
   1.9456862e+01
   1.9431913e+01
   1.9454181e+01
   1.9509466e+01
   1.9531793e+01
   1.9511534e+01
   1.9474627e+01
   1.9483664e+01
   1.9468625e+01
   1.9478819e+01
   1.9526953e+01
   1.9589555e+01
   1.9616304e+01
   1.9647663e+01
   1.9649318e+01
   1.9670319e+01
   1.9688764e+01
   1.9748167e+01
   1.9727098e+01
   1.9710849e+01
   1.9649047e+01
   1.9596443e+01
   1.9600694e+01
   1.9616367e+01
   1.9643414e+01
   1.9638933e+01
   1.9631514e+01
   1.9632745e+01
   1.9656848e+01
   1.9670843e+01
   1.9690403e+01
   1.9702994e+01
   1.9677673e+01
   1.9658520e+01
   1.9705011e+01
   1.9720576e+01
   1.9721474e+01
   1.9776209e+01
   1.9732767e+01
   1.9661759e+01
   1.9666920e+01
   1.9661332e+01
   1.9724177e+01
   1.9748491e+01
   1.9755273e+01
   1.9766744e+01
   1.9751655e+01
   1.9773242e+01
   1.9775973e+01
   1.9725873e+01
   1.9720574e+01
   1.9684643e+01
   1.9694994e+01
   1.9682040e+01
   1.9646033e+01
   1.9658234e+01
   1.9701220e+01
   1.9744389e+01
   1.9726775e+01
   1.9687270e+01
   1.9675536e+01
   1.9660300e+01
   1.9651129e+01
   1.9652305e+01
   1.9683269e+01
   1.9658686e+01
   1.9642895e+01
   1.9672620e+01
   1.9702723e+01
   1.9751977e+01
   1.9754748e+01
   1.9730231e+01
   1.9713582e+01
   1.9720890e+01
   1.9712586e+01
   1.9735404e+01
   1.9776462e+01
   1.9823663e+01
   1.9903225e+01
   1.9951540e+01
   1.9983013e+01
   2.0006192e+01
   2.0036165e+01
   2.0060779e+01
   2.0041465e+01
   2.0018436e+01
   2.0001273e+01
   2.0015436e+01
   2.0003618e+01
   2.0010117e+01
   2.0047621e+01
   2.0034672e+01
   1.9987663e+01
   1.9986190e+01
   1.9996892e+01
   2.0004017e+01
   1.9985219e+01
   1.9972850e+01
   1.9984249e+01
   1.9951264e+01
   1.9913785e+01
   1.9879851e+01
   1.9891029e+01
   1.9781925e+01
   1.9753697e+01
   1.9691538e+01
   1.9644141e+01
   1.9620527e+01
   1.9563868e+01
   1.9533429e+01
   1.9562935e+01
   1.9621935e+01
   1.9610194e+01
   1.9601578e+01
   1.9626462e+01
   1.9612770e+01
   1.9635061e+01
   1.9608095e+01
   1.9605993e+01
   1.9600681e+01
   1.9546286e+01
   1.9515482e+01
   1.9494148e+01
   1.9498789e+01
   1.9539813e+01
   1.9572732e+01
   1.9569489e+01
   1.9584337e+01
   1.9573902e+01
   1.9607789e+01
   1.9561490e+01
   1.9567249e+01
   1.9559885e+01
   1.9587029e+01
   1.9597154e+01
   1.9599737e+01
   1.9575758e+01
   1.9590369e+01
   1.9508888e+01
   1.9548389e+01
   1.9612378e+01
   1.9624880e+01
   1.9617196e+01
   1.9677754e+01
   1.9678267e+01
   1.9632508e+01
   1.9618834e+01
   1.9642459e+01
   1.9642333e+01
   1.9637277e+01
   1.9640181e+01
   1.9617356e+01
   1.9611040e+01
   1.9662259e+01
   1.9716210e+01
   1.9735533e+01
   1.9732063e+01
   1.9709156e+01
   1.9688950e+01
   1.9732075e+01
   1.9791372e+01
   1.9794682e+01
   1.9791081e+01
   1.9800150e+01
   1.9792466e+01
   1.9788212e+01
   1.9793968e+01
   1.9785285e+01
   1.9813629e+01
   1.9849135e+01
   1.9797630e+01
   1.9737684e+01
   1.9729708e+01
   1.9746734e+01
   1.9757991e+01
   1.9816529e+01
   1.9787221e+01
   1.9750712e+01
   1.9773016e+01
   1.9861593e+01
   1.9913032e+01
   1.9931056e+01
   1.9988799e+01
   2.0059093e+01
   2.0092862e+01
   2.0093389e+01
   2.0102770e+01
   2.0124250e+01
   2.0129158e+01
   2.0207503e+01
   2.0209498e+01
   2.0162709e+01
   2.0111820e+01
   2.0138255e+01
   2.0212103e+01
   2.0250974e+01
   2.0269803e+01
   2.0253143e+01
   2.0209805e+01
   2.0206587e+01
   2.0214345e+01

bead 23
D = 0.0219
C = 6.9801
R = 7.7016
position =
   1.5731418e+01
   1.5767888e+01
   1.5738814e+01
   1.5719426e+01
   1.5692726e+01
   1.5710968e+01
   1.5741753e+01
   1.5746562e+01
   1.5708624e+01
   1.5741740e+01
   1.5761082e+01
   1.5757451e+01
   1.5786663e+01
   1.5769639e+01
   1.5742879e+01
   1.5771859e+01
   1.5783245e+01
   1.5749539e+01
   1.5757751e+01
   1.5768841e+01
   1.5737679e+01
   1.5693165e+01
   1.5746459e+01
   1.5798548e+01
   1.5783217e+01
   1.5771863e+01
   1.5748371e+01
   1.5749060e+01
   1.5768938e+01
   1.5816189e+01
   1.5796780e+01
   1.5788899e+01
   1.5787701e+01
   1.5852694e+01
   1.5836662e+01
   1.5802290e+01
   1.5853745e+01
   1.5833551e+01
   1.5775679e+01
   1.5743581e+01
   1.5735219e+01
   1.5755779e+01
   1.5730066e+01
   1.5726630e+01
   1.5733946e+01
   1.5721440e+01
   1.5700371e+01
   1.5616595e+01
   1.5609630e+01
   1.5617323e+01
   1.5650341e+01
   1.5598375e+01
   1.5618684e+01
   1.5593077e+01
   1.5584882e+01
   1.5597801e+01
   1.5560680e+01
   1.5551397e+01
   1.5554175e+01
   1.5540193e+01
   1.5541722e+01
   1.5581837e+01
   1.5584388e+01
   1.5545568e+01
   1.5559750e+01
   1.5573833e+01
   1.5597807e+01
   1.5604109e+01
   1.5599294e+01
   1.5629823e+01
   1.5677284e+01
   1.5689324e+01
   1.5752478e+01
   1.5826462e+01
   1.5882092e+01
   1.5870075e+01
   1.5844202e+01
   1.5901047e+01
   1.5933674e+01
   1.5920913e+01
   1.5938362e+01
   1.5954203e+01
   1.5984003e+01
   1.5962730e+01
   1.5895189e+01
   1.5885407e+01
   1.5888867e+01
   1.5918537e+01
   1.5911730e+01
   1.5929235e+01
   1.5950856e+01
   1.5988866e+01
   1.6048536e+01
   1.6053725e+01
   1.6059091e+01
   1.6026214e+01
   1.5973610e+01
   1.6042387e+01
   1.6046373e+01
   1.5984470e+01
   1.5961738e+01
   1.6020972e+01
   1.6033900e+01
   1.5974598e+01
   1.5973360e+01
   1.5992889e+01
   1.5983164e+01
   1.5951089e+01
   1.5954437e+01
   1.5950941e+01
   1.5972538e+01
   1.5983679e+01
   1.6022765e+01
   1.6010883e+01
   1.5962036e+01
   1.5942002e+01
   1.5968112e+01
   1.5914969e+01
   1.5864767e+01
   1.5819814e+01
   1.5780771e+01
   1.5775259e+01
   1.5816338e+01
   1.5825544e+01
   1.5852128e+01
   1.5889106e+01
   1.5948572e+01
   1.5888128e+01
   1.5860630e+01
   1.5836327e+01
   1.5891858e+01
   1.5918370e+01
   1.5903906e+01
   1.5938200e+01
   1.5979189e+01
   1.5938806e+01
   1.5964418e+01
   1.5961237e+01
   1.5956988e+01
   1.5970898e+01
   1.5993721e+01
   1.5985727e+01
   1.5997808e+01
   1.6001656e+01
   1.5978286e+01
   1.6024609e+01
   1.6001939e+01
   1.6029231e+01
   1.6005886e+01
   1.5996429e+01
   1.6004915e+01
   1.5966750e+01
   1.5937474e+01
   1.5918196e+01
   1.5898218e+01
   1.5914935e+01
   1.5851544e+01
   1.5881312e+01
   1.5923050e+01
   1.5998212e+01
   1.5975144e+01
   1.6005235e+01
   1.6025895e+01
   1.6072348e+01
   1.6066094e+01
   1.6034134e+01
   1.5997060e+01
   1.6005329e+01
   1.6086908e+01
   1.6070639e+01
   1.5972622e+01
   1.5898560e+01
   1.5867543e+01
   1.5875369e+01
   1.5843236e+01
   1.5833027e+01
   1.5831058e+01
   1.5874597e+01
   1.5961568e+01
   1.5946723e+01
   1.5951964e+01
   1.5987690e+01
   1.5947802e+01
   1.5952345e+01
   1.5990901e+01
   1.5953969e+01
   1.5952647e+01
   1.5947394e+01
   1.5974838e+01
   1.5949468e+01
   1.5895940e+01
   1.5893180e+01
   1.5891780e+01
   1.5939409e+01
   1.5970268e+01
   1.5988774e+01
   1.5986304e+01
   1.5975514e+01
   1.5975931e+01
   1.5995924e+01
   1.5947480e+01
   1.5950815e+01
   1.6001833e+01
   1.6011291e+01
   1.6029586e+01
   1.6083546e+01
   1.6079411e+01
   1.6086606e+01
   1.6081808e+01
   1.6084662e+01
   1.6095240e+01
   1.6144560e+01
   1.6196943e+01
   1.6191518e+01
   1.6176083e+01
   1.6206966e+01
   1.6157504e+01
   1.6159865e+01
   1.6150410e+01
   1.6127172e+01
   1.6115851e+01
   1.6071716e+01
   1.5995600e+01
   1.5982075e+01
   1.5963280e+01
   1.5969444e+01
   1.5976950e+01
   1.5944525e+01
   1.5956291e+01
   1.5916000e+01
   1.5929590e+01
   1.5973240e+01
   1.5986905e+01
   1.6041771e+01
   1.6049860e+01
   1.6054674e+01
   1.6028858e+01
   1.6005209e+01
   1.6012304e+01
   1.5985588e+01
   1.5949829e+01
   1.5980017e+01
   1.5930835e+01
   1.5936452e+01
   1.5916669e+01
   1.5904425e+01
   1.5918888e+01
   1.5921710e+01
   1.5878377e+01
   1.5867551e+01
   1.5874095e+01
   1.5836510e+01
   1.5813413e+01
   1.5844347e+01
   1.5876094e+01
   1.5916289e+01
   1.5969864e+01
   1.5970756e+01
   1.5946713e+01
   1.5926182e+01
   1.5919168e+01
   1.5916931e+01
   1.5898659e+01
   1.5924329e+01
   1.5931833e+01
   1.5902605e+01
   1.5862756e+01
   1.5817176e+01
   1.5813510e+01
   1.5789648e+01
   1.5798402e+01
   1.5812780e+01
   1.5818874e+01
   1.5811362e+01
   1.5811777e+01
   1.5884457e+01
   1.5922728e+01
   1.5897862e+01
   1.5886787e+01
   1.5863929e+01
   1.5874806e+01
   1.5898813e+01
   1.5936262e+01
   1.5965979e+01
   1.5930757e+01
   1.5912094e+01
   1.5925355e+01
   1.5974887e+01
   1.5988490e+01
   1.5922712e+01
   1.5872875e+01
   1.5909109e+01
   1.5949692e+01
   1.6024920e+01
   1.6026688e+01
   1.6040126e+01
   1.6051478e+01
   1.6047148e+01
   1.5981138e+01
   1.5972516e+01
   1.5981715e+01
   1.5978811e+01
   1.6000189e+01
   1.5998024e+01
   1.5968528e+01
   1.5919072e+01
   1.5927668e+01
   1.5907084e+01
   1.5869197e+01
   1.5900492e+01
   1.5936277e+01
   1.5915112e+01
   1.5949486e+01
   1.5998644e+01
   1.6017645e+01
   1.6024469e+01
   1.5986849e+01
   1.5951234e+01
   1.5921549e+01
   1.5987286e+01
   1.6038926e+01
   1.6039303e+01
   1.6060363e+01
   1.6038375e+01
   1.6059106e+01
   1.6105186e+01
   1.6092189e+01
   1.6068106e+01
   1.6050438e+01
   1.6056644e+01
   1.6098081e+01
   1.6116031e+01
   1.6101034e+01
   1.6082920e+01
   1.6062421e+01
   1.6037523e+01
   1.6034154e+01
   1.6012339e+01
   1.6018867e+01
   1.6101355e+01
   1.6114952e+01
   1.6062260e+01
   1.6075115e+01
   1.6069925e+01
   1.6077839e+01
   1.6111538e+01
   1.6124623e+01
   1.6147322e+01
   1.6124715e+01
   1.6077944e+01
   1.6144758e+01
   1.6132640e+01
   1.6100883e+01
   1.6090031e+01
   1.6082570e+01
   1.6090145e+01
   1.6112821e+01
   1.6052686e+01
   1.6013263e+01
   1.6037108e+01
   1.6071270e+01
   1.6071443e+01
   1.6081224e+01
   1.6072595e+01
   1.6056467e+01
   1.6053087e+01
   1.6122515e+01
   1.6107940e+01
   1.6077467e+01
   1.6044192e+01
   1.5971100e+01
   1.5953416e+01
   1.5995014e+01
   1.5964373e+01
   1.5963949e+01
   1.5974722e+01
   1.5915968e+01
   1.5945779e+01
   1.6030903e+01
   1.6048111e+01
   1.6075066e+01
   1.6085294e+01
   1.6111316e+01
   1.6120798e+01
   1.6133263e+01
   1.6108294e+01
   1.6146546e+01
   1.6149413e+01
   1.6110416e+01
   1.6092734e+01
   1.6146290e+01
   1.6119876e+01
   1.6113821e+01
   1.6098166e+01
   1.6078202e+01
   1.6096473e+01
   1.6152456e+01
   1.6198139e+01
   1.6231295e+01
   1.6188504e+01
   1.6183509e+01
   1.6185016e+01
   1.6174484e+01
   1.6175653e+01
   1.6154184e+01
   1.6081291e+01
   1.6056278e+01
   1.6063224e+01
   1.6079512e+01
   1.6112063e+01
   1.6183872e+01
   1.6188677e+01
   1.6204910e+01
   1.6207099e+01
   1.6232178e+01
   1.6252496e+01
   1.6259493e+01
   1.6143754e+01
   1.6124794e+01
   1.6129115e+01
   1.6130808e+01
   1.6102459e+01
   1.6118632e+01
   1.6062175e+01
   1.6036491e+01
   1.6056647e+01
   1.6085194e+01
   1.6067611e+01
   1.6043565e+01
   1.6074662e+01
   1.6138798e+01
   1.6124837e+01
   1.6131489e+01
   1.6122669e+01
   1.6090424e+01
   1.6134542e+01
   1.6035228e+01
   1.6012068e+01
   1.6032802e+01
   1.6049520e+01
   1.6036542e+01
   1.6039042e+01
   1.6075308e+01
   1.6030114e+01
   1.6040812e+01
   1.6082814e+01
   1.6113770e+01
   1.6092755e+01
   1.6058546e+01
   1.6105910e+01
   1.6214919e+01
   1.6219857e+01
   1.6226689e+01
   1.6172572e+01
   1.6196083e+01
   1.6174175e+01
   1.6165133e+01
   1.6186164e+01
   1.6180182e+01
   1.6168787e+01
   1.6192161e+01
   1.6218845e+01
   1.6221533e+01
   1.6258329e+01
   1.6266706e+01
   1.6263209e+01
   1.6232275e+01
   1.6226910e+01
   1.6264224e+01
   1.6306588e+01
   1.6309240e+01
   1.6322447e+01
   1.6346390e+01
   1.6362841e+01
   1.6404959e+01
   1.6464536e+01
   1.6536150e+01
   1.6585197e+01
   1.6623417e+01
   1.6623311e+01
   1.6592713e+01
   1.6637246e+01
   1.6627071e+01
   1.6640729e+01
   1.6597368e+01
   1.6593246e+01
   1.6589872e+01
   1.6558530e+01
   1.6571578e+01
   1.6573507e+01
   1.6576274e+01
   1.6658793e+01
   1.6700666e+01
   1.6697587e+01
   1.6726832e+01
   1.6708964e+01
   1.6693875e+01
   1.6717437e+01
   1.6743276e+01
   1.6788317e+01

bead 24
D = 0.0230
C = 6.8417
R = 7.4899
position =
   1.8868679e+01
   1.8882220e+01
   1.8880568e+01
   1.8841014e+01
   1.8830257e+01
   1.8799082e+01
   1.8763888e+01
   1.8710065e+01
   1.8676699e+01
   1.8617177e+01
   1.8666688e+01
   1.8669531e+01
   1.8643047e+01
   1.8615971e+01
   1.8603368e+01
   1.8595000e+01
   1.8631218e+01
   1.8602062e+01
   1.8611037e+01
   1.8618283e+01
   1.8577525e+01
   1.8599427e+01
   1.8614364e+01
   1.8624072e+01
   1.8597422e+01
   1.8589701e+01
   1.8598924e+01
   1.8587325e+01
   1.8594658e+01
   1.8596910e+01
   1.8578760e+01
   1.8542807e+01
   1.8491993e+01
   1.8490863e+01
   1.8476030e+01
   1.8483766e+01
   1.8449975e+01
   1.8388454e+01
   1.8401026e+01
   1.8368170e+01
   1.8414081e+01
   1.8436220e+01
   1.8454531e+01
   1.8462408e+01
   1.8497257e+01
   1.8512126e+01
   1.8541395e+01
   1.8557416e+01
   1.8594354e+01
   1.8603346e+01
   1.8588069e+01
   1.8562311e+01
   1.8552449e+01
   1.8543419e+01
   1.8588560e+01
   1.8572269e+01
   1.8505220e+01
   1.8490505e+01
   1.8412199e+01
   1.8390011e+01
   1.8422094e+01
   1.8424278e+01
   1.8381538e+01
   1.8360286e+01
   1.8367505e+01
   1.8348139e+01
   1.8249039e+01
   1.8325374e+01
   1.8310597e+01
   1.8321735e+01
   1.8281112e+01
   1.8255315e+01
   1.8232899e+01
   1.8241174e+01
   1.8195033e+01
   1.8149670e+01
   1.8104220e+01
   1.8132997e+01
   1.8166661e+01
   1.8183357e+01
   1.8237933e+01
   1.8245505e+01
   1.8212692e+01
   1.8137275e+01
   1.8179498e+01
   1.8203364e+01
   1.8225405e+01
   1.8214418e+01
   1.8215934e+01
   1.8203120e+01
   1.8216528e+01
   1.8189537e+01
   1.8161045e+01
   1.8168512e+01
   1.8200913e+01
   1.8198154e+01
   1.8179053e+01
   1.8227591e+01
   1.8215479e+01
   1.8135049e+01
   1.8119687e+01
   1.8130968e+01
   1.8081457e+01
   1.8050187e+01
   1.8024577e+01
   1.7998761e+01
   1.8007061e+01
   1.8080634e+01
   1.8084809e+01
   1.8076119e+01
   1.8095562e+01
   1.8126549e+01
   1.8156316e+01
   1.8200164e+01
   1.8202901e+01
   1.8170178e+01
   1.8144796e+01
   1.8150310e+01
   1.8169430e+01
   1.8152971e+01
   1.8184344e+01
   1.8244774e+01
   1.8287409e+01
   1.8261107e+01
   1.8203949e+01
   1.8204524e+01
   1.8196122e+01
   1.8236628e+01
   1.8260179e+01
   1.8237987e+01
   1.8194008e+01
   1.8201639e+01
   1.8214519e+01
   1.8220056e+01
   1.8249421e+01
   1.8264085e+01
   1.8187252e+01
   1.8192706e+01
   1.8192007e+01
   1.8158008e+01
   1.8146169e+01
   1.8155743e+01
   1.8183059e+01
   1.8166001e+01
   1.8152067e+01
   1.8165301e+01
   1.8165026e+01
   1.8147578e+01
   1.8174702e+01
   1.8167596e+01
   1.8173473e+01
   1.8175970e+01
   1.8170508e+01
   1.8172110e+01
   1.8141697e+01
   1.8126732e+01
   1.8083928e+01
   1.8092413e+01
   1.8054789e+01
   1.8027673e+01
   1.8015725e+01
   1.8030250e+01
   1.8015268e+01
   1.8041068e+01
   1.7988221e+01
   1.7982035e+01
   1.7997303e+01
   1.7984294e+01
   1.8016892e+01
   1.8054784e+01
   1.8040987e+01
   1.8005675e+01
   1.7983306e+01
   1.7952276e+01
   1.8000598e+01
   1.8098970e+01
   1.8100965e+01
   1.8095008e+01
   1.8111178e+01
   1.8081300e+01
   1.8127896e+01
   1.8167825e+01
   1.8160742e+01
   1.8162519e+01
   1.8131983e+01
   1.8162277e+01
   1.8142432e+01
   1.8156919e+01
   1.8167943e+01
   1.8183399e+01
   1.8187799e+01
   1.8201981e+01
   1.8200044e+01
   1.8224401e+01
   1.8233684e+01
   1.8226299e+01
   1.8257413e+01
   1.8302179e+01
   1.8315666e+01
   1.8325885e+01
   1.8352129e+01
   1.8369926e+01
   1.8316113e+01
   1.8273999e+01
   1.8244106e+01
   1.8254004e+01
   1.8255605e+01
   1.8202774e+01
   1.8246998e+01
   1.8244711e+01
   1.8246080e+01
   1.8204130e+01
   1.8164584e+01
   1.8118888e+01
   1.8093558e+01
   1.8063672e+01
   1.8085071e+01
   1.8069358e+01
   1.8092053e+01
   1.8121072e+01
   1.8051722e+01
   1.8054672e+01
   1.8049124e+01
   1.8018660e+01
   1.8036985e+01
   1.8018014e+01
   1.8053201e+01
   1.8052855e+01
   1.8042327e+01
   1.8078286e+01
   1.8128574e+01
   1.8131829e+01
   1.8154170e+01
   1.8133379e+01
   1.8122314e+01
   1.8198111e+01
   1.8272350e+01
   1.8208479e+01
   1.8206604e+01
   1.8212652e+01
   1.8163806e+01
   1.8136186e+01
   1.8145187e+01
   1.8175887e+01
   1.8136493e+01
   1.8118856e+01
   1.8134036e+01
   1.8127073e+01
   1.8165632e+01
   1.8130657e+01
   1.8093063e+01
   1.8072214e+01
   1.8060242e+01
   1.8005545e+01
   1.7969518e+01
   1.8022581e+01
   1.8032245e+01
   1.7990830e+01
   1.7959235e+01
   1.7931847e+01
   1.7898099e+01
   1.7911266e+01
   1.7891447e+01
   1.7916899e+01
   1.7925653e+01
   1.7854190e+01
   1.7790492e+01
   1.7781036e+01
   1.7746672e+01
   1.7711943e+01
   1.7705759e+01
   1.7711936e+01
   1.7692539e+01
   1.7710678e+01
   1.7715420e+01
   1.7699429e+01
   1.7685533e+01
   1.7631883e+01
   1.7629348e+01
   1.7661905e+01
   1.7654073e+01
   1.7633073e+01
   1.7569992e+01
   1.7601405e+01
   1.7554208e+01
   1.7543581e+01
   1.7551123e+01
   1.7506134e+01
   1.7449012e+01
   1.7350617e+01
   1.7290896e+01
   1.7288028e+01
   1.7304203e+01
   1.7323993e+01
   1.7339553e+01
   1.7304501e+01
   1.7302367e+01
   1.7268532e+01
   1.7228915e+01
   1.7228979e+01
   1.7243487e+01
   1.7218401e+01
   1.7170101e+01
   1.7145681e+01
   1.7117086e+01
   1.7068530e+01
   1.7055150e+01
   1.7056692e+01
   1.7001464e+01
   1.7053520e+01
   1.7076405e+01
   1.7030800e+01
   1.7030564e+01
   1.6998287e+01
   1.6986130e+01
   1.6976387e+01
   1.7045269e+01
   1.7088349e+01
   1.7135363e+01
   1.7104070e+01
   1.7073646e+01
   1.7060764e+01
   1.7117896e+01
   1.7073195e+01
   1.7105471e+01
   1.7109016e+01
   1.7078972e+01
   1.7034120e+01
   1.6991634e+01
   1.6986623e+01
   1.6989782e+01
   1.7010471e+01
   1.6965566e+01
   1.6971542e+01
   1.7000954e+01
   1.7088323e+01
   1.7124608e+01
   1.7107623e+01
   1.7057220e+01
   1.7029226e+01
   1.7007452e+01
   1.7011299e+01
   1.7026628e+01
   1.7022690e+01
   1.6976081e+01
   1.6936989e+01
   1.6850113e+01
   1.6856961e+01
   1.6877342e+01
   1.6874932e+01
   1.6863642e+01
   1.6852668e+01
   1.6826298e+01
   1.6796626e+01
   1.6821070e+01
   1.6899631e+01
   1.6862337e+01
   1.6816274e+01
   1.6753989e+01
   1.6767548e+01
   1.6772787e+01
   1.6777991e+01
   1.6772543e+01
   1.6793794e+01
   1.6835217e+01
   1.6849285e+01
   1.6812745e+01
   1.6814424e+01
   1.6831423e+01
   1.6861281e+01
   1.6828128e+01
   1.6823256e+01
   1.6803793e+01
   1.6805069e+01
   1.6786943e+01
   1.6765427e+01
   1.6773180e+01
   1.6804986e+01
   1.6751428e+01
   1.6701885e+01
   1.6712356e+01
   1.6748147e+01
   1.6699305e+01
   1.6642560e+01
   1.6678942e+01
   1.6740031e+01
   1.6722080e+01
   1.6643520e+01
   1.6657285e+01
   1.6684523e+01
   1.6693480e+01
   1.6725734e+01
   1.6710132e+01
   1.6724544e+01
   1.6644624e+01
   1.6648809e+01
   1.6709017e+01
   1.6694447e+01
   1.6668383e+01
   1.6690914e+01
   1.6746028e+01
   1.6740685e+01
   1.6694654e+01
   1.6706838e+01
   1.6747057e+01
   1.6724900e+01
   1.6687981e+01
   1.6650319e+01
   1.6686941e+01
   1.6647753e+01
   1.6614817e+01
   1.6581957e+01
   1.6540577e+01
   1.6477884e+01
   1.6473591e+01
   1.6395355e+01
   1.6412052e+01
   1.6391527e+01
   1.6403114e+01
   1.6429564e+01
   1.6440389e+01
   1.6479713e+01
   1.6507619e+01
   1.6568728e+01
   1.6559140e+01
   1.6578685e+01
   1.6569982e+01
   1.6584403e+01
   1.6583445e+01
   1.6612642e+01
   1.6607653e+01
   1.6610325e+01
   1.6618493e+01
   1.6602443e+01
   1.6559004e+01
   1.6537423e+01
   1.6555840e+01
   1.6567256e+01
   1.6598338e+01
   1.6597594e+01
   1.6632515e+01
   1.6645594e+01
   1.6671060e+01
   1.6702742e+01
   1.6609321e+01
   1.6590753e+01
   1.6593302e+01
   1.6515484e+01
   1.6503429e+01
   1.6463563e+01
   1.6393082e+01
   1.6373375e+01
   1.6346980e+01
   1.6312698e+01
   1.6293912e+01
   1.6307787e+01
   1.6401707e+01
   1.6493323e+01
   1.6519176e+01
   1.6442077e+01
   1.6454656e+01
   1.6449206e+01
   1.6430129e+01
   1.6428711e+01
   1.6409787e+01
   1.6382927e+01
   1.6421077e+01
   1.6417846e+01
   1.6361785e+01
   1.6358822e+01
   1.6380540e+01
   1.6357620e+01
   1.6350180e+01
   1.6378020e+01
   1.6385379e+01
   1.6337801e+01
   1.6376542e+01
   1.6361903e+01
   1.6346920e+01
   1.6353602e+01
   1.6365823e+01
   1.6456445e+01
   1.6424273e+01
   1.6366492e+01
   1.6368426e+01
   1.6376395e+01
   1.6354352e+01
   1.6341126e+01
   1.6345530e+01
   1.6347560e+01
   1.6378210e+01
   1.6367342e+01
   1.6373205e+01
   1.6388318e+01
   1.6402700e+01
   1.6384555e+01
   1.6388392e+01
   1.6416872e+01
   1.6482106e+01
   1.6480499e+01

bead 25
D = 0.0254
C = 5.9289
R = 7.7955
position =
   1.9286840e+01
   1.9240594e+01
   1.9209759e+01
   1.9227675e+01
   1.9229863e+01
   1.9250617e+01
   1.9208357e+01
   1.9166702e+01
   1.9109274e+01
   1.9044520e+01
   1.9027569e+01
   1.9092143e+01
   1.9133292e+01
   1.9064897e+01
   1.9028174e+01
   1.9011092e+01
   1.9018207e+01
   1.9013170e+01
   1.8987750e+01
   1.8986634e+01
   1.8999668e+01
   1.9013634e+01
   1.9063062e+01
   1.9065278e+01
   1.9066061e+01
   1.9014477e+01
   1.8982029e+01
   1.9012406e+01
   1.9061730e+01
   1.9057568e+01
   1.9073418e+01
   1.9066941e+01
   1.9069940e+01
   1.9099660e+01
   1.9126657e+01
   1.9088212e+01
   1.9127367e+01
   1.9151578e+01
   1.9123938e+01
   1.9085290e+01
   1.9042291e+01
   1.8972810e+01
   1.8946486e+01
   1.8956288e+01
   1.8937142e+01
   1.8926468e+01
   1.8896836e+01
   1.8939883e+01
   1.8883650e+01
   1.8840405e+01
   1.8830706e+01
   1.8800953e+01
   1.8780584e+01
   1.8730366e+01
   1.8706546e+01
   1.8668631e+01
   1.8709068e+01
   1.8785850e+01
   1.8794931e+01
   1.8746645e+01
   1.8694233e+01
   1.8629203e+01
   1.8615135e+01
   1.8606697e+01
   1.8601264e+01
   1.8603190e+01
   1.8640151e+01
   1.8617773e+01
   1.8601703e+01
   1.8607217e+01
   1.8610367e+01
   1.8560392e+01
   1.8537161e+01
   1.8516441e+01
   1.8565369e+01
   1.8533441e+01
   1.8540842e+01
   1.8550786e+01
   1.8512618e+01
   1.8412441e+01
   1.8374084e+01
   1.8449869e+01
   1.8435442e+01
   1.8412512e+01
   1.8426604e+01
   1.8474177e+01
   1.8440311e+01
   1.8397070e+01
   1.8412112e+01
   1.8414912e+01
   1.8419616e+01
   1.8401330e+01
   1.8439606e+01
   1.8432577e+01
   1.8434011e+01
   1.8358665e+01
   1.8309679e+01
   1.8288010e+01
   1.8296274e+01
   1.8210970e+01
   1.8145200e+01
   1.8126837e+01
   1.8133602e+01
   1.8181743e+01
   1.8240336e+01
   1.8282300e+01
   1.8254245e+01
   1.8245623e+01
   1.8249905e+01
   1.8321710e+01
   1.8370018e+01
   1.8412729e+01
   1.8475608e+01
   1.8453993e+01
   1.8447868e+01
   1.8416362e+01
   1.8377770e+01
   1.8377109e+01
   1.8341674e+01
   1.8389757e+01
   1.8400690e+01
   1.8480534e+01
   1.8498586e+01
   1.8440306e+01
   1.8367086e+01
   1.8376814e+01
   1.8341317e+01
   1.8368698e+01
   1.8395796e+01
   1.8353435e+01
   1.8312141e+01
   1.8348544e+01
   1.8361591e+01
   1.8357856e+01
   1.8401230e+01
   1.8379125e+01
   1.8363450e+01
   1.8342627e+01
   1.8323285e+01
   1.8277541e+01
   1.8289817e+01
   1.8265202e+01
   1.8294789e+01
   1.8287033e+01
   1.8334365e+01
   1.8383171e+01
   1.8362690e+01
   1.8414737e+01
   1.8433497e+01
   1.8414813e+01
   1.8399611e+01
   1.8344221e+01
   1.8279495e+01
   1.8270029e+01
   1.8287429e+01
   1.8248952e+01
   1.8215270e+01
   1.8239876e+01
   1.8325015e+01
   1.8373265e+01
   1.8328181e+01
   1.8272305e+01
   1.8292875e+01
   1.8300039e+01
   1.8325178e+01
   1.8301981e+01
   1.8277291e+01
   1.8261840e+01
   1.8257792e+01
   1.8283035e+01
   1.8266370e+01
   1.8291173e+01
   1.8261007e+01
   1.8309535e+01
   1.8383209e+01
   1.8401635e+01
   1.8421420e+01
   1.8435380e+01
   1.8397083e+01
   1.8269980e+01
   1.8251401e+01
   1.8283543e+01
   1.8301505e+01
   1.8358770e+01
   1.8381221e+01
   1.8337344e+01
   1.8350142e+01
   1.8324694e+01
   1.8324045e+01
   1.8363793e+01
   1.8373562e+01
   1.8326534e+01
   1.8358708e+01
   1.8386224e+01
   1.8337664e+01
   1.8299898e+01
   1.8309841e+01
   1.8333534e+01
   1.8282676e+01
   1.8274921e+01
   1.8284356e+01
   1.8242159e+01
   1.8209552e+01
   1.8168305e+01
   1.8116483e+01
   1.8088423e+01
   1.8023323e+01
   1.7981369e+01
   1.7991203e+01
   1.7982933e+01
   1.7958906e+01
   1.7954486e+01
   1.7954149e+01
   1.7962092e+01
   1.7948469e+01
   1.7932380e+01
   1.7933102e+01
   1.7901900e+01
   1.7882035e+01
   1.7888838e+01
   1.7815245e+01
   1.7780994e+01
   1.7780854e+01
   1.7859453e+01
   1.7908920e+01
   1.7865258e+01
   1.7855630e+01
   1.7843115e+01
   1.7875280e+01
   1.7843670e+01
   1.7810011e+01
   1.7815199e+01
   1.7828878e+01
   1.7855075e+01
   1.7886321e+01
   1.7888168e+01
   1.7861599e+01
   1.7842713e+01
   1.7889356e+01
   1.7864084e+01
   1.7800870e+01
   1.7809722e+01
   1.7834631e+01
   1.7814353e+01
   1.7824151e+01
   1.7830263e+01
   1.7851304e+01
   1.7857241e+01
   1.7841349e+01
   1.7838174e+01
   1.7893675e+01
   1.7883076e+01
   1.7857309e+01
   1.7872520e+01
   1.7872249e+01
   1.7845492e+01
   1.7856287e+01
   1.7769481e+01
   1.7750825e+01
   1.7757780e+01
   1.7795807e+01
   1.7796474e+01
   1.7785565e+01
   1.7797390e+01
   1.7775484e+01
   1.7754210e+01
   1.7787952e+01
   1.7796883e+01
   1.7813569e+01
   1.7853195e+01
   1.7804756e+01
   1.7809718e+01
   1.7835933e+01
   1.7831042e+01
   1.7847806e+01
   1.7832790e+01
   1.7746488e+01
   1.7815188e+01
   1.7800546e+01
   1.7784279e+01
   1.7792598e+01
   1.7774626e+01
   1.7792871e+01
   1.7803392e+01
   1.7723806e+01
   1.7658514e+01
   1.7608360e+01
   1.7570572e+01
   1.7565707e+01
   1.7616064e+01
   1.7604214e+01
   1.7584781e+01
   1.7549549e+01
   1.7596817e+01
   1.7629775e+01
   1.7652706e+01
   1.7661984e+01
   1.7681404e+01
   1.7622332e+01
   1.7602735e+01
   1.7633095e+01
   1.7659330e+01
   1.7699371e+01
   1.7747891e+01
   1.7782501e+01
   1.7776166e+01
   1.7794847e+01
   1.7854055e+01
   1.7930732e+01
   1.7952328e+01
   1.7905849e+01
   1.7897332e+01
   1.7882187e+01
   1.7859014e+01
   1.7809554e+01
   1.7775578e+01
   1.7768141e+01
   1.7778720e+01
   1.7759083e+01
   1.7725877e+01
   1.7741960e+01
   1.7778682e+01
   1.7749741e+01
   1.7748712e+01
   1.7752607e+01
   1.7732221e+01
   1.7757688e+01
   1.7760362e+01
   1.7739083e+01
   1.7706512e+01
   1.7694239e+01
   1.7729266e+01
   1.7743335e+01
   1.7688393e+01
   1.7712592e+01
   1.7655238e+01
   1.7660921e+01
   1.7679447e+01
   1.7690077e+01
   1.7701427e+01
   1.7680082e+01
   1.7621876e+01
   1.7665138e+01
   1.7681817e+01
   1.7581573e+01
   1.7537592e+01
   1.7535206e+01
   1.7511382e+01
   1.7546259e+01
   1.7567108e+01
   1.7544716e+01
   1.7523449e+01
   1.7473034e+01
   1.7441587e+01
   1.7435049e+01
   1.7381232e+01
   1.7345849e+01
   1.7357600e+01
   1.7394296e+01
   1.7449747e+01
   1.7455806e+01
   1.7507230e+01
   1.7542405e+01
   1.7513161e+01
   1.7515659e+01
   1.7542032e+01
   1.7569490e+01
   1.7578001e+01
   1.7521092e+01
   1.7550015e+01
   1.7529232e+01
   1.7501484e+01
   1.7497951e+01
   1.7468139e+01
   1.7454326e+01
   1.7452530e+01
   1.7420616e+01
   1.7434413e+01
   1.7491018e+01
   1.7444273e+01
   1.7471011e+01
   1.7552429e+01
   1.7539109e+01
   1.7528778e+01
   1.7532285e+01
   1.7511375e+01
   1.7494235e+01
   1.7516108e+01
   1.7536338e+01
   1.7555219e+01
   1.7578241e+01
   1.7563788e+01
   1.7535762e+01
   1.7506242e+01
   1.7503396e+01
   1.7492855e+01
   1.7461166e+01
   1.7453671e+01
   1.7488896e+01
   1.7451545e+01
   1.7418971e+01
   1.7468171e+01
   1.7438336e+01
   1.7435514e+01
   1.7423475e+01
   1.7419395e+01
   1.7415596e+01
   1.7429865e+01
   1.7469433e+01
   1.7505992e+01
   1.7449863e+01
   1.7417657e+01
   1.7449909e+01
   1.7430399e+01
   1.7436296e+01
   1.7432880e+01
   1.7410247e+01
   1.7432749e+01
   1.7413514e+01
   1.7403717e+01
   1.7377524e+01
   1.7397907e+01
   1.7454365e+01
   1.7448768e+01
   1.7407300e+01
   1.7418953e+01
   1.7408477e+01
   1.7381176e+01
   1.7402356e+01
   1.7424601e+01
   1.7376805e+01
   1.7378545e+01
   1.7431805e+01
   1.7413417e+01
   1.7408253e+01
   1.7467367e+01
   1.7454230e+01
   1.7395592e+01
   1.7434522e+01
   1.7395936e+01
   1.7376905e+01
   1.7419248e+01
   1.7385769e+01
   1.7356269e+01
   1.7378685e+01
   1.7321198e+01
   1.7249242e+01
   1.7205526e+01
   1.7191720e+01
   1.7227166e+01
   1.7245787e+01
   1.7328141e+01
   1.7411338e+01
   1.7446175e+01
   1.7438601e+01
   1.7435520e+01
   1.7401094e+01
   1.7426294e+01
   1.7460586e+01
   1.7462373e+01
   1.7440382e+01
   1.7458372e+01
   1.7449651e+01
   1.7457696e+01
   1.7480904e+01
   1.7471890e+01
   1.7462405e+01
   1.7457375e+01
   1.7488361e+01
   1.7494721e+01
   1.7457107e+01
   1.7409648e+01
   1.7368023e+01
   1.7387279e+01
   1.7393435e+01
   1.7375784e+01
   1.7338204e+01
   1.7406627e+01
   1.7428354e+01
   1.7455698e+01
   1.7426792e+01
   1.7408173e+01
   1.7432535e+01
   1.7397637e+01
   1.7413507e+01
   1.7404326e+01
   1.7492901e+01
   1.7495376e+01
   1.7480831e+01
   1.7479277e+01
   1.7514296e+01
   1.7509914e+01
   1.7547417e+01
   1.7552708e+01
   1.7558960e+01
   1.7538760e+01
   1.7591029e+01
   1.7594088e+01
   1.7650288e+01
   1.7682154e+01

bead 26
D = 0.0251
C = 6.3033
R = 7.4414
position =
   2.0016151e+01
   1.9992034e+01
   1.9981655e+01
   1.9985816e+01
   1.9959692e+01
   1.9931608e+01
   1.9986031e+01
   1.9964700e+01
   1.9974980e+01
   1.9969230e+01
   1.9951211e+01
   1.9921043e+01
   1.9928037e+01
   1.9901402e+01
   1.9930319e+01
   1.9977870e+01
   1.9964195e+01
   1.9966799e+01
   2.0019485e+01
   2.0022162e+01
   2.0038648e+01
   2.0017392e+01
   2.0066508e+01
   2.0068621e+01
   2.0053098e+01
   2.0051115e+01
   2.0072316e+01
   2.0058418e+01
   2.0090923e+01
   2.0106049e+01
   2.0117688e+01
   2.0075574e+01
   2.0043432e+01
   2.0093629e+01
   2.0163012e+01
   2.0105158e+01
   2.0063499e+01
   1.9978915e+01
   1.9944298e+01
   1.9952078e+01
   1.9967246e+01
   1.9953504e+01
   1.9966194e+01
   1.9971507e+01
   1.9952055e+01
   1.9965715e+01
   1.9970380e+01
   1.9970510e+01
   2.0020084e+01
   2.0025767e+01
   2.0070778e+01
   2.0117850e+01
   2.0106826e+01
   2.0120189e+01
   2.0097603e+01
   2.0104244e+01
   2.0166793e+01
   2.0186973e+01
   2.0219960e+01
   2.0200650e+01
   2.0193767e+01
   2.0225528e+01
   2.0265736e+01
   2.0322670e+01
   2.0415786e+01
   2.0434361e+01
   2.0361920e+01
   2.0365642e+01
   2.0348861e+01
   2.0302344e+01
   2.0305248e+01
   2.0302341e+01
   2.0302094e+01
   2.0352378e+01
   2.0376136e+01
   2.0352660e+01
   2.0328600e+01
   2.0316751e+01
   2.0365997e+01
   2.0411559e+01
   2.0444746e+01
   2.0501033e+01
   2.0477078e+01
   2.0481377e+01
   2.0484952e+01
   2.0503913e+01
   2.0463449e+01
   2.0488807e+01
   2.0462803e+01
   2.0394193e+01
   2.0419361e+01
   2.0421677e+01
   2.0394472e+01
   2.0388293e+01
   2.0401671e+01
   2.0429885e+01
   2.0407562e+01
   2.0363418e+01
   2.0381151e+01
   2.0367383e+01
   2.0369405e+01
   2.0358833e+01
   2.0345337e+01
   2.0393664e+01
   2.0442820e+01
   2.0443652e+01
   2.0419866e+01
   2.0344440e+01
   2.0307325e+01
   2.0297598e+01
   2.0260412e+01
   2.0259285e+01
   2.0241148e+01
   2.0221373e+01
   2.0258096e+01
   2.0256074e+01
   2.0226868e+01
   2.0247972e+01
   2.0281260e+01
   2.0278799e+01
   2.0292252e+01
   2.0299738e+01
   2.0276662e+01
   2.0299141e+01
   2.0314305e+01
   2.0330959e+01
   2.0377388e+01
   2.0374657e+01
   2.0431695e+01
   2.0488447e+01
   2.0526021e+01
   2.0532153e+01
   2.0576319e+01
   2.0558523e+01
   2.0544565e+01
   2.0450120e+01
   2.0383810e+01
   2.0420252e+01
   2.0442191e+01
   2.0444388e+01
   2.0461829e+01
   2.0491796e+01
   2.0473030e+01
   2.0439716e+01
   2.0483704e+01
   2.0453475e+01
   2.0485378e+01
   2.0444575e+01
   2.0433087e+01
   2.0448004e+01
   2.0421883e+01
   2.0370998e+01
   2.0325796e+01
   2.0340145e+01
   2.0311440e+01
   2.0248409e+01
   2.0194397e+01
   2.0192459e+01
   2.0179430e+01
   2.0219196e+01
   2.0251360e+01
   2.0278853e+01
   2.0237637e+01
   2.0215570e+01
   2.0160313e+01
   2.0127628e+01
   2.0135822e+01
   2.0151272e+01
   2.0156036e+01
   2.0117784e+01
   2.0074871e+01
   2.0070448e+01
   2.0041413e+01
   2.0042339e+01
   2.0081575e+01
   2.0147619e+01
   2.0187347e+01
   2.0198457e+01
   2.0222106e+01
   2.0255210e+01
   2.0191564e+01
   2.0188216e+01
   2.0212552e+01
   2.0211492e+01
   2.0194339e+01
   2.0198313e+01
   2.0217305e+01
   2.0199458e+01
   2.0169510e+01
   2.0166020e+01
   2.0172614e+01
   2.0182372e+01
   2.0177834e+01
   2.0149317e+01
   2.0117444e+01
   2.0154895e+01
   2.0214023e+01
   2.0196325e+01
   2.0241962e+01
   2.0291079e+01
   2.0320638e+01
   2.0285139e+01
   2.0239077e+01
   2.0250723e+01
   2.0259475e+01
   2.0266022e+01
   2.0269236e+01
   2.0235132e+01
   2.0243939e+01
   2.0254133e+01
   2.0283526e+01
   2.0238746e+01
   2.0302202e+01
   2.0317142e+01
   2.0338131e+01
   2.0335955e+01
   2.0372479e+01
   2.0292016e+01
   2.0308190e+01
   2.0398355e+01
   2.0404487e+01
   2.0404085e+01
   2.0464213e+01
   2.0475786e+01
   2.0504322e+01
   2.0550942e+01
   2.0527019e+01
   2.0567203e+01
   2.0616432e+01
   2.0635563e+01
   2.0732838e+01
   2.0737676e+01
   2.0699825e+01
   2.0698877e+01
   2.0691292e+01
   2.0702902e+01
   2.0683365e+01
   2.0660309e+01
   2.0712785e+01
   2.0760445e+01
   2.0805264e+01
   2.0848582e+01
   2.0918689e+01
   2.0949812e+01
   2.0989806e+01
   2.0997285e+01
   2.0967847e+01
   2.0951607e+01
   2.0948164e+01
   2.0967097e+01
   2.0993086e+01
   2.0973371e+01
   2.0911673e+01
   2.0982352e+01
   2.0986718e+01
   2.0983831e+01
   2.0901179e+01
   2.0878041e+01
   2.0868675e+01
   2.0850751e+01
   2.0819491e+01
   2.0824121e+01
   2.0908024e+01
   2.0916486e+01
   2.0970725e+01
   2.0995113e+01
   2.0938545e+01
   2.0947390e+01
   2.0947189e+01
   2.0981947e+01
   2.0955729e+01
   2.0948617e+01
   2.0960402e+01
   2.0997592e+01
   2.0994891e+01
   2.1013989e+01
   2.1037229e+01
   2.1020350e+01
   2.1049269e+01
   2.1035816e+01
   2.1063290e+01
   2.1069542e+01
   2.1108726e+01
   2.1084101e+01
   2.1037509e+01
   2.0997454e+01
   2.0945641e+01
   2.0932628e+01
   2.0954274e+01
   2.0953952e+01
   2.0886319e+01
   2.0962495e+01
   2.1006389e+01
   2.1006574e+01
   2.1046360e+01
   2.1026215e+01
   2.1010840e+01
   2.1016415e+01
   2.1028931e+01
   2.1063061e+01
   2.1101679e+01
   2.1061797e+01
   2.1109703e+01
   2.1120308e+01
   2.1121791e+01
   2.1140560e+01
   2.1113454e+01
   2.1044339e+01
   2.1055864e+01
   2.1087786e+01
   2.1081364e+01
   2.1015263e+01
   2.1022421e+01
   2.1037913e+01
   2.1089326e+01
   2.1131876e+01
   2.1195973e+01
   2.1213649e+01
   2.1263264e+01
   2.1326938e+01
   2.1360999e+01
   2.1340006e+01
   2.1341179e+01
   2.1360496e+01
   2.1395500e+01
   2.1384698e+01
   2.1394870e+01
   2.1419234e+01
   2.1452448e+01
   2.1457767e+01
   2.1465219e+01
   2.1437757e+01
   2.1447062e+01
   2.1456221e+01
   2.1493497e+01
   2.1546342e+01
   2.1537548e+01
   2.1508222e+01
   2.1509205e+01
   2.1489250e+01
   2.1512001e+01
   2.1528135e+01
   2.1594382e+01
   2.1623968e+01
   2.1628596e+01
   2.1597863e+01
   2.1636035e+01
   2.1671836e+01
   2.1699121e+01
   2.1682855e+01
   2.1695844e+01
   2.1729657e+01
   2.1708762e+01
   2.1731452e+01
   2.1766916e+01
   2.1772683e+01
   2.1768300e+01
   2.1758501e+01
   2.1768321e+01
   2.1752934e+01
   2.1696026e+01
   2.1693629e+01
   2.1670008e+01
   2.1638268e+01
   2.1648371e+01
   2.1658358e+01
   2.1661118e+01
   2.1666328e+01
   2.1662981e+01
   2.1668075e+01
   2.1642684e+01
   2.1661496e+01
   2.1644229e+01
   2.1595953e+01
   2.1557284e+01
   2.1553149e+01
   2.1587078e+01
   2.1586845e+01
   2.1597956e+01
   2.1625115e+01
   2.1569488e+01
   2.1552819e+01
   2.1554378e+01
   2.1501392e+01
   2.1518491e+01
   2.1545210e+01
   2.1517356e+01
   2.1566060e+01
   2.1653218e+01
   2.1696033e+01
   2.1648638e+01
   2.1653086e+01
   2.1623307e+01
   2.1594215e+01
   2.1519493e+01
   2.1540486e+01
   2.1486489e+01
   2.1453565e+01
   2.1469421e+01
   2.1468229e+01
   2.1451442e+01
   2.1435953e+01
   2.1422214e+01
   2.1450429e+01
   2.1483307e+01
   2.1512074e+01
   2.1523435e+01
   2.1489930e+01
   2.1476494e+01
   2.1508901e+01
   2.1549905e+01
   2.1544595e+01
   2.1580679e+01
   2.1558016e+01
   2.1566450e+01
   2.1552480e+01
   2.1581097e+01
   2.1534291e+01
   2.1580516e+01
   2.1567568e+01
   2.1633192e+01
   2.1643148e+01
   2.1655070e+01
   2.1652912e+01
   2.1734206e+01
   2.1754974e+01
   2.1789347e+01
   2.1815268e+01
   2.1823226e+01
   2.1804886e+01
   2.1832906e+01
   2.1857267e+01
   2.1813607e+01
   2.1811415e+01
   2.1790523e+01
   2.1748921e+01
   2.1754758e+01
   2.1787752e+01
   2.1781585e+01
   2.1841392e+01
   2.1849635e+01
   2.1802086e+01
   2.1772586e+01
   2.1755621e+01
   2.1772681e+01
   2.1733916e+01
   2.1738257e+01
   2.1702643e+01
   2.1674354e+01
   2.1672359e+01
   2.1667146e+01
   2.1728353e+01
   2.1762139e+01
   2.1789396e+01
   2.1795578e+01
   2.1792938e+01
   2.1768735e+01
   2.1759141e+01
   2.1743566e+01
   2.1766487e+01
   2.1797349e+01
   2.1788197e+01
   2.1808714e+01
   2.1839595e+01
   2.1861818e+01
   2.1798908e+01
   2.1762765e+01
   2.1750075e+01
   2.1719633e+01
   2.1740320e+01
   2.1729878e+01
   2.1767588e+01
   2.1809910e+01
   2.1798474e+01
   2.1797833e+01
   2.1858029e+01
   2.1850615e+01
   2.1852968e+01
   2.1898514e+01
   2.1940190e+01
   2.1990792e+01
   2.2040563e+01
   2.2085643e+01
   2.2102955e+01
   2.2068487e+01
   2.2053583e+01
   2.2045244e+01
   2.2076118e+01
   2.2092581e+01
   2.2154360e+01
   2.2175011e+01
   2.2153658e+01
   2.2203424e+01
   2.2202132e+01
   2.2219425e+01
   2.2252440e+01
   2.2283892e+01
   2.2293036e+01
   2.2293826e+01
   2.2345881e+01

bead 27
D = 0.0263
C = 5.9914
R = 7.4534
position =
   2.4712859e+01
   2.4745633e+01
   2.4759624e+01
   2.4728018e+01
   2.4785361e+01
   2.4804103e+01
   2.4795088e+01
   2.4771641e+01
   2.4769467e+01
   2.4732534e+01
   2.4671243e+01
   2.4627729e+01
   2.4575793e+01
   2.4539710e+01
   2.4515781e+01
   2.4531160e+01
   2.4470854e+01
   2.4464079e+01
   2.4441887e+01
   2.4397637e+01
   2.4405463e+01
   2.4423221e+01
   2.4421302e+01
   2.4328553e+01
   2.4303647e+01
   2.4302013e+01
   2.4287102e+01
   2.4276709e+01
   2.4236547e+01
   2.4245681e+01
   2.4228927e+01
   2.4168795e+01
   2.4170933e+01
   2.4166993e+01
   2.4135392e+01
   2.4104683e+01
   2.4104125e+01
   2.4164525e+01
   2.4142225e+01
   2.4143509e+01
   2.4116032e+01
   2.4130329e+01
   2.4089657e+01
   2.4101868e+01
   2.4114985e+01
   2.4136097e+01
   2.4082082e+01
   2.4011954e+01
   2.3947516e+01
   2.3949331e+01
   2.3879289e+01
   2.3892280e+01
   2.3906049e+01
   2.3919208e+01
   2.3906246e+01
   2.3897111e+01
   2.3871915e+01
   2.3903313e+01
   2.3912899e+01
   2.3897269e+01
   2.3867274e+01
   2.3872009e+01
   2.3811040e+01
   2.3800447e+01
   2.3840309e+01
   2.3840447e+01
   2.3838454e+01
   2.3863496e+01
   2.3794640e+01
   2.3757648e+01
   2.3797723e+01
   2.3798511e+01
   2.3773908e+01
   2.3748318e+01
   2.3688112e+01
   2.3694663e+01
   2.3710560e+01
   2.3661527e+01
   2.3674387e+01
   2.3748808e+01
   2.3820414e+01
   2.3848557e+01
   2.3843810e+01
   2.3866793e+01
   2.3818757e+01
   2.3799801e+01
   2.3816726e+01
   2.3869722e+01
   2.3936993e+01
   2.3944316e+01
   2.3858952e+01
   2.3794031e+01
   2.3703410e+01
   2.3739997e+01
   2.3761989e+01
   2.3729320e+01
   2.3702297e+01
   2.3621190e+01
   2.3542099e+01
   2.3612601e+01
   2.3656556e+01
   2.3599354e+01
   2.3547265e+01
   2.3477859e+01
   2.3440443e+01
   2.3508096e+01
   2.3502608e+01
   2.3427509e+01
   2.3453568e+01
   2.3403760e+01
   2.3321746e+01
   2.3302125e+01
   2.3247261e+01
   2.3270665e+01
   2.3244437e+01
   2.3163327e+01
   2.3204937e+01
   2.3194873e+01
   2.3207655e+01
   2.3208210e+01
   2.3207355e+01
   2.3143743e+01
   2.3064042e+01
   2.3034003e+01
   2.2991751e+01
   2.3025388e+01
   2.3008324e+01
   2.2948535e+01
   2.2943272e+01
   2.2854534e+01
   2.2790373e+01
   2.2744399e+01
   2.2837899e+01
   2.2897119e+01
   2.2863072e+01
   2.2844082e+01
   2.2842585e+01
   2.2856623e+01
   2.2828054e+01
   2.2791662e+01
   2.2765149e+01
   2.2781624e+01
   2.2754619e+01
   2.2791628e+01
   2.2759654e+01
   2.2748179e+01
   2.2743781e+01
   2.2751643e+01
   2.2746670e+01
   2.2753706e+01
   2.2710697e+01
   2.2640632e+01
   2.2657077e+01
   2.2607833e+01
   2.2573087e+01
   2.2565249e+01
   2.2645189e+01
   2.2640949e+01
   2.2647560e+01
   2.2656186e+01
   2.2597179e+01
   2.2537145e+01
   2.2494293e+01
   2.2520871e+01
   2.2514396e+01
   2.2521420e+01
   2.2508096e+01
   2.2551030e+01
   2.2524778e+01
   2.2504482e+01
   2.2449816e+01
   2.2476163e+01
   2.2438775e+01
   2.2387393e+01
   2.2346802e+01
   2.2350108e+01
   2.2304193e+01
   2.2314579e+01
   2.2348286e+01
   2.2383258e+01
   2.2363216e+01
   2.2254577e+01
   2.2248255e+01
   2.2250647e+01
   2.2259551e+01
   2.2259788e+01
   2.2237383e+01
   2.2264228e+01
   2.2275190e+01
   2.2237243e+01
   2.2219802e+01
   2.2218777e+01
   2.2220199e+01
   2.2210516e+01
   2.2127238e+01
   2.2137669e+01
   2.2096075e+01
   2.2118743e+01
   2.2114280e+01
   2.2135635e+01
   2.2137535e+01
   2.2090461e+01
   2.2044260e+01
   2.2012696e+01
   2.1973276e+01
   2.2045092e+01
   2.2063293e+01
   2.2040795e+01
   2.2058151e+01
   2.2028843e+01
   2.2030821e+01
   2.2004610e+01
   2.1958822e+01
   2.1932768e+01
   2.1919980e+01
   2.1964414e+01
   2.2004055e+01
   2.1970095e+01
   2.1938546e+01
   2.1812803e+01
   2.1774893e+01
   2.1789684e+01
   2.1814752e+01
   2.1782817e+01
   2.1809414e+01
   2.1761738e+01
   2.1671939e+01
   2.1623682e+01
   2.1611753e+01
   2.1564682e+01
   2.1502897e+01
   2.1520531e+01
   2.1538426e+01
   2.1503598e+01
   2.1528436e+01
   2.1474134e+01
   2.1473213e+01
   2.1500049e+01
   2.1541100e+01
   2.1541384e+01
   2.1514264e+01
   2.1523991e+01
   2.1474856e+01
   2.1421203e+01
   2.1472537e+01
   2.1425124e+01
   2.1364904e+01
   2.1361947e+01
   2.1384355e+01
   2.1382696e+01
   2.1412427e+01
   2.1383229e+01
   2.1387718e+01
   2.1390532e+01
   2.1376338e+01
   2.1384075e+01
   2.1358444e+01
   2.1288217e+01
   2.1284338e+01
   2.1261595e+01
   2.1190606e+01
   2.1189822e+01
   2.1159739e+01
   2.1135046e+01
   2.1168977e+01
   2.1183359e+01
   2.1195036e+01
   2.1170870e+01
   2.1131266e+01
   2.1118711e+01
   2.1031459e+01
   2.0992690e+01
   2.0957874e+01
   2.0924627e+01
   2.0916571e+01
   2.0877437e+01
   2.0840057e+01
   2.0837021e+01
   2.0863663e+01
   2.0881068e+01
   2.0863286e+01
   2.0861200e+01
   2.0853506e+01
   2.0881141e+01
   2.0846916e+01
   2.0833445e+01
   2.0797001e+01
   2.0856416e+01
   2.0814506e+01
   2.0852808e+01
   2.0866310e+01
   2.0875082e+01
   2.0859998e+01
   2.0812714e+01
   2.0809821e+01
   2.0770305e+01
   2.0774856e+01
   2.0828565e+01
   2.0801682e+01
   2.0802338e+01
   2.0766760e+01
   2.0752091e+01
   2.0714866e+01
   2.0757920e+01
   2.0737026e+01
   2.0732092e+01
   2.0742275e+01
   2.0732235e+01
   2.0747429e+01
   2.0782296e+01
   2.0803748e+01
   2.0817263e+01
   2.0768922e+01
   2.0740417e+01
   2.0733257e+01
   2.0750116e+01
   2.0712808e+01
   2.0700491e+01
   2.0692276e+01
   2.0705264e+01
   2.0730891e+01
   2.0794909e+01
   2.0761618e+01
   2.0718276e+01
   2.0706258e+01
   2.0689283e+01
   2.0666384e+01
   2.0648774e+01
   2.0634441e+01
   2.0581725e+01
   2.0581428e+01
   2.0506361e+01
   2.0494564e+01
   2.0471976e+01
   2.0473227e+01
   2.0429249e+01
   2.0442202e+01
   2.0482766e+01
   2.0502939e+01
   2.0468345e+01
   2.0494296e+01
   2.0475471e+01
   2.0441748e+01
   2.0439606e+01
   2.0434708e+01
   2.0410803e+01
   2.0416149e+01
   2.0465752e+01
   2.0486218e+01
   2.0457782e+01
   2.0411133e+01
   2.0388625e+01
   2.0310059e+01
   2.0311838e+01
   2.0332627e+01
   2.0392183e+01
   2.0406067e+01
   2.0381396e+01
   2.0405896e+01
   2.0411410e+01
   2.0401664e+01
   2.0375554e+01
   2.0398040e+01
   2.0463703e+01
   2.0487982e+01
   2.0515846e+01
   2.0564001e+01
   2.0547688e+01
   2.0510677e+01
   2.0511768e+01
   2.0521125e+01
   2.0528399e+01
   2.0504005e+01
   2.0434561e+01
   2.0377389e+01
   2.0323984e+01
   2.0307623e+01
   2.0305246e+01
   2.0310066e+01
   2.0343597e+01
   2.0312205e+01
   2.0263079e+01
   2.0196933e+01
   2.0182428e+01
   2.0167327e+01
   2.0173219e+01
   2.0156868e+01
   2.0197846e+01
   2.0178224e+01
   2.0081308e+01
   2.0053031e+01
   2.0069847e+01
   2.0043945e+01
   2.0001172e+01
   1.9911689e+01
   1.9939265e+01
   1.9954916e+01
   1.9972444e+01
   1.9942432e+01
   1.9947493e+01
   1.9948726e+01
   1.9943289e+01
   1.9943561e+01
   1.9920818e+01
   1.9888404e+01
   1.9912587e+01
   1.9854765e+01
   1.9840351e+01
   1.9832789e+01
   1.9846631e+01
   1.9849943e+01
   1.9827863e+01
   1.9808447e+01
   1.9824558e+01
   1.9787074e+01
   1.9794940e+01
   1.9854161e+01
   1.9919979e+01
   1.9868553e+01
   1.9853238e+01
   1.9817476e+01
   1.9785893e+01
   1.9734272e+01
   1.9714858e+01
   1.9744755e+01
   1.9734475e+01
   1.9712382e+01
   1.9707492e+01
   1.9699712e+01
   1.9576683e+01
   1.9536605e+01
   1.9483025e+01
   1.9411852e+01
   1.9389294e+01
   1.9324088e+01
   1.9275394e+01
   1.9228329e+01
   1.9208683e+01
   1.9192136e+01
   1.9177782e+01
   1.9201275e+01
   1.9204774e+01
   1.9182940e+01
   1.9150291e+01
   1.9079469e+01
   1.8962142e+01
   1.8926750e+01
   1.8880918e+01
   1.8821811e+01
   1.8779695e+01
   1.8779451e+01
   1.8771554e+01
   1.8751882e+01
   1.8748366e+01
   1.8726755e+01
   1.8741807e+01
   1.8718579e+01
   1.8651322e+01
   1.8598632e+01
   1.8537826e+01
   1.8522251e+01
   1.8502796e+01
   1.8516204e+01
   1.8487388e+01
   1.8452788e+01
   1.8453790e+01
   1.8472192e+01
   1.8402992e+01
   1.8347766e+01
   1.8355142e+01
   1.8333648e+01
   1.8314974e+01
   1.8286032e+01
   1.8230454e+01
   1.8203047e+01
   1.8252101e+01
   1.8248812e+01
   1.8175568e+01
   1.8198331e+01
   1.8226921e+01
   1.8208442e+01
   1.8150278e+01
   1.8126720e+01
   1.8131692e+01
   1.8113709e+01
   1.8147615e+01
   1.8192576e+01
   1.8137709e+01
   1.8089112e+01
   1.8061796e+01
   1.8014665e+01
   1.7985711e+01
   1.7938481e+01
   1.7940267e+01
   1.7952715e+01
   1.7999940e+01
   1.8014765e+01
   1.8079212e+01
   1.8058429e+01
   1.8063271e+01

bead 28
D = 0.0209
C = 7.5444
R = 7.4505
position =
   2.2831653e+01
   2.2819612e+01
   2.2850121e+01
   2.2870924e+01
   2.2877917e+01
   2.2875675e+01
   2.2872221e+01
   2.2871264e+01
   2.2895394e+01
   2.2926789e+01
   2.2908309e+01
   2.2882444e+01
   2.2877373e+01
   2.2870396e+01
   2.2936179e+01
   2.2990497e+01
   2.2987937e+01
   2.2953022e+01
   2.2927861e+01
   2.2865836e+01
   2.2879834e+01
   2.2840927e+01
   2.2835818e+01
   2.2764899e+01
   2.2763073e+01
   2.2761269e+01
   2.2732391e+01
   2.2737997e+01
   2.2757645e+01
   2.2789424e+01
   2.2755931e+01
   2.2755157e+01
   2.2735170e+01
   2.2775210e+01
   2.2744229e+01
   2.2724364e+01
   2.2744406e+01
   2.2707546e+01
   2.2659098e+01
   2.2648465e+01
   2.2707150e+01
   2.2703517e+01
   2.2691547e+01
   2.2718864e+01
   2.2699134e+01
   2.2714141e+01
   2.2660715e+01
   2.2681320e+01
   2.2720391e+01
   2.2753795e+01
   2.2749797e+01
   2.2761744e+01
   2.2769250e+01
   2.2805760e+01
   2.2815206e+01
   2.2823635e+01
   2.2818954e+01
   2.2813552e+01
   2.2820936e+01
   2.2849951e+01
   2.2860255e+01
   2.2832151e+01
   2.2794070e+01
   2.2790979e+01
   2.2771018e+01
   2.2752575e+01
   2.2753458e+01
   2.2771699e+01
   2.2738667e+01
   2.2713568e+01
   2.2679669e+01
   2.2634407e+01
   2.2649611e+01
   2.2643972e+01
   2.2606880e+01
   2.2633160e+01
   2.2602328e+01
   2.2610319e+01
   2.2572999e+01
   2.2520115e+01
   2.2549519e+01
   2.2587476e+01
   2.2608657e+01
   2.2617595e+01
   2.2501301e+01
   2.2514089e+01
   2.2523379e+01
   2.2476076e+01
   2.2419648e+01
   2.2491169e+01
   2.2514278e+01
   2.2425787e+01
   2.2409837e+01
   2.2397035e+01
   2.2462603e+01
   2.2488113e+01
   2.2460154e+01
   2.2434671e+01
   2.2444035e+01
   2.2485291e+01
   2.2500136e+01
   2.2495718e+01
   2.2503018e+01
   2.2476157e+01
   2.2475346e+01
   2.2459622e+01
   2.2418572e+01
   2.2423594e+01
   2.2431883e+01
   2.2451183e+01
   2.2411482e+01
   2.2324146e+01
   2.2311547e+01
   2.2281651e+01
   2.2285912e+01
   2.2286722e+01
   2.2281665e+01
   2.2328066e+01
   2.2359319e+01
   2.2402559e+01
   2.2411287e+01
   2.2452177e+01
   2.2413070e+01
   2.2392164e+01
   2.2421455e+01
   2.2445548e+01
   2.2481801e+01
   2.2471019e+01
   2.2432024e+01
   2.2493555e+01
   2.2526331e+01
   2.2551475e+01
   2.2512655e+01
   2.2592363e+01
   2.2609770e+01
   2.2614131e+01
   2.2604504e+01
   2.2590714e+01
   2.2517544e+01
   2.2490065e+01
   2.2515673e+01
   2.2503451e+01
   2.2485106e+01
   2.2476620e+01
   2.2496063e+01
   2.2508841e+01
   2.2555904e+01
   2.2531840e+01
   2.2511274e+01
   2.2469100e+01
   2.2398154e+01
   2.2359238e+01
   2.2306710e+01
   2.2226421e+01
   2.2235502e+01
   2.2246233e+01
   2.2178666e+01
   2.2104586e+01
   2.2155616e+01
   2.2133094e+01
   2.2140851e+01
   2.2053908e+01
   2.2078148e+01
   2.2092836e+01
   2.2118338e+01
   2.2118387e+01
   2.2162415e+01
   2.2180264e+01
   2.2165991e+01
   2.2200102e+01
   2.2220425e+01
   2.2232515e+01
   2.2237677e+01
   2.2272872e+01
   2.2249740e+01
   2.2253741e+01
   2.2261938e+01
   2.2187294e+01
   2.2238440e+01
   2.2226419e+01
   2.2230013e+01
   2.2192941e+01
   2.2215328e+01
   2.2182357e+01
   2.2073427e+01
   2.2047352e+01
   2.2098828e+01
   2.2139132e+01
   2.2139280e+01
   2.2093418e+01
   2.2073036e+01
   2.2032065e+01
   2.2025570e+01
   2.2076643e+01
   2.2020632e+01
   2.1969338e+01
   2.1959241e+01
   2.1961703e+01
   2.1978154e+01
   2.2012145e+01
   2.2064883e+01
   2.2073199e+01
   2.2043248e+01
   2.2049983e+01
   2.2049594e+01
   2.2026524e+01
   2.2018132e+01
   2.2007275e+01
   2.1983669e+01
   2.1996672e+01
   2.2037046e+01
   2.2108416e+01
   2.2096598e+01
   2.2092555e+01
   2.2072200e+01
   2.2085864e+01
   2.2018877e+01
   2.1997447e+01
   2.1999978e+01
   2.2003440e+01
   2.1992855e+01
   2.1997233e+01
   2.2018978e+01
   2.1998607e+01
   2.2030793e+01
   2.2002652e+01
   2.1950998e+01
   2.1939776e+01
   2.1946387e+01
   2.1989138e+01
   2.2022509e+01
   2.2025135e+01
   2.1986490e+01
   2.2014630e+01
   2.2035151e+01
   2.2022428e+01
   2.2061230e+01
   2.2119444e+01
   2.2084413e+01
   2.2065761e+01
   2.2076176e+01
   2.2060957e+01
   2.2045128e+01
   2.2115788e+01
   2.2090478e+01
   2.2125811e+01
   2.2092373e+01
   2.2109457e+01
   2.2110069e+01
   2.2095929e+01
   2.2058894e+01
   2.2045764e+01
   2.2040147e+01
   2.2059591e+01
   2.2112536e+01
   2.2130112e+01
   2.2093167e+01
   2.2042740e+01
   2.2005367e+01
   2.2045000e+01
   2.2110098e+01
   2.2127070e+01
   2.2120472e+01
   2.2102708e+01
   2.2151894e+01
   2.2202169e+01
   2.2189432e+01
   2.2207520e+01
   2.2164699e+01
   2.2135461e+01
   2.2187313e+01
   2.2195187e+01
   2.2168109e+01
   2.2160177e+01
   2.2168164e+01
   2.2106918e+01
   2.2081085e+01
   2.2041150e+01
   2.2040246e+01
   2.2018192e+01
   2.2015906e+01
   2.1988417e+01
   2.1989156e+01
   2.1960638e+01
   2.1923591e+01
   2.1957617e+01
   2.1978016e+01
   2.1939986e+01
   2.1914620e+01
   2.1909379e+01
   2.1882214e+01
   2.1869163e+01
   2.1864823e+01
   2.1852495e+01
   2.1838512e+01
   2.1879034e+01
   2.1898413e+01
   2.1913152e+01
   2.1912745e+01
   2.1912176e+01
   2.1852361e+01
   2.1816772e+01
   2.1783040e+01
   2.1757909e+01
   2.1789011e+01
   2.1744857e+01
   2.1773820e+01
   2.1796301e+01
   2.1781625e+01
   2.1768423e+01
   2.1761628e+01
   2.1761898e+01
   2.1730724e+01
   2.1758228e+01
   2.1783015e+01
   2.1795555e+01
   2.1828181e+01
   2.1820252e+01
   2.1845383e+01
   2.1824449e+01
   2.1827182e+01
   2.1793744e+01
   2.1797274e+01
   2.1773221e+01
   2.1740742e+01
   2.1670132e+01
   2.1641524e+01
   2.1613138e+01
   2.1632534e+01
   2.1599386e+01
   2.1580137e+01
   2.1592515e+01
   2.1585905e+01
   2.1558394e+01
   2.1531638e+01
   2.1549342e+01
   2.1572386e+01
   2.1567463e+01
   2.1584778e+01
   2.1597929e+01
   2.1519020e+01
   2.1464878e+01
   2.1412262e+01
   2.1462806e+01
   2.1474304e+01
   2.1503447e+01
   2.1566639e+01
   2.1610643e+01
   2.1651411e+01
   2.1631308e+01
   2.1640735e+01
   2.1686516e+01
   2.1650841e+01
   2.1635602e+01
   2.1640475e+01
   2.1632386e+01
   2.1655337e+01
   2.1668783e+01
   2.1635458e+01
   2.1614887e+01
   2.1582651e+01
   2.1582998e+01
   2.1574850e+01
   2.1591602e+01
   2.1643560e+01
   2.1705209e+01
   2.1694028e+01
   2.1660897e+01
   2.1644163e+01
   2.1602346e+01
   2.1594970e+01
   2.1588560e+01
   2.1525514e+01
   2.1512485e+01
   2.1495046e+01

bead 29
D = 0.0265
C = 6.0334
R = 7.3464
position =
   2.6636759e+01
   2.6676490e+01
   2.6656702e+01
   2.6626250e+01
   2.6569164e+01
   2.6537897e+01
   2.6498628e+01
   2.6495629e+01
   2.6524758e+01
   2.6569605e+01
   2.6568216e+01
   2.6485657e+01
   2.6452202e+01
   2.6457213e+01
   2.6526413e+01
   2.6565150e+01
   2.6554059e+01
   2.6535306e+01
   2.6542170e+01
   2.6486226e+01
   2.6437160e+01
   2.6454312e+01
   2.6430982e+01
   2.6397641e+01
   2.6374954e+01
   2.6346045e+01
   2.6286222e+01
   2.6240806e+01
   2.6222320e+01
   2.6188016e+01
   2.6185569e+01
   2.6227262e+01
   2.6240999e+01
   2.6245621e+01
   2.6234697e+01
   2.6197585e+01
   2.6224136e+01
   2.6246696e+01
   2.6291255e+01
   2.6266761e+01
   2.6206571e+01
   2.6212525e+01
   2.6180596e+01
   2.6164354e+01
   2.6104067e+01
   2.6120379e+01
   2.6060765e+01
   2.6024756e+01
   2.5992333e+01
   2.5941611e+01
   2.5909873e+01
   2.5889748e+01
   2.5879317e+01
   2.5820456e+01
   2.5767659e+01
   2.5784077e+01
   2.5808606e+01
   2.5818000e+01
   2.5808516e+01
   2.5795952e+01
   2.5749467e+01
   2.5771300e+01
   2.5736190e+01
   2.5711725e+01
   2.5723821e+01
   2.5721527e+01
   2.5772420e+01
   2.5775608e+01
   2.5794485e+01
   2.5790681e+01
   2.5728701e+01
   2.5702922e+01
   2.5691389e+01
   2.5721849e+01
   2.5713424e+01
   2.5720043e+01
   2.5760629e+01
   2.5757118e+01
   2.5741384e+01
   2.5679707e+01
   2.5715183e+01
   2.5647307e+01
   2.5544326e+01
   2.5516269e+01
   2.5546657e+01
   2.5485885e+01
   2.5498510e+01
   2.5485939e+01
   2.5502432e+01
   2.5506048e+01
   2.5500514e+01
   2.5483329e+01
   2.5473649e+01
   2.5464569e+01
   2.5421247e+01
   2.5412816e+01
   2.5396583e+01
   2.5350184e+01
   2.5281137e+01
   2.5209878e+01
   2.5225443e+01
   2.5166822e+01
   2.5121792e+01
   2.5141778e+01
   2.5111540e+01
   2.5036418e+01
   2.5020733e+01
   2.5000829e+01
   2.4951828e+01
   2.4916196e+01
   2.4840685e+01
   2.4870476e+01
   2.4862362e+01
   2.4811202e+01
   2.4782374e+01
   2.4770412e+01
   2.4779792e+01
   2.4729844e+01
   2.4760325e+01
   2.4766989e+01
   2.4724456e+01
   2.4718870e+01
   2.4689820e+01
   2.4710880e+01
   2.4665280e+01
   2.4650024e+01
   2.4634855e+01
   2.4635831e+01
   2.4577812e+01
   2.4507105e+01
   2.4466589e+01
   2.4472597e+01
   2.4498951e+01
   2.4526954e+01
   2.4541579e+01
   2.4532370e+01
   2.4447125e+01
   2.4443400e+01
   2.4513136e+01
   2.4504481e+01
   2.4423185e+01
   2.4425286e+01
   2.4436833e+01
   2.4488105e+01
   2.4553975e+01
   2.4539089e+01
   2.4421485e+01
   2.4343144e+01
   2.4320554e+01
   2.4348304e+01
   2.4343388e+01
   2.4310830e+01
   2.4239094e+01
   2.4291190e+01
   2.4355181e+01
   2.4375518e+01
   2.4384459e+01
   2.4353755e+01
   2.4323764e+01
   2.4316171e+01
   2.4293387e+01
   2.4253921e+01
   2.4214355e+01
   2.4252803e+01
   2.4308084e+01
   2.4301133e+01
   2.4235668e+01
   2.4135037e+01
   2.4130178e+01
   2.4078645e+01
   2.3995851e+01
   2.4033263e+01
   2.4116812e+01
   2.4100056e+01
   2.4023863e+01
   2.3949323e+01
   2.3917559e+01
   2.3856852e+01
   2.3820339e+01
   2.3786118e+01
   2.3747864e+01
   2.3672161e+01
   2.3655725e+01
   2.3650507e+01
   2.3672386e+01
   2.3603437e+01
   2.3560222e+01
   2.3585790e+01
   2.3585042e+01
   2.3554613e+01
   2.3516644e+01
   2.3525532e+01
   2.3481681e+01
   2.3481776e+01
   2.3419228e+01
   2.3408568e+01
   2.3398975e+01
   2.3359535e+01
   2.3300862e+01
   2.3273941e+01
   2.3294648e+01
   2.3252970e+01
   2.3246473e+01
   2.3247460e+01
   2.3194164e+01
   2.3158407e+01
   2.3128573e+01
   2.3136253e+01
   2.3108747e+01
   2.3072895e+01
   2.3024241e+01
   2.2951375e+01
   2.2940667e+01
   2.2953369e+01
   2.2958014e+01
   2.2935607e+01
   2.2897942e+01
   2.2853814e+01
   2.2808172e+01
   2.2865080e+01
   2.2859403e+01
   2.2854160e+01
   2.2866017e+01
   2.2871935e+01
   2.2890411e+01
   2.2887437e+01
   2.2862993e+01
   2.2806030e+01
   2.2774509e+01
   2.2770775e+01
   2.2807282e+01
   2.2781282e+01
   2.2680621e+01
   2.2619033e+01
   2.2610880e+01
   2.2637327e+01
   2.2575475e+01
   2.2428123e+01
   2.2411448e+01
   2.2389097e+01
   2.2395178e+01
   2.2381293e+01
   2.2431576e+01
   2.2340590e+01
   2.2296661e+01
   2.2221516e+01
   2.2212085e+01
   2.2171855e+01
   2.2155977e+01
   2.2152474e+01
   2.2149711e+01
   2.2170010e+01
   2.2137085e+01
   2.2092142e+01
   2.2095338e+01
   2.2046809e+01
   2.2012554e+01
   2.1941117e+01
   2.1875102e+01
   2.1845100e+01
   2.1803049e+01
   2.1787024e+01
   2.1840293e+01
   2.1824270e+01
   2.1803385e+01
   2.1816605e+01
   2.1803290e+01
   2.1830761e+01
   2.1814223e+01
   2.1834927e+01
   2.1809046e+01
   2.1793500e+01
   2.1776898e+01
   2.1748034e+01
   2.1756609e+01
   2.1826864e+01
   2.1764194e+01
   2.1654454e+01
   2.1598367e+01
   2.1603633e+01
   2.1638205e+01
   2.1616532e+01
   2.1563163e+01
   2.1540921e+01
   2.1566458e+01
   2.1570073e+01
   2.1600907e+01
   2.1598566e+01
   2.1512078e+01
   2.1514333e+01
   2.1507319e+01
   2.1473533e+01
   2.1450995e+01
   2.1380906e+01
   2.1381620e+01
   2.1351955e+01
   2.1319356e+01
   2.1322311e+01
   2.1331313e+01
   2.1332215e+01
   2.1282224e+01
   2.1240803e+01
   2.1172409e+01
   2.1205428e+01
   2.1232623e+01
   2.1149516e+01
   2.1146497e+01
   2.1110279e+01
   2.1102772e+01
   2.1064027e+01
   2.1058674e+01
   2.1090403e+01
   2.1083015e+01
   2.1077373e+01
   2.1087801e+01
   2.1067836e+01
   2.1016897e+01
   2.1093755e+01
   2.1121195e+01
   2.1089319e+01
   2.1039704e+01
   2.1040019e+01
   2.1023519e+01
   2.0995530e+01
   2.0966972e+01
   2.0959494e+01
   2.0938437e+01
   2.0896041e+01
   2.0821097e+01
   2.0832184e+01
   2.0817078e+01
   2.0786744e+01
   2.0716895e+01
   2.0686874e+01
   2.0692052e+01
   2.0633085e+01
   2.0563532e+01
   2.0539465e+01
   2.0547957e+01
   2.0569844e+01
   2.0569264e+01
   2.0529756e+01
   2.0475299e+01
   2.0413838e+01
   2.0378953e+01
   2.0324382e+01
   2.0260737e+01
   2.0290961e+01
   2.0292098e+01
   2.0290474e+01
   2.0216865e+01
   2.0130698e+01
   2.0127978e+01
   2.0057661e+01
   2.0072615e+01
   2.0066726e+01
   2.0119375e+01
   2.0087224e+01
   2.0068845e+01
   2.0013531e+01
   2.0004934e+01
   1.9991593e+01
   2.0015131e+01
   2.0013188e+01
   2.0004157e+01
   2.0001278e+01
   1.9989137e+01
   1.9988254e+01
   1.9981172e+01
   1.9930228e+01
   1.9896826e+01
   1.9839925e+01
   1.9813358e+01
   1.9845003e+01
   1.9840404e+01
   1.9844038e+01
   1.9792967e+01
   1.9761442e+01
   1.9785442e+01
   1.9829579e+01
   1.9827487e+01
   1.9816484e+01
   1.9845617e+01
   1.9856854e+01
   1.9876908e+01
   1.9861095e+01
   1.9804289e+01
   1.9740473e+01
   1.9743556e+01
   1.9729423e+01
   1.9735001e+01
   1.9763724e+01
   1.9732099e+01
   1.9692229e+01
   1.9597785e+01
   1.9520092e+01
   1.9496960e+01
   1.9471721e+01
   1.9476892e+01
   1.9463676e+01
   1.9476773e+01
   1.9427403e+01
   1.9453464e+01
   1.9466048e+01
   1.9446087e+01
   1.9438443e+01
   1.9476960e+01
   1.9463383e+01
   1.9459123e+01
   1.9420091e+01
   1.9390816e+01
   1.9359249e+01
   1.9302194e+01
   1.9268328e+01
   1.9260842e+01
   1.9206867e+01
   1.9198177e+01
   1.9190806e+01
   1.9208291e+01
   1.9244764e+01
   1.9201422e+01
   1.9167872e+01
   1.9145400e+01
   1.9126022e+01
   1.9107865e+01
   1.9100526e+01
   1.9054319e+01
   1.8991107e+01
   1.8928497e+01
   1.8939691e+01
   1.8899577e+01
   1.8895965e+01
   1.8852602e+01
   1.8852330e+01
   1.8908843e+01
   1.8927481e+01
   1.8846832e+01
   1.8838035e+01
   1.8804646e+01
   1.8745721e+01
   1.8733775e+01
   1.8738934e+01
   1.8731506e+01
   1.8728662e+01
   1.8750913e+01
   1.8698422e+01
   1.8655682e+01
   1.8623249e+01
   1.8582660e+01
   1.8521988e+01
   1.8462209e+01
   1.8423975e+01
   1.8403608e+01
   1.8386779e+01
   1.8373274e+01
   1.8398460e+01
   1.8380739e+01
   1.8385151e+01
   1.8358505e+01
   1.8295451e+01
   1.8337354e+01
   1.8328669e+01
   1.8330377e+01
   1.8295027e+01
   1.8288643e+01
   1.8255732e+01
   1.8220208e+01
   1.8197215e+01
   1.8192638e+01
   1.8240417e+01
   1.8203219e+01
   1.8205610e+01
   1.8199833e+01
   1.8172591e+01
   1.8127099e+01
   1.8094699e+01
   1.8050360e+01
   1.7982059e+01
   1.7952147e+01
   1.7910936e+01
   1.7850775e+01
   1.7793670e+01
   1.7836842e+01
   1.7845106e+01
   1.7805063e+01
   1.7758551e+01
   1.7782031e+01
   1.7775610e+01
   1.7779418e+01
   1.7809783e+01
   1.7828338e+01
   1.7881767e+01
   1.7848126e+01
   1.7842312e+01
   1.7849826e+01
   1.7839140e+01
   1.7864568e+01
   1.7838041e+01
   1.7824893e+01
   1.7785114e+01


Water Droplet Trajectories

Droplet 1
D = 0.0088
C = 3.4815
R = 6.6666
position =
   2.0729494e+01
   2.0637721e+01
   2.0571567e+01
   2.0449049e+01
   2.0323686e+01
   2.0251720e+01
   2.0134450e+01
   2.0099506e+01
   2.0051715e+01
   2.0046773e+01
   1.9962663e+01
   1.9869711e+01
   1.9827762e+01
   1.9762600e+01
   1.9761196e+01
   1.9754440e+01
   1.9680045e+01
   1.9645249e+01
   1.9576279e+01
   1.9553154e+01
   1.9548639e+01
   1.9457876e+01
   1.9415474e+01
   1.9314947e+01
   1.9254023e+01
   1.9272036e+01
   1.9222982e+01
   1.9182928e+01
   1.9129678e+01
   1.9052089e+01
   1.8943996e+01
   1.8896562e+01
   1.8845293e+01
   1.8859090e+01
   1.8882021e+01
   1.8839611e+01
   1.8811436e+01
   1.8744333e+01
   1.8694302e+01
   1.8675098e+01
   1.8590955e+01
   1.8505661e+01
   1.8428405e+01
   1.8346859e+01
   1.8228076e+01
   1.8137861e+01
   1.8004028e+01
   1.7912383e+01
   1.7817074e+01
   1.7730875e+01
   1.7699164e+01
   1.7564349e+01
   1.7434084e+01
   1.7342455e+01
   1.7308369e+01
   1.7249560e+01
   1.7205443e+01
   1.7141484e+01
   1.7029957e+01
   1.7000733e+01
   1.6925263e+01
   1.6832965e+01
   1.6789432e+01
   1.6709922e+01
   1.6638415e+01
   1.6584789e+01
   1.6501925e+01
   1.6391503e+01
   1.6259485e+01
   1.6217246e+01
   1.6101538e+01
   1.5996953e+01
   1.5954592e+01
   1.5870125e+01
   1.5802076e+01
   1.5715599e+01
   1.5618155e+01
   1.5522980e+01
   1.5436694e+01
   1.5335487e+01
   1.5230717e+01
   1.5203651e+01
   1.5229388e+01
   1.5126037e+01
   1.4996574e+01
   1.4907194e+01
   1.4918711e+01
   1.4851808e+01
   1.4800271e+01
   1.4740934e+01
   1.4677956e+01
   1.4658546e+01
   1.4581635e+01
   1.4529807e+01
   1.4513122e+01
   1.4498467e+01
   1.4523955e+01
   1.4442613e+01
   1.4370505e+01
   1.4310211e+01
   1.4264936e+01
   1.4259881e+01
   1.4241830e+01
   1.4212995e+01
   1.4187613e+01
   1.4117069e+01
   1.4088157e+01
   1.4072517e+01
   1.3992674e+01
   1.3854475e+01
   1.3789621e+01
   1.3736280e+01
   1.3658901e+01
   1.3613843e+01
   1.3484870e+01
   1.3447527e+01
   1.3399701e+01
   1.3373199e+01
   1.3316629e+01
   1.3238322e+01
   1.3205841e+01
   1.3161204e+01
   1.3073743e+01
   1.2989991e+01
   1.2937072e+01
   1.2916760e+01
   1.2864334e+01
   1.2795092e+01
   1.2726114e+01
   1.2692418e+01
   1.2659284e+01
   1.2596721e+01
   1.2501074e+01
   1.2504461e+01
   1.2440735e+01
   1.2422409e+01
   1.2363582e+01
   1.2316468e+01
   1.2336632e+01
   1.2314896e+01

Droplet 2
D = 0.0160
C = 2.6743
R = 4.7989
position =
      5.8490982e+01
   5.8399947e+01
   5.8337541e+01
   5.8177018e+01
   5.8084543e+01
   5.7930380e+01
   5.7818217e+01
   5.7660433e+01
   5.7544134e+01
   5.7490482e+01
   5.7343840e+01
   5.7205939e+01
   5.7222952e+01
   5.7175553e+01
   5.7051525e+01
   5.6922007e+01
   5.6799557e+01
   5.6529587e+01
   5.6371677e+01
   5.6313255e+01
   5.6229659e+01
   5.6126081e+01
   5.6007392e+01
   5.5918292e+01
   5.5795707e+01
   5.5648072e+01
   5.5513888e+01
   5.5418576e+01
   5.5330998e+01
   5.5238960e+01
   5.5150327e+01
   5.4991226e+01
   5.4893935e+01
   5.4718459e+01
   5.4533905e+01
   5.4342875e+01
   5.4165986e+01
   5.4018583e+01
   5.3847440e+01
   5.3705530e+01
   5.3613823e+01
   5.3454553e+01
   5.3349844e+01
   5.3180481e+01
   5.3003599e+01
   5.2865809e+01
   5.2688503e+01
   5.2573276e+01
   5.2336262e+01
   5.2118948e+01
   5.1938405e+01
   5.1766421e+01
   5.1597187e+01
   5.1449944e+01
   5.1319645e+01
   5.1148155e+01
   5.0945235e+01
   5.0730987e+01
   5.0521274e+01
   5.0334897e+01
   5.0152714e+01
   4.9934322e+01
   4.9768636e+01
   4.9607028e+01
   4.9463571e+01
   4.9227314e+01
   4.9095715e+01
   4.8919676e+01
   4.8817346e+01
   4.8623250e+01
   4.8453922e+01
   4.8259974e+01
   4.8088771e+01
   4.7980617e+01
   4.7848594e+01
   4.7710697e+01
   4.7476639e+01
   4.7301387e+01
   4.7176320e+01
   4.6947003e+01
   4.6807679e+01
   4.6650063e+01
   4.6505057e+01
   4.6407195e+01
   4.6232020e+01
   4.6102573e+01
   4.5951632e+01
   4.5790251e+01
   4.5607274e+01
   4.5427363e+01
   4.5317429e+01
   4.5108598e+01
   4.4937315e+01
   4.4809466e+01
   4.4599887e+01
   4.4492862e+01
   4.4289464e+01
   4.4160425e+01
   4.4034397e+01
   4.3891753e+01
   4.3815550e+01
   4.3654505e+01
   4.3474204e+01
   4.3328074e+01
   4.3148275e+01
   4.2950688e+01
   4.2798744e+01
   4.2661278e+01
   4.2565944e+01
   4.2446604e+01
   4.2267783e+01
   4.1993897e+01
   4.1763397e+01
   4.1553560e+01
   4.1341990e+01
   4.1141155e+01
   4.0983986e+01
   4.0808355e+01
   4.0623329e+01
   4.0420464e+01
   4.0263892e+01
   4.0087024e+01
   3.9859951e+01
   3.9602771e+01
   3.9367392e+01
   3.9247727e+01
   3.9036479e+01
   3.8894094e+01
   3.8692751e+01
   3.8517361e+01
   3.8315430e+01
   3.8149415e+01
   3.7964438e+01
   3.7771712e+01
   3.7582693e+01
   3.7380033e+01
   3.7155324e+01
   3.6990138e+01
   3.6854382e+01
   3.6649931e+01
   3.6525534e+01
   3.6390352e+01
   3.6169763e+01
   3.6011449e+01
   3.5823793e+01
   3.5612113e+01
   3.5420230e+01
   3.5237889e+01
   3.5073594e+01
   3.4885569e+01
   3.4717230e+01
   3.4555504e+01
   3.4395139e+01
   3.4250811e+01
   3.4008753e+01
   3.3779793e+01
   3.3591446e+01
   3.3402832e+01
   3.3266677e+01
   3.3102069e+01
   3.2916996e+01
   3.2715711e+01
   3.2512604e+01
   3.2338847e+01
   3.2140160e+01
   3.1945750e+01
   3.1676096e+01
   3.1443041e+01
   3.1262481e+01
   3.1044710e+01
   3.0872762e+01
   3.0695859e+01
   3.0694321e+01
   3.0607538e+01
   3.0472283e+01
   3.0247725e+01
   2.9999228e+01
   2.9665753e+01
   2.9561967e+01
   2.9243783e+01
   2.8805706e+01
   2.8538211e+01
   2.8324202e+01
   2.8146226e+01
   2.7984527e+01
   2.7819427e+01
   2.7624135e+01
   2.7421889e+01
   2.7175119e+01
   2.6909012e+01
   2.6723281e+01
   2.6552582e+01
   2.6351920e+01
   2.6105781e+01
   2.5854919e+01
   2.5646823e+01
   2.5422176e+01
   2.5270747e+01
   2.5092521e+01
   2.4921814e+01
   2.4747076e+01
   2.4537766e+01
   2.4345020e+01
   2.4162734e+01
   2.3985954e+01
   2.3833623e+01
   2.3641704e+01
   2.3423603e+01
   2.3267079e+01
   2.3045597e+01
   2.2873536e+01
   2.2633303e+01
   2.2401573e+01
   2.2185709e+01
   2.1981712e+01
   2.1808299e+01
   2.1533886e+01
   2.1323555e+01
   2.1196450e+01
   2.0971910e+01
   2.0807188e+01
   2.0524101e+01
   2.0285385e+01
   2.0074725e+01
   1.9797515e+01
   1.9622542e+01
   1.9366613e+01
   1.9206691e+01
   1.8943530e+01
   1.8733937e+01
   1.8499571e+01
   1.8263352e+01
   1.8068538e+01
   1.7863984e+01
   1.7620345e+01
   1.7332102e+01
   1.7092094e+01
   1.6835337e+01
   1.6642029e+01
   1.6342796e+01
   1.6098350e+01
   1.5854891e+01
   1.5587247e+01
   1.5326020e+01
   1.5085451e+01
   1.4835003e+01
   1.4605595e+01
   1.4313060e+01
   1.4088573e+01
   1.3843674e+01
   1.3657478e+01
   1.3437879e+01
   1.3266667e+01
   1.3100242e+01
   1.2936058e+01
   1.2724530e+01
   1.2534006e+01
   1.2275669e+01
   1.2055610e+01
   1.1864885e+01

Droplet 3
D = 0.0077
C = 3.5582
R = 7.4750
position =
   2.7360058e+01
   2.7330699e+01
   2.7289066e+01
   2.7181942e+01
   2.7075080e+01
   2.7016207e+01
   2.6884728e+01
   2.6970667e+01
   2.6949963e+01
   2.6828999e+01
   2.6715561e+01
   2.6612721e+01
   2.6519513e+01
   2.6458674e+01
   2.6357320e+01
   2.6321363e+01
   2.6298876e+01
   2.6204194e+01
   2.6156896e+01
   2.6126956e+01
   2.6076748e+01
   2.6004661e+01
   2.5926528e+01
   2.5824830e+01
   2.5744646e+01
   2.5634145e+01
   2.5587842e+01
   2.5510638e+01
   2.5412566e+01
   2.5327659e+01
   2.5239078e+01
   2.5126487e+01
   2.5050549e+01
   2.5023522e+01
   2.4964301e+01
   2.4879212e+01
   2.4828299e+01
   2.4775888e+01
   2.4753030e+01
   2.4696685e+01
   2.4658937e+01
   2.4597023e+01
   2.4500233e+01
   2.4445464e+01
   2.4412867e+01
   2.4381503e+01
   2.4365456e+01
   2.4287937e+01
   2.4213302e+01
   2.4116357e+01
   2.4035103e+01
   2.4005286e+01
   2.3920530e+01
   2.3850659e+01
   2.3805298e+01
   2.3733961e+01
   2.3634696e+01
   2.3491770e+01
   2.3413061e+01
   2.3276451e+01
   2.3159281e+01
   2.3120160e+01
   2.3032317e+01
   2.2958631e+01
   2.2822373e+01
   2.2707362e+01
   2.2659202e+01
   2.2625332e+01
   2.2561252e+01
   2.2479211e+01
   2.2385810e+01
   2.2322198e+01
   2.2227107e+01
   2.2128674e+01
   2.2062709e+01
   2.1995986e+01
   2.1936589e+01
   2.1834046e+01
   2.1800628e+01
   2.1789253e+01
   2.1740413e+01
   2.1632293e+01
   2.1536491e+01
   2.1469602e+01
   2.1349286e+01
   2.1290233e+01
   2.1169149e+01
   2.1060959e+01
   2.0996257e+01
   2.0926684e+01
   2.0844069e+01
   2.0781916e+01
   2.0673852e+01
   2.0592320e+01
   2.0464806e+01
   2.0372519e+01
   2.0304667e+01
   2.0199100e+01
   2.0123732e+01
   2.0019808e+01
   1.9945893e+01
   1.9842534e+01
   1.9731985e+01
   1.9691713e+01
   1.9554981e+01
   1.9439888e+01
   1.9363899e+01
   1.9219820e+01
   1.9068698e+01
   1.8944599e+01
   1.8827629e+01
   1.8723366e+01
   1.8624325e+01
   1.8527877e+01
   1.8384713e+01
   1.8277252e+01
   1.8159964e+01
   1.8098629e+01
   1.7994657e+01
   1.7903517e+01
   1.7786811e+01
   1.7636311e+01
   1.7508899e+01
   1.7426157e+01
   1.7311558e+01
   1.7227409e+01
   1.7181629e+01
   1.7119452e+01
   1.7110315e+01
   1.7018062e+01
   1.6913814e+01
   1.6807870e+01
   1.6715125e+01
   1.6589743e+01
   1.6453484e+01
   1.6370369e+01
   1.6283506e+01
   1.6220309e+01
   1.6150502e+01
   1.6031902e+01
   1.5912531e+01
   1.5798491e+01
   1.5729493e+01
   1.5640011e+01
   1.5529171e+01
   1.5463552e+01
   1.5383307e+01
   1.5261695e+01
   1.5191854e+01
   1.5052550e+01
   1.4978097e+01
   1.4826708e+01
   1.4728843e+01
   1.4601196e+01
   1.4432347e+01
   1.4262892e+01
   1.4137087e+01
   1.4043599e+01
   1.3949217e+01
   1.3826833e+01
   1.3682112e+01
   1.3565401e+01
   1.3461465e+01
   1.3360842e+01
   1.3279420e+01
   1.3179140e+01
   1.3066777e+01
   1.2986751e+01
   1.2887281e+01
   1.2835469e+01
   1.2732434e+01
   1.2608491e+01
   1.2518573e+01
   1.2396387e+01
   1.2307245e+01

Droplet 4
D = 0.0114
C = 4.0775
R = 4.4070
position =
   3.3430482e+01
   3.3284569e+01
   3.3175867e+01
   3.2999285e+01
   3.2805647e+01
   3.2625902e+01
   3.2504339e+01
   3.2356532e+01
   3.2189130e+01
   3.1981625e+01
   3.1825529e+01
   3.1763276e+01
   3.1687979e+01
   3.1570211e+01
   3.1396530e+01
   3.1234291e+01
   3.1093684e+01
   3.0881297e+01
   3.0727310e+01
   3.0552579e+01
   3.0394053e+01
   3.0220724e+01
   3.0116536e+01
   2.9926470e+01
   2.9780970e+01
   2.9602287e+01
   2.9429395e+01
   2.9309432e+01
   2.9079743e+01
   2.8930143e+01
   2.8800260e+01
   2.8637711e+01
   2.8490599e+01
   2.8274495e+01
   2.8153479e+01
   2.8009577e+01
   2.7918181e+01
   2.7771962e+01
   2.7601708e+01
   2.7481465e+01
   2.7303383e+01
   2.7139653e+01
   2.6999419e+01
   2.6863367e+01
   2.6737530e+01
   2.6574564e+01
   2.6467365e+01
   2.6288451e+01
   2.6152650e+01
   2.6064853e+01
   2.5842681e+01
   2.5652555e+01
   2.5516685e+01
   2.5363376e+01
   2.5279870e+01
   2.5170617e+01
   2.5072887e+01
   2.4921195e+01
   2.4757590e+01
   2.4680598e+01
   2.4481061e+01
   2.4313418e+01
   2.4161707e+01
   2.3989233e+01
   2.3761425e+01
   2.3663060e+01
   2.3589943e+01
   2.3493042e+01
   2.3405476e+01
   2.3260959e+01
   2.3153540e+01
   2.3101076e+01
   2.2987483e+01
   2.2916289e+01
   2.2800546e+01
   2.2730192e+01
   2.2662870e+01
   2.2637159e+01
   2.2482211e+01
   2.2345797e+01
   2.2217671e+01
   2.2074043e+01
   2.2023501e+01
   2.1884954e+01
   2.1688175e+01
   2.1530857e+01
   2.1422760e+01
   2.1291299e+01
   2.1195782e+01
   2.1102108e+01
   2.0910666e+01
   2.0725146e+01
   2.0594495e+01
   2.0472518e+01
   2.0404735e+01
   2.0244272e+01
   2.0136994e+01
   2.0050145e+01
   1.9966521e+01
   1.9807925e+01
   1.9714042e+01
   1.9567518e+01
   1.9417315e+01
   1.9332739e+01
   1.9186784e+01
   1.9078524e+01
   1.8982359e+01
   1.8890275e+01
   1.8822996e+01
   1.8714925e+01
   1.8584708e+01
   1.8511548e+01
   1.8414568e+01
   1.8343815e+01
   1.8247902e+01
   1.8141108e+01

Droplet 5
D = 0.0139
C = 4.6217
R = 3.1774
position =
   9.7675114e+00
   9.9576749e+00
   1.0038493e+01
   1.0204009e+01
   1.0473147e+01
   1.0651788e+01
   1.0913906e+01
   1.1041036e+01
   1.1215939e+01
   1.1352409e+01
   1.1473071e+01
   1.1683550e+01
   1.1907390e+01
   1.2102380e+01
   1.2294894e+01
   1.2446947e+01
   1.2614857e+01
   1.2790387e+01
   1.2971043e+01
   1.3136065e+01
   1.3287570e+01
   1.3408157e+01
   1.3475887e+01
   1.3597304e+01
   1.3707384e+01
   1.3859634e+01
   1.3972413e+01
   1.4100994e+01
   1.4255705e+01
   1.4439223e+01
   1.4643016e+01
   1.4803955e+01
   1.4941732e+01
   1.5109266e+01
   1.5229269e+01
   1.5406796e+01
   1.5634815e+01
   1.5924466e+01
   1.6114588e+01
   1.6325932e+01
   1.6536629e+01
   1.6707005e+01
   1.6897497e+01
   1.7061853e+01
   1.7263127e+01
   1.7427113e+01
   1.7645394e+01
   1.7790244e+01
   1.7943270e+01
   1.8117199e+01
   1.8322292e+01
   1.8508898e+01
   1.8680145e+01
   1.8863414e+01
   1.8973118e+01
   1.9149907e+01
   1.9312790e+01
   1.9404404e+01
   1.9646041e+01
   1.9795112e+01
   1.9951505e+01
   2.0101338e+01
   2.0295048e+01
   2.0488240e+01
   2.0625428e+01
   2.0693698e+01
   2.0830284e+01
   2.0941711e+01
   2.1041847e+01
   2.1212459e+01
   2.1367675e+01
   2.1539365e+01
   2.1651865e+01
   2.1746934e+01
   2.1822841e+01
   2.1928557e+01
   2.2045912e+01
   2.2180006e+01
   2.2285018e+01
   2.2484879e+01

Droplet 6
D = 0.0114
C = 2.9764
R = 6.0101
position =
   1.2763950e+01
   1.3019299e+01
   1.3369911e+01
   1.3679113e+01
   1.3945992e+01
   1.4208281e+01
   1.4483756e+01
   1.4731911e+01
   1.5013590e+01
   1.5273017e+01
   1.5525318e+01
   1.5790195e+01
   1.6058793e+01
   1.6376392e+01
   1.6647584e+01
   1.6936280e+01
   1.7184507e+01
   1.7423818e+01
   1.7711004e+01
   1.7971620e+01
   1.8255149e+01
   1.8513188e+01
   1.8780164e+01
   1.9034848e+01
   1.9243572e+01
   1.9509394e+01
   1.9690903e+01
   1.9963993e+01
   2.0322526e+01
   2.0636208e+01
   2.0897944e+01
   2.1144470e+01
   2.1353480e+01
   2.1639605e+01
   2.1853556e+01
   2.2121492e+01
   2.2417448e+01
   2.2661010e+01
   2.2897675e+01
   2.3113608e+01
   2.3337055e+01
   2.3511724e+01
   2.3745734e+01
   2.3903033e+01
   2.4092218e+01
   2.4338316e+01
   2.4606313e+01
   2.4847870e+01
   2.5107057e+01
   2.5327077e+01
   2.5556422e+01
   2.5798501e+01
   2.6073875e+01
   2.6389000e+01
   2.6676367e+01
   2.6957591e+01
   2.7143029e+01
   2.7367471e+01
   2.7687901e+01
   2.7911000e+01
   2.8175197e+01
   2.8453689e+01
   2.8688850e+01
   2.8892206e+01
   2.9098026e+01
   2.9376509e+01
   2.9641421e+01
   2.9872044e+01
   3.0137661e+01
   3.0404745e+01
   3.0677612e+01
   3.0891099e+01
   3.1109436e+01
   3.1320734e+01
   3.1510673e+01
   3.1745378e+01
   3.1983048e+01
   3.2176823e+01
   3.2410573e+01
   3.2688270e+01
   3.2946468e+01
   3.3164291e+01
   3.3387330e+01
   3.3650101e+01
   3.3871304e+01
   3.4036388e+01
   3.4300190e+01
   3.4536441e+01
   3.4754453e+01
   3.4940546e+01
   3.5107708e+01
   3.5251364e+01
   3.5480776e+01
   3.5694545e+01
   3.5893857e+01
   3.6076367e+01
   3.6283994e+01
   3.6486348e+01
   3.6694660e+01
   3.6930027e+01
   3.7149572e+01
   3.7397545e+01
   3.7601028e+01
   3.7812337e+01
   3.8016060e+01
   3.8233446e+01
   3.8449532e+01
   3.8602263e+01
   3.8803878e+01
   3.9005210e+01
   3.9173718e+01
   3.9385299e+01
   3.9584478e+01
   3.9740445e+01
   3.9918477e+01
   4.0120753e+01
   4.0312244e+01
   4.0453290e+01
   4.0663459e+01
   4.0871072e+01
   4.1065772e+01
   4.1258041e+01
   4.1419607e+01
   4.1626842e+01
   4.1848018e+01
   4.2025054e+01
   4.2249043e+01
   4.2457120e+01
   4.2712714e+01
   4.2909221e+01
   4.3124911e+01
   4.3336400e+01
   4.3503550e+01
   4.3705940e+01
   4.3855729e+01
   4.4029883e+01
   4.4208906e+01
   4.4333012e+01
   4.4515275e+01
   4.4745394e+01
   4.4929086e+01
   4.5153787e+01
   4.5360896e+01
   4.5527804e+01
   4.5655217e+01
   4.5883422e+01
   4.6136523e+01
   4.6366442e+01
   4.6598091e+01
   4.6837350e+01
   4.7075635e+01
   4.7267386e+01
   4.7465101e+01
   4.7646594e+01
   4.7833567e+01
   4.8066557e+01
   4.8312709e+01
   4.8606375e+01
   4.8817966e+01
   4.9046488e+01
   4.9248604e+01
   4.9507008e+01
   4.9763214e+01
   4.9950725e+01
   5.0137153e+01
   5.0331372e+01
   5.0531133e+01
   5.0707740e+01
   5.0921514e+01
   5.1123095e+01
   5.1325914e+01
   5.1522722e+01
   5.1726959e+01
   5.2001516e+01
   5.2258864e+01
   5.2435399e+01
   5.2647906e+01
   5.2869756e+01
   5.3068711e+01
   5.3291459e+01
   5.3497885e+01
   5.3689628e+01
   5.3893063e+01
   5.4058912e+01
   5.4204587e+01
   5.4373055e+01
   5.4546967e+01
   5.4725257e+01
   5.4865389e+01
   5.4981169e+01
   5.5180846e+01
   5.5438328e+01
   5.5652552e+01
   5.5874402e+01
   5.6028793e+01
   5.6235380e+01
   5.6427222e+01
   5.6614147e+01
   5.6801994e+01
   5.6932166e+01
   5.7104611e+01
   5.7237093e+01
   5.7405413e+01
   5.7595196e+01
   5.7780837e+01
   5.7959249e+01
   5.8151125e+01
   5.8326778e+01
   5.8530391e+01
   5.8726277e+01
   5.8876078e+01
   5.9058626e+01
   5.9311312e+01
   5.9509099e+01
   5.9701973e+01
   5.9914558e+01
   6.0151952e+01
   6.0342142e+01
   6.0535525e+01
   6.0734810e+01
   6.0868900e+01
   6.1062728e+01
   6.1277746e+01
   6.1482386e+01
   6.1651146e+01
   6.1818954e+01
   6.2014800e+01
   6.2216692e+01
   6.2346661e+01
   6.2581062e+01
   6.2764865e+01
   6.2971491e+01
   6.3155479e+01
   6.3356503e+01
   6.3568078e+01
   6.3789933e+01
   6.3988706e+01
   6.4145960e+01
   6.4317341e+01
   6.4483077e+01

Droplet 7
D = 0.0113
C = 4.8315
R = 3.7358
position =
   7.9357825e+00
   8.0564694e+00
   8.1555220e+00
   8.2822793e+00
   8.3863557e+00
   8.5236099e+00
   8.6513622e+00
   8.8101366e+00
   8.9894264e+00
   9.2027373e+00
   9.3496804e+00
   9.5186888e+00
   9.6831741e+00
   9.8683386e+00
   1.0043779e+01
   1.0176154e+01
   1.0336060e+01
   1.0474509e+01
   1.0598715e+01
   1.0708973e+01
   1.0810073e+01
   1.0967200e+01
   1.1139818e+01
   1.1213450e+01
   1.1334036e+01
   1.1508494e+01
   1.1622951e+01
   1.1737138e+01
   1.1845475e+01
   1.1897690e+01
   1.2010947e+01
   1.2148747e+01
   1.2304424e+01
   1.2447326e+01
   1.2628511e+01
   1.2751942e+01
   1.2866949e+01
   1.3031112e+01
   1.3110914e+01
   1.3246004e+01
   1.3367681e+01
   1.3509137e+01
   1.3655271e+01
   1.3756347e+01
   1.3928896e+01
   1.4104067e+01
   1.4225188e+01
   1.4410315e+01
   1.4521755e+01
   1.4664108e+01
   1.4789176e+01
   1.4887014e+01
   1.5002001e+01
   1.5130457e+01
   1.5188818e+01
   1.5232867e+01
   1.5304145e+01
   1.5401837e+01
   1.5518889e+01
   1.5665084e+01
   1.5779104e+01
   1.5941558e+01
   1.6083347e+01
   1.6211748e+01
   1.6340786e+01
   1.6471232e+01
   1.6564532e+01
   1.6702743e+01
   1.6877401e+01
   1.6993233e+01
   1.7125114e+01
   1.7232875e+01
   1.7318960e+01
   1.7450161e+01
   1.7578602e+01
   1.7701957e+01
   1.7817496e+01
   1.8017585e+01
   1.8227778e+01
   1.8355070e+01
   1.8532221e+01
   1.8675476e+01
   1.8856123e+01
   1.9027639e+01
   1.9207687e+01
   1.9428879e+01
   1.9566811e+01
   1.9712710e+01
   1.9863040e+01
   1.9993299e+01
   2.0162899e+01
   2.0341377e+01
   2.0456397e+01
   2.0524084e+01
   2.0629171e+01
   2.0730194e+01
   2.0876428e+01
   2.0929225e+01
   2.1071722e+01
   2.1261954e+01
   2.1460308e+01
   2.1614073e+01
   2.1745836e+01
   2.1937679e+01
   2.2123891e+01
   2.2218204e+01
   2.2373599e+01
   2.2486800e+01
   2.2641709e+01
   2.2837536e+01
   2.3017844e+01
   2.3167326e+01
   2.3241752e+01
   2.3366389e+01
   2.3540770e+01
   2.3641662e+01
   2.3778064e+01
   2.3845069e+01
   2.3952667e+01
   2.4110380e+01
   2.4156498e+01
   2.4252249e+01
   2.4311919e+01
   2.4484764e+01
   2.4658488e+01
   2.4812427e+01
   2.4919082e+01
   2.5012839e+01
   2.5144712e+01
   2.5257477e+01
   2.5383874e+01
   2.5516383e+01
   2.5584221e+01
   2.5690552e+01
   2.5817236e+01
   2.5944121e+01
   2.6076707e+01
   2.6202109e+01
   2.6370662e+01
   2.6441870e+01
   2.6515881e+01
   2.6566625e+01
   2.6653454e+01
   2.6776389e+01
   2.6840057e+01
   2.6950184e+01
   2.7116964e+01
   2.7182016e+01
   2.7277923e+01
   2.7403983e+01
   2.7579678e+01
   2.7650975e+01
   2.7765619e+01
   2.7850681e+01
   2.7983980e+01
   2.8093776e+01
   2.8235500e+01
   2.8423358e+01
   2.8563837e+01
   2.8625625e+01
   2.8741153e+01
   2.8801529e+01
   2.8845189e+01
   2.8981995e+01
   2.9085667e+01
   2.9117945e+01
   2.9198980e+01
   2.9305742e+01
   2.9459135e+01
   2.9640303e+01
   2.9792873e+01
   2.9897528e+01
   2.9943152e+01
   3.0090776e+01
   3.0192288e+01
   3.0310384e+01
   3.0456125e+01
   3.0564036e+01
   3.0704041e+01
   3.0828988e+01
   3.0913027e+01
   3.1016830e+01
   3.1148670e+01
   3.1307236e+01
   3.1397448e+01
   3.1511164e+01
   3.1593457e+01
   3.1679023e+01
   3.1841856e+01
   3.1955902e+01
   3.2030803e+01
   3.2082121e+01
   3.2269553e+01
   3.2473337e+01
   3.2572593e+01
   3.2637293e+01
   3.2735279e+01
   3.2870622e+01
   3.3022652e+01
   3.3064412e+01
   3.3311383e+01
   3.3478615e+01
   3.3727942e+01
   3.3940725e+01
   3.4142317e+01
   3.4286928e+01
   3.4447856e+01
   3.4546422e+01
   3.4679428e+01
   3.4809248e+01
   3.4940748e+01
   3.5078959e+01
   3.5145654e+01
   3.5227523e+01
   3.5274565e+01
   3.5381569e+01
   3.5441833e+01
   3.5570374e+01
   3.5763989e+01
   3.5904903e+01
   3.5972889e+01
   3.6099842e+01
   3.6254154e+01
   3.6444331e+01
   3.6571609e+01
   3.6716347e+01
   3.6900293e+01
   3.7038057e+01
   3.7143985e+01
   3.7205851e+01
   3.7314538e+01
   3.7461889e+01
   3.7628364e+01
   3.7742265e+01
   3.7836548e+01
   3.7896922e+01
   3.7993934e+01
   3.8139657e+01
   3.8231710e+01
   3.8338373e+01
   3.8399245e+01
   3.8480330e+01
   3.8592549e+01
   3.8690636e+01
   3.8786280e+01
   3.8893892e+01
   3.9025810e+01
   3.9173774e+01
   3.9296620e+01
   3.9430890e+01
   3.9558974e+01
   3.9660808e+01
   3.9817965e+01
   3.9904336e+01
   4.0043140e+01
   4.0158087e+01
   4.0272637e+01
   4.0362393e+01
   4.0456813e+01
   4.0584601e+01
   4.0730073e+01
   4.0878034e+01
   4.0981451e+01
   4.1144508e+01
   4.1353889e+01
   4.1444685e+01
   4.1540937e+01
   4.1663889e+01
   4.1816467e+01
   4.1973364e+01
   4.2126469e+01
   4.2272078e+01
   4.2376060e+01
   4.2464618e+01
   4.2549012e+01
   4.2628712e+01
   4.2812683e+01
   4.2948025e+01
   4.3060026e+01
   4.3226892e+01
   4.3345849e+01
   4.3513874e+01
   4.3731106e+01
   4.3879835e+01
   4.4061356e+01
   4.4180292e+01
   4.4309789e+01
   4.4391153e+01
   4.4504647e+01
   4.4574648e+01
   4.4653857e+01
   4.4827761e+01
   4.5001415e+01
   4.5101392e+01
   4.5263406e+01
   4.5394703e+01
   4.5430675e+01
   4.5530670e+01
   4.5646543e+01
   4.5681362e+01
   4.5726255e+01
   4.5787457e+01
   4.5857656e+01
   4.5989771e+01
   4.6178292e+01
   4.6299272e+01
   4.6454043e+01
   4.6642542e+01
   4.6789325e+01
   4.6955556e+01
   4.7066836e+01
   4.7236426e+01
   4.7401787e+01
   4.7516265e+01
   4.7643820e+01
   4.7770888e+01
   4.7939663e+01
   4.8086520e+01
   4.8180988e+01
   4.8262170e+01
   4.8332256e+01
   4.8472737e+01
   4.8606635e+01
   4.8734815e+01
   4.8788040e+01
   4.8896811e+01
   4.8962171e+01
   4.9095335e+01
   4.9169666e+01
   4.9212454e+01
   4.9341636e+01
   4.9458381e+01
   4.9556852e+01
   4.9676431e+01
   4.9809579e+01
   4.9947329e+01
   5.0080449e+01
   5.0221305e+01
   5.0360826e+01
   5.0450302e+01
   5.0540741e+01
   5.0647908e+01
   5.0695692e+01
   5.0784304e+01
   5.0834584e+01
   5.0908680e+01
   5.0952094e+01
   5.1100841e+01
   5.1197747e+01
   5.1307327e+01
   5.1363414e+01
   5.1488708e+01
   5.1572026e+01
   5.1723164e+01
   5.1849200e+01
   5.1996048e+01
   5.2212894e+01
   5.2359502e+01
   5.2525401e+01
   5.2643466e+01
   5.2752844e+01
   5.2849246e+01
   5.2903167e+01
   5.2921156e+01
   5.3079362e+01
   5.3130334e+01
   5.3254835e+01
   5.3335182e+01
   5.3395722e+01
   5.3466532e+01
   5.3532603e+01
   5.3644970e+01
   5.3706373e+01
   5.3781195e+01
   5.3850991e+01
   5.3930529e+01
   5.3993309e+01
   5.4084802e+01
   5.4201057e+01
   5.4332216e+01
   5.4407347e+01
   5.4500067e+01
   5.4544346e+01
   5.4649657e+01
   5.4794478e+01
   5.4977022e+01
   5.5026012e+01
   5.5094694e+01
   5.5222208e+01
   5.5429350e+01
   5.5587039e+01
   5.5664292e+01
   5.5833911e+01
   5.5926632e+01
   5.6000538e+01
   5.6085120e+01
   5.6195880e+01
   5.6302947e+01
   5.6409961e+01
   5.6538821e+01
   5.6734362e+01
   5.6842748e+01
   5.6933589e+01
   5.7040826e+01
   5.7146019e+01
   5.7200143e+01
   5.7265634e+01
   5.7336333e+01
   5.7468866e+01
   5.7573515e+01
   5.7753814e+01
   5.7758246e+01
   5.7890670e+01
   5.7997696e+01
   5.8122004e+01
   5.8218100e+01
   5.8318874e+01
   5.8458409e+01
   5.8572030e+01
   5.8665280e+01
   5.8747345e+01
   5.8823129e+01
   5.8879702e+01
   5.8939188e+01
   5.9036167e+01
   5.9146160e+01
   5.9219552e+01
   5.9233514e+01
   5.9282677e+01
   5.9422771e+01
   5.9538134e+01
   5.9664419e+01
   5.9760602e+01
   5.9873595e+01
   6.0055492e+01
   6.0173733e+01
   6.0294463e+01
   6.0421294e+01
   6.0491839e+01
   6.0578214e+01
   6.0626967e+01
   6.0702043e+01
   6.0833311e+01
   6.0985082e+01
   6.1094809e+01
   6.1202904e+01
   6.1337980e+01
   6.1457104e+01
   6.1576847e+01
   6.1646175e+01
   6.1781761e+01
   6.1863480e+01
   6.2016740e+01
   6.2096169e+01
   6.2113354e+01
   6.2166060e+01
   6.2235825e+01
   6.2394226e+01
   6.2521131e+01
   6.2601737e+01
   6.2719258e+01
   6.2817508e+01
   6.2950451e+01
   6.3074699e+01
   6.3157269e+01
   6.3250029e+01
   6.3319769e+01
   6.3363858e+01
   6.3482119e+01
   6.3581410e+01
   6.3834487e+01
   6.3984007e+01
   6.4030758e+01
   6.4095888e+01
   6.4122882e+01
   6.4226978e+01
   6.4280437e+01
   6.4438627e+01
   6.4531194e+01
   6.4736849e+01
   6.4870232e+01
   6.4991540e+01
   6.5056643e+01
   6.5182450e+01
   6.5292568e+01
   6.5353168e+01
   6.5400954e+01
   6.5442878e+01
   6.5499142e+01
   6.5557470e+01
   6.5637634e+01
   6.5703394e+01
   6.5763444e+01
   6.5872977e+01
   6.5982452e+01
   6.6071116e+01
   6.6161459e+01
   6.6245832e+01
   6.6431484e+01
   6.6529442e+01

Droplet 8
D = 0.0097
C = 3.4337
R = 6.1536
position =
   1.6506616e+01
   1.6626461e+01
   1.6722455e+01
   1.6882857e+01
   1.7046688e+01
   1.7157879e+01
   1.7299778e+01
   1.7451544e+01
   1.7592656e+01
   1.7692185e+01
   1.7805378e+01
   1.7929585e+01
   1.8022353e+01
   1.8150974e+01
   1.8332253e+01
   1.8468174e+01
   1.8553730e+01
   1.8611133e+01
   1.8726721e+01
   1.8810985e+01
   1.8901157e+01
   1.9018885e+01
   1.9127697e+01
   1.9226064e+01
   1.9326661e+01
   1.9424925e+01
   1.9537231e+01
   1.9726075e+01
   1.9911828e+01
   2.0080249e+01
   2.0133262e+01
   2.0199543e+01
   2.0340055e+01
   2.0472682e+01
   2.0596306e+01
   2.0715677e+01
   2.0810249e+01
   2.0910647e+01
   2.1022521e+01
   2.1174874e+01
   2.1334576e+01
   2.1459102e+01
   2.1549086e+01
   2.1667771e+01
   2.1776282e+01
   2.1916828e+01
   2.2060534e+01
   2.2169250e+01
   2.2282569e+01
   2.2433048e+01
   2.2542661e+01
   2.2630684e+01
   2.2758470e+01
   2.2879035e+01
   2.2964382e+01
   2.3035137e+01
   2.3114481e+01
   2.3162579e+01
   2.3278694e+01
   2.3357042e+01
   2.3441677e+01
   2.3572501e+01
   2.3667724e+01
   2.3797684e+01
   2.3893470e+01
   2.4003295e+01
   2.4091658e+01
   2.4168485e+01
   2.4284181e+01
   2.4344678e+01
   2.4416067e+01
   2.4524980e+01
   2.4590850e+01
   2.4674464e+01
   2.4738264e+01
   2.4849168e+01
   2.4972194e+01
   2.5157711e+01
   2.5305505e+01
   2.5413020e+01
   2.5513331e+01
   2.5651384e+01
   2.5812481e+01
   2.5922660e+01
   2.5984113e+01
   2.6104309e+01
   2.6221247e+01
   2.6342076e+01
   2.6378229e+01
   2.6506182e+01
   2.6741998e+01
   2.6932537e+01
   2.7047378e+01
   2.7178919e+01
   2.7316411e+01
   2.7470933e+01
   2.7594957e+01
   2.7765907e+01
   2.7923407e+01
   2.8006581e+01
   2.8114363e+01
   2.8252348e+01
   2.8392495e+01
   2.8536147e+01
   2.8670033e+01
   2.8776069e+01
   2.8912801e+01
   2.8990266e+01
   2.9074394e+01
   2.9228088e+01
   2.9340420e+01
   2.9516917e+01
   2.9695748e+01
   2.9820773e+01
   2.9907871e+01
   3.0012164e+01
   3.0133601e+01
   3.0260859e+01
   3.0402437e+01
   3.0567610e+01
   3.0662093e+01
   3.0796866e+01
   3.0919251e+01
   3.1052134e+01
   3.1162630e+01
   3.1329367e+01
   3.1487029e+01
   3.1544086e+01
   3.1694366e+01
   3.1830003e+01
   3.1973584e+01
   3.2134054e+01
   3.2246525e+01
   3.2367959e+01
   3.2486531e+01
   3.2568522e+01
   3.2675862e+01
   3.2756719e+01
   3.2869968e+01
   3.2953805e+01
   3.3129262e+01
   3.3225328e+01
   3.3304574e+01
   3.3425833e+01
   3.3560811e+01
   3.3673579e+01
   3.3782241e+01
   3.3908096e+01
   3.3978341e+01
   3.4048044e+01
   3.4161227e+01
   3.4237184e+01
   3.4337867e+01
   3.4411021e+01
   3.4546395e+01
   3.4661223e+01
   3.4764654e+01
   3.4834965e+01
   3.4893765e+01
   3.4972995e+01
   3.4989094e+01
   3.5066326e+01
   3.5149070e+01
   3.5142797e+01
   3.5197413e+01
   3.5255107e+01
   3.5318295e+01
   3.5436727e+01
   3.5499033e+01
   3.5547603e+01
   3.5639869e+01
   3.5734431e+01
   3.5802415e+01
   3.5823007e+01
   3.5886121e+01
   3.5975433e+01
   3.6108531e+01
   3.6144159e+01
   3.6195923e+01
   3.6287130e+01
   3.6325903e+01
   3.6364006e+01
   3.6476388e+01
   3.6547276e+01
   3.6632782e+01
   3.6663594e+01
   3.6796816e+01
   3.6887191e+01
   3.6975655e+01
   3.7089003e+01
   3.7156433e+01
   3.7197387e+01
   3.7274067e+01
   3.7402133e+01
   3.7460048e+01
   3.7560405e+01
   3.7705721e+01
   3.7803192e+01
   3.7836618e+01
   3.7938263e+01
   3.8056843e+01
   3.8215304e+01
   3.8332815e+01
   3.8430416e+01
   3.8556172e+01
   3.8702675e+01
   3.8789303e+01
   3.8908454e+01
   3.8971084e+01
   3.9026045e+01
   3.9156624e+01
   3.9253850e+01
   3.9309767e+01
   3.9473892e+01
   3.9631354e+01
   3.9722794e+01
   3.9775334e+01
   3.9867883e+01
   3.9932492e+01
   4.0058332e+01
   4.0183814e+01
   4.0330433e+01
   4.0472973e+01
   4.0528419e+01
   4.0589858e+01
   4.0676379e+01
   4.0770161e+01
   4.0788845e+01
   4.0857063e+01
   4.0951205e+01
   4.1066927e+01
   4.1166197e+01
   4.1271950e+01
   4.1388318e+01
   4.1423611e+01
   4.1443103e+01
   4.1441216e+01
   4.1513970e+01
   4.1615918e+01
   4.1721329e+01
   4.1814042e+01
   4.1861944e+01
   4.1934318e+01
   4.2010103e+01
   4.2076971e+01
   4.2190048e+01
   4.2216882e+01
   4.2297252e+01
   4.2349368e+01
   4.2425479e+01
   4.2533777e+01
   4.2587123e+01
   4.2691100e+01
   4.2802187e+01
   4.2843427e+01
   4.2899551e+01
   4.2938191e+01
   4.3078485e+01
   4.3154916e+01
   4.3196129e+01
   4.3283816e+01
   4.3394543e+01
   4.3494527e+01
   4.3580753e+01
   4.3666244e+01
   4.3770735e+01
   4.3811264e+01
   4.3900760e+01
   4.4029243e+01
   4.4098697e+01
   4.4191989e+01
   4.4266710e+01
   4.4365634e+01
   4.4496413e+01
   4.4570456e+01

Droplet 9
D = 0.0072
C = 5.2617
R = 5.3788
position =
   1.4764906e+01
   1.4890096e+01
   1.4976999e+01
   1.5054992e+01
   1.5120082e+01
   1.5267617e+01
   1.5340957e+01
   1.5414165e+01
   1.5525401e+01
   1.5629417e+01
   1.5819202e+01
   1.5948609e+01
   1.6030402e+01
   1.6143917e+01
   1.6229495e+01
   1.6347813e+01
   1.6446257e+01
   1.6570336e+01
   1.6663032e+01
   1.6820022e+01
   1.6916681e+01
   1.6971075e+01
   1.7100783e+01
   1.7193998e+01
   1.7316754e+01
   1.7364819e+01
   1.7437354e+01
   1.7554665e+01
   1.7645636e+01
   1.7751478e+01
   1.7863597e+01
   1.8038585e+01
   1.8187013e+01
   1.8289362e+01
   1.8363181e+01
   1.8445475e+01
   1.8557881e+01
   1.8602742e+01
   1.8693928e+01
   1.8803708e+01
   1.8913930e+01
   1.9003947e+01
   1.9115052e+01
   1.9175486e+01
   1.9262582e+01
   1.9437549e+01
   1.9583808e+01
   1.9713267e+01
   1.9846904e+01
   1.9965806e+01
   2.0013407e+01
   2.0122929e+01
   2.0305551e+01
   2.0435000e+01
   2.0547934e+01
   2.0623671e+01
   2.0658016e+01
   2.0811504e+01
   2.0893080e+01
   2.1038823e+01
   2.1164682e+01
   2.1264755e+01
   2.1382216e+01
   2.1527857e+01
   2.1661025e+01
   2.1764216e+01
   2.1826279e+01
   2.1899917e+01
   2.2126818e+01
   2.2277690e+01
   2.2404203e+01
   2.2506526e+01
   2.2603206e+01
   2.2657056e+01
   2.2764512e+01
   2.2868652e+01
   2.3012763e+01
   2.3113988e+01
   2.3180242e+01
   2.3305157e+01
   2.3439242e+01
   2.3502528e+01
   2.3534849e+01
   2.3597034e+01
   2.3713781e+01
   2.3866702e+01
   2.3951930e+01
   2.4036082e+01
   2.4116384e+01
   2.4141411e+01
   2.4230359e+01
   2.4300660e+01
   2.4425294e+01
   2.4514967e+01
   2.4594527e+01
   2.4655352e+01
   2.4697747e+01
   2.4858885e+01
   2.4949672e+01
   2.5062380e+01
   2.5141901e+01
   2.5256761e+01
   2.5342494e+01
   2.5431730e+01
   2.5516097e+01
   2.5526911e+01
   2.5570359e+01
   2.5646619e+01
   2.5785516e+01
   2.5905680e+01
   2.5996794e+01
   2.6144606e+01
   2.6285164e+01
   2.6356281e+01
   2.6455388e+01
   2.6632281e+01
   2.6778553e+01
   2.6865748e+01
   2.6998020e+01
   2.7082229e+01
   2.7162053e+01
   2.7194447e+01
   2.7272017e+01
   2.7336408e+01
   2.7393116e+01
   2.7503137e+01
   2.7622779e+01
   2.7718529e+01
   2.7816994e+01
   2.7908281e+01
   2.8017389e+01
   2.8082751e+01
   2.8178775e+01
   2.8264341e+01
   2.8334521e+01
   2.8467348e+01
   2.8588871e+01
   2.8655538e+01
   2.8709961e+01
   2.8799714e+01
   2.8815179e+01
   2.8881512e+01
   2.8906750e+01
   2.8966709e+01
   2.9108084e+01
   2.9221673e+01
   2.9348382e+01
   2.9400147e+01
   2.9432541e+01
   2.9492189e+01
   2.9540214e+01
   2.9630141e+01
   2.9690794e+01
   2.9716343e+01
   2.9797824e+01
   2.9895135e+01
   2.9974607e+01
   3.0021869e+01
   3.0061945e+01
   3.0132350e+01
   3.0157505e+01
   3.0215906e+01
   3.0293697e+01
   3.0370750e+01
   3.0494462e+01
   3.0534045e+01
   3.0590621e+01
   3.0635971e+01
   3.0704138e+01
   3.0772008e+01
   3.0831878e+01
   3.0883878e+01
   3.0917999e+01
   3.0987583e+01
   3.1037511e+01
   3.1083534e+01
   3.1155386e+01
   3.1220154e+01
   3.1250902e+01
   3.1318334e+01
   3.1424735e+01
   3.1529550e+01
   3.1596724e+01
   3.1715947e+01
   3.1815751e+01
   3.1906346e+01
   3.2019062e+01
   3.2138190e+01
   3.2241874e+01
   3.2336461e+01
   3.2306657e+01
   3.2387261e+01
   3.2429865e+01
   3.2530128e+01
   3.2588419e+01
   3.2658357e+01
   3.2708929e+01
   3.2782940e+01
   3.2800861e+01
   3.2870324e+01
   3.2973299e+01
   3.3031362e+01
   3.3121076e+01
   3.3205837e+01
   3.3315896e+01
   3.3412787e+01
   3.3494312e+01
   3.3626537e+01
   3.3711754e+01
   3.3792905e+01
   3.3850492e+01
   3.3931066e+01
   3.4022368e+01
   3.4103381e+01
   3.4193977e+01
   3.4267109e+01
   3.4361084e+01
   3.4375885e+01
   3.4454261e+01
   3.4558288e+01
   3.4637730e+01
   3.4692921e+01
   3.4771641e+01
   3.4816041e+01
   3.4887021e+01
   3.4986093e+01
   3.5050774e+01
   3.5150552e+01
   3.5259935e+01
   3.5395934e+01
   3.5492543e+01
   3.5552535e+01
   3.5585951e+01
   3.5634422e+01
   3.5713388e+01
   3.5867403e+01
   3.5967592e+01
   3.5989861e+01
   3.6105858e+01
   3.6175473e+01
   3.6222179e+01

Droplet 10
D = 0.0066
C = 5.7424
R = 5.3625
position =
   5.8493953e+01
   5.8396677e+01
   5.8314807e+01
   5.8183042e+01
   5.8042306e+01
   5.7932873e+01
   5.7835168e+01
   5.7766215e+01
   5.7706719e+01
   5.7614172e+01
   5.7539341e+01
   5.7449686e+01
   5.7352640e+01
   5.7245339e+01
   5.7109641e+01
   5.6961625e+01
   5.6841773e+01
   5.6748087e+01
   5.6635251e+01
   5.6587934e+01
   5.6472973e+01
   5.6387536e+01
   5.6337016e+01
   5.6237852e+01
   5.6060310e+01
   5.5981497e+01
   5.5861516e+01
   5.5773027e+01
   5.5681116e+01
   5.5519332e+01
   5.5381173e+01
   5.5263011e+01
   5.5097278e+01
   5.4981847e+01
   5.4925198e+01
   5.4779035e+01
   5.4661695e+01
   5.4511530e+01
   5.4422905e+01
   5.4344678e+01
   5.4188129e+01
   5.4051071e+01
   5.3914404e+01
   5.3787315e+01
   5.3701012e+01
   5.3567112e+01
   5.3440223e+01
   5.3325355e+01
   5.3219410e+01
   5.3131299e+01
   5.3011462e+01
   5.2953683e+01
   5.2851694e+01
   5.2760333e+01
   5.2678239e+01
   5.2592632e+01
   5.2537551e+01
   5.2489235e+01
   5.2390448e+01
   5.2266311e+01
   5.2181233e+01
   5.2095158e+01
   5.2031974e+01
   5.1916882e+01
   5.1820828e+01
   5.1720049e+01
   5.1616356e+01
   5.1531281e+01
   5.1400529e+01
   5.1307778e+01
   5.1244075e+01
   5.1155212e+01
   5.1069557e+01
   5.0937226e+01
   5.0875301e+01
   5.0742670e+01
   5.0623987e+01
   5.0521877e+01
   5.0399932e+01
   5.0224525e+01
   5.0122435e+01
   4.9960090e+01
   4.9905839e+01
   4.9815996e+01
   4.9672736e+01
   4.9582895e+01
   4.9425854e+01
   4.9295826e+01
   4.9160737e+01
   4.9001457e+01
   4.8898360e+01
   4.8759979e+01
   4.8623900e+01
   4.8492712e+01
   4.8369856e+01
   4.8217697e+01
   4.7991672e+01
   4.7884558e+01
   4.7722807e+01
   4.7623570e+01
   4.7502720e+01
   4.7410174e+01
   4.7267775e+01
   4.7145645e+01
   4.6961303e+01
   4.6911850e+01
   4.6798498e+01
   4.6739271e+01
   4.6628165e+01
   4.6480698e+01
   4.6393113e+01
   4.6262238e+01
   4.6196444e+01
   4.6095393e+01
   4.6002054e+01
   4.5994812e+01
   4.5874532e+01
   4.5794738e+01
   4.5677993e+01
   4.5535800e+01
   4.5414563e+01
   4.5262228e+01
   4.5133907e+01
   4.5008561e+01
   4.4880075e+01
   4.4805729e+01
   4.4723656e+01
   4.4682759e+01
   4.4618948e+01
   4.4448551e+01
   4.4406821e+01
   4.4244104e+01
   4.4159924e+01
   4.4061536e+01
   4.3912252e+01
   4.3842712e+01
   4.3723644e+01
   4.3584025e+01
   4.3428269e+01
   4.3251669e+01
   4.3092318e+01
   4.2902138e+01
   4.2826437e+01
   4.2743970e+01
   4.2600757e+01
   4.2460807e+01
   4.2369579e+01
   4.2272824e+01
   4.2178091e+01
   4.2072212e+01
   4.1974203e+01
   4.1820658e+01
   4.1640171e+01
   4.1479742e+01
   4.1339155e+01
   4.1226399e+01
   4.1124438e+01
   4.1014593e+01
   4.0936764e+01
   4.0854602e+01
   4.0775967e+01
   4.0716857e+01
   4.0612765e+01
   4.0520875e+01
   4.0469115e+01
   4.0381379e+01
   4.0356591e+01
   4.0260222e+01
   4.0152549e+01
   4.0078073e+01
   3.9990761e+01
   3.9859373e+01
   3.9774694e+01
   3.9634657e+01
   3.9553889e+01
   3.9502535e+01
   3.9429727e+01
   3.9334282e+01
   3.9230093e+01
   3.9130451e+01
   3.9013167e+01
   3.8903753e+01
   3.8804406e+01
   3.8704961e+01
   3.8634455e+01
   3.8537385e+01
   3.8444244e+01
   3.8355079e+01
   3.8238349e+01
   3.8149573e+01
   3.8049490e+01
   3.7982773e+01
   3.7925343e+01
   3.7872566e+01
   3.7838455e+01
   3.7750547e+01
   3.7627405e+01
   3.7468240e+01
   3.7329282e+01
   3.7282832e+01
   3.7233918e+01
   3.7195931e+01
   3.7046238e+01
   3.6918228e+01
   3.6852359e+01
   3.6733536e+01
   3.6683648e+01
   3.6592581e+01
   3.6538024e+01
   3.6428812e+01
   3.6354079e+01
   3.6228012e+01
   3.6141391e+01
   3.6030241e+01
   3.5975073e+01
   3.5866339e+01
   3.5753153e+01
   3.5608732e+01
   3.5482742e+01
   3.5348588e+01
   3.5275263e+01
   3.5121029e+01
   3.5058691e+01
   3.4963885e+01
   3.4836287e+01
   3.4692538e+01
   3.4587894e+01
   3.4463442e+01
   3.4345744e+01
   3.4253524e+01
   3.4124638e+01
   3.4039369e+01
   3.3912323e+01
   3.3798521e+01
   3.3700169e+01
   3.3642461e+01
   3.3584037e+01
   3.3534180e+01
   3.3447487e+01
   3.3327423e+01
   3.3261323e+01
   3.3205046e+01
   3.3160501e+01
   3.3087994e+01
   3.2987881e+01
   3.2893168e+01
   3.2703699e+01
   3.2598176e+01
   3.2567263e+01
   3.2440517e+01
   3.2381829e+01
   3.2284563e+01
   3.2170904e+01
   3.2074418e+01
   3.1957649e+01
   3.1972192e+01
   3.1895751e+01
   3.1852607e+01
   3.1781821e+01
   3.1635006e+01
   3.1565975e+01
   3.1462299e+01
   3.1348139e+01
   3.1251473e+01
   3.1125021e+01
   3.1013152e+01
   3.0903747e+01
   3.0829088e+01
   3.0690335e+01
   3.0525378e+01
   3.0456351e+01
   3.0323686e+01
   3.0221255e+01
   3.0160033e+01
   3.0056132e+01
   2.9945925e+01
   2.9869469e+01
   2.9815167e+01
   2.9761654e+01
   2.9691564e+01
   2.9600755e+01
   2.9490771e+01
   2.9392814e+01
   2.9305097e+01
   2.9194870e+01
   2.9086857e+01
   2.8933420e+01
   2.8822045e+01
   2.8695799e+01
   2.8553961e+01
   2.8438544e+01
   2.8361785e+01
   2.8273604e+01
   2.8155790e+01
   2.8043937e+01
   2.7955516e+01
   2.7787123e+01
   2.7631171e+01
   2.7480283e+01
   2.7330475e+01
   2.7212462e+01
   2.7080185e+01
   2.6986750e+01
   2.6866775e+01
   2.6717556e+01
   2.6616372e+01
   2.6532822e+01
   2.6400440e+01
   2.6272028e+01
   2.6165736e+01
   2.6055984e+01
   2.5985764e+01
   2.5848193e+01
   2.5718100e+01
   2.5596678e+01
   2.5425150e+01
   2.5326546e+01
   2.5237967e+01
   2.5122852e+01
   2.5027394e+01
   2.4903620e+01
   2.4762990e+01
   2.4661956e+01
   2.4547738e+01
   2.4400938e+01
   2.4320024e+01
   2.4280369e+01
   2.4164333e+01
   2.4005538e+01
   2.3921749e+01
   2.3849378e+01
   2.3734127e+01
   2.3587106e+01
   2.3435824e+01
   2.3274218e+01
   2.3084284e+01
   2.2892031e+01
   2.2754025e+01
   2.2630606e+01
   2.2514108e+01
   2.2350075e+01
   2.2195200e+01
   2.2072931e+01
   2.1933612e+01
   2.1787666e+01
   2.1633024e+01
   2.1511906e+01
   2.1390641e+01
   2.1280609e+01
   2.1159462e+01
   2.1055225e+01
   2.0931444e+01
   2.0768263e+01
   2.0602238e+01
   2.0510762e+01
   2.0367597e+01
   2.0222212e+01
   2.0119729e+01
   2.0009200e+01
   1.9802235e+01
   1.9635286e+01
   1.9472036e+01
   1.9348474e+01
   1.9192551e+01
   1.9039623e+01
   1.8913929e+01
   1.8751482e+01
   1.8668966e+01
   1.8603202e+01
   1.8513940e+01
   1.8367779e+01
   1.8246669e+01
   1.8168815e+01
   1.7999225e+01
   1.7875514e+01
   1.7746681e+01
   1.7659189e+01
   1.7576996e+01
   1.7472987e+01
   1.7387748e+01
   1.7320675e+01
   1.7214823e+01
   1.7106753e+01
   1.6960155e+01
   1.6880224e+01
   1.6725988e+01
   1.6573299e+01
   1.6438137e+01
   1.6330144e+01
   1.6270807e+01
   1.6146804e+01
   1.6034593e+01
   1.5937042e+01
   1.5815116e+01
   1.5701161e+01
   1.5562435e+01
   1.5461703e+01
   1.5347281e+01
   1.5203498e+01
   1.5057356e+01
   1.4888122e+01
   1.4743184e+01
   1.4592075e+01
   1.4458127e+01
   1.4357759e+01
   1.4228818e+01
   1.4137984e+01
   1.4025451e+01
   1.3908597e+01
   1.3798851e+01
   1.3653576e+01
   1.3530098e+01
   1.3414525e+01
   1.3338670e+01
   1.3223393e+01
   1.3091518e+01
   1.2842220e+01
   1.2740891e+01
   1.2647379e+01
   1.2574649e+01

Droplet 11
D = 0.0098
C = 5.5342
R = 3.7872
position =
   4.4370018e+01
   4.4253822e+01
   4.4209497e+01
   4.4186234e+01
   4.4184828e+01
   4.4078186e+01
   4.4049545e+01
   4.3947390e+01
   4.3843010e+01
   4.3822775e+01
   4.3779622e+01
   4.3717455e+01
   4.3650641e+01
   4.3614736e+01
   4.3484109e+01
   4.3400681e+01
   4.3355602e+01
   4.3341648e+01
   4.3294070e+01
   4.3185225e+01
   4.3120523e+01
   4.3071029e+01
   4.3066613e+01
   4.3005775e+01
   4.2888480e+01
   4.2780245e+01
   4.2743573e+01
   4.2708294e+01
   4.2615447e+01
   4.2595412e+01
   4.2533156e+01
   4.2450769e+01
   4.2392095e+01
   4.2269654e+01
   4.2132154e+01
   4.2044291e+01
   4.1977885e+01
   4.1929749e+01
   4.1860811e+01
   4.1786928e+01
   4.1716752e+01
   4.1649643e+01
   4.1546467e+01
   4.1465281e+01
   4.1396649e+01
   4.1301170e+01
   4.1208627e+01
   4.1159929e+01
   4.1165451e+01
   4.1161529e+01
   4.1065540e+01
   4.0998325e+01
   4.0966010e+01
   4.0964676e+01
   4.0970460e+01
   4.0939436e+01
   4.0932559e+01
   4.0872412e+01
   4.0835959e+01
   4.0803429e+01
   4.0782828e+01
   4.0779995e+01
   4.0787881e+01
   4.0719125e+01
   4.0694886e+01
   4.0622942e+01
   4.0543637e+01
   4.0494309e+01
   4.0432677e+01
   4.0361334e+01
   4.0313728e+01
   4.0213336e+01
   4.0142136e+01
   3.9979243e+01
   3.9851712e+01
   3.9812771e+01
   3.9809466e+01
   3.9726806e+01
   3.9732445e+01
   3.9632862e+01
   3.9605100e+01
   3.9520101e+01
   3.9406677e+01
   3.9311067e+01
   3.9228908e+01
   3.9162874e+01
   3.9047253e+01
   3.8946430e+01
   3.8854058e+01
   3.8848970e+01
   3.8778649e+01
   3.8729032e+01
   3.8694782e+01
   3.8618374e+01
   3.8516843e+01
   3.8455984e+01
   3.8408282e+01
   3.8333626e+01
   3.8237596e+01
   3.8193730e+01
   3.8159735e+01
   3.8131769e+01
   3.8085384e+01
   3.7928617e+01
   3.7780866e+01
   3.7681743e+01
   3.7645747e+01
   3.7522379e+01
   3.7411168e+01
   3.7303324e+01
   3.7237902e+01
   3.7130397e+01
   3.7088735e+01
   3.6990658e+01
   3.6889304e+01
   3.6852854e+01
   3.6738193e+01
   3.6640886e+01
   3.6621485e+01
   3.6567899e+01
   3.6518462e+01
   3.6474177e+01
   3.6402770e+01
   3.6359115e+01
   3.6276907e+01
   3.6263290e+01
   3.6176267e+01
   3.6123242e+01
   3.6022826e+01
   3.5940574e+01
   3.5907374e+01
   3.5798430e+01
   3.5668392e+01
   3.5592898e+01
   3.5562859e+01
   3.5578352e+01
   3.5560909e+01
   3.5493136e+01
   3.5445962e+01
   3.5361783e+01
   3.5231765e+01
   3.5079690e+01
   3.4982310e+01
   3.4921273e+01
   3.4896611e+01
   3.4818728e+01
   3.4781459e+01
   3.4761100e+01
   3.4766443e+01
   3.4736437e+01
   3.4638133e+01
   3.4550504e+01
   3.4399222e+01
   3.4324042e+01
   3.4255619e+01
   3.4282233e+01
   3.4258823e+01
   3.4171758e+01
   3.4116432e+01
   3.3987416e+01
   3.3845429e+01
   3.3787745e+01
   3.3681014e+01
   3.3561188e+01
   3.3434071e+01
   3.3380711e+01
   3.3310114e+01
   3.3269474e+01
   3.3257679e+01
   3.3194885e+01
   3.3108967e+01
   3.2983627e+01
   3.2881875e+01
   3.2759007e+01
   3.2650705e+01
   3.2515159e+01
   3.2450682e+01
   3.2436009e+01
   3.2436662e+01
   3.2439838e+01
   3.2370944e+01
   3.2327236e+01
   3.2203614e+01
   3.2131047e+01
   3.2069977e+01
   3.2038168e+01
   3.2014696e+01
   3.1985377e+01
   3.1933212e+01
   3.1832900e+01
   3.1666217e+01
   3.1595383e+01
   3.1541629e+01
   3.1433600e+01
   3.1356475e+01
   3.1256130e+01
   3.1192058e+01
   3.1092490e+01
   3.1019017e+01
   3.0990965e+01
   3.0909989e+01
   3.0924117e+01
   3.0886269e+01
   3.0819900e+01
   3.0794271e+01
   3.0821418e+01
   3.0794673e+01
   3.0780714e+01
   3.0728031e+01
   3.0653258e+01
   3.0643151e+01
   3.0602615e+01
   3.0576603e+01
   3.0489685e+01
   3.0463497e+01
   3.0364122e+01
   3.0257225e+01
   3.0236052e+01
   3.0209930e+01
   3.0129144e+01
   3.0047333e+01
   2.9963862e+01
   2.9895864e+01
   2.9882416e+01
   2.9795227e+01
   2.9764299e+01
   2.9732470e+01
   2.9759546e+01
   2.9736386e+01
   2.9694418e+01
   2.9667847e+01
   2.9565718e+01
   2.9420182e+01
   2.9318140e+01
   2.9344751e+01
   2.9305058e+01
   2.9239754e+01
   2.9183302e+01
   2.9101480e+01
   2.9060738e+01
   2.9050349e+01
   2.9039983e+01
   2.9015086e+01
   2.8918793e+01
   2.8847917e+01
   2.8774672e+01
   2.8724041e+01
   2.8615630e+01
   2.8582394e+01
   2.8511758e+01
   2.8465995e+01
   2.8407901e+01
   2.8387984e+01
   2.8353305e+01
   2.8262035e+01
   2.8214009e+01
   2.8173961e+01
   2.8103158e+01
   2.8061088e+01
   2.7995003e+01
   2.7947375e+01
   2.7893111e+01
   2.7812153e+01
   2.7755646e+01
   2.7674825e+01
   2.7679024e+01
   2.7579680e+01
   2.7539419e+01
   2.7563455e+01
   2.7564156e+01
   2.7541901e+01
   2.7437594e+01
   2.7384898e+01
   2.7364565e+01
   2.7283845e+01
   2.7230611e+01
   2.7212431e+01
   2.7161508e+01
   2.7074039e+01
   2.6959948e+01
   2.6912231e+01
   2.6819718e+01
   2.6750663e+01
   2.6769032e+01
   2.6683074e+01
   2.6614128e+01
   2.6621647e+01
   2.6566547e+01
   2.6514546e+01
   2.6492261e+01
   2.6509527e+01
   2.6490222e+01
   2.6467175e+01
   2.6421447e+01
   2.6395522e+01
   2.6269266e+01
   2.6220030e+01
   2.6123144e+01
   2.6076292e+01
   2.6034279e+01
   2.6016715e+01
   2.5945975e+01
   2.5814276e+01
   2.5746364e+01
   2.5698091e+01
   2.5673550e+01
   2.5648432e+01
   2.5590144e+01
   2.5489832e+01
   2.5333271e+01
   2.5245152e+01
   2.5124147e+01
   2.5084661e+01
   2.4971222e+01
   2.4955488e+01
   2.4867390e+01
   2.4780023e+01
   2.4747584e+01
   2.4696193e+01
   2.4681259e+01
   2.4576925e+01
   2.4563717e+01
   2.4514782e+01
   2.4463717e+01
   2.4435357e+01
   2.4348017e+01
   2.4280177e+01
   2.4263555e+01
   2.4214238e+01
   2.4195079e+01
   2.4227196e+01
   2.4171490e+01
   2.4133809e+01
   2.4105227e+01
   2.4035722e+01
   2.4004090e+01
   2.3958594e+01
   2.3902063e+01
   2.3806714e+01
   2.3684597e+01
   2.3645051e+01
   2.3532938e+01
   2.3483544e+01
   2.3397022e+01
   2.3299979e+01
   2.3228087e+01
   2.3172384e+01
   2.3108238e+01
   2.2972288e+01
   2.2899753e+01
   2.2829133e+01
   2.2860770e+01
   2.2824736e+01
   2.2736449e+01
   2.2642064e+01
   2.2511221e+01
   2.2416624e+01
   2.2394521e+01
   2.2396187e+01
   2.2347847e+01
   2.2246624e+01
   2.2165034e+01
   2.2088532e+01
   2.2078343e+01
   2.2035170e+01
   2.2019744e+01
   2.1928294e+01
   2.1894180e+01
   2.1841104e+01
   2.1765777e+01
   2.1684575e+01
   2.1649001e+01
   2.1620841e+01
   2.1533500e+01
   2.1493991e+01
   2.1436817e+01
   2.1375069e+01
   2.1306267e+01
   2.1288215e+01
   2.1130362e+01
   2.1087725e+01
   2.1040115e+01
   2.1008513e+01
   2.0961577e+01
   2.0902682e+01
   2.0895906e+01
   2.0847646e+01
   2.0824880e+01
   2.0796918e+01
   2.0763355e+01
   2.0798639e+01
   2.0787078e+01
   2.0780814e+01
   2.0674435e+01
   2.0621044e+01
   2.0582874e+01
   2.0532961e+01
   2.0483844e+01
   2.0409314e+01
   2.0342393e+01
   2.0225470e+01
   2.0141864e+01
   2.0053712e+01
   2.0034182e+01
   1.9981646e+01
   1.9951550e+01
   1.9904123e+01
   1.9857567e+01
   1.9808438e+01
   1.9694200e+01
   1.9611844e+01
   1.9484388e+01
   1.9355841e+01
   1.9271938e+01
   1.9160603e+01
   1.9126502e+01
   1.8990257e+01
   1.8844628e+01
   1.8830065e+01
   1.8837177e+01
   1.8790988e+01
   1.8691642e+01
   1.8607508e+01
   1.8559704e+01
   1.8487003e+01
   1.8411275e+01
   1.8366761e+01
   1.8326374e+01
   1.8303210e+01
   1.8251664e+01
   1.8162639e+01
   1.8096615e+01
   1.8025511e+01
   1.7924442e+01
   1.7899518e+01
   1.7861118e+01
   1.7825600e+01
   1.7739007e+01
   1.7682179e+01
   1.7655635e+01
   1.7644901e+01
   1.7592818e+01
   1.7553984e+01
   1.7563337e+01
   1.7557290e+01
   1.7529944e+01
   1.7499629e+01
   1.7509334e+01
   1.7469157e+01
   1.7375923e+01
   1.7342646e+01
   1.7360206e+01
   1.7288686e+01
   1.7225646e+01
   1.7140164e+01
   1.7081767e+01
   1.7004260e+01
   1.6916937e+01
   1.6927303e+01
   1.6896090e+01
   1.6880159e+01
   1.6862755e+01
   1.6827180e+01
   1.6779933e+01
   1.6730653e+01
   1.6660072e+01
   1.6549282e+01
   1.6526482e+01
   1.6559177e+01
   1.6526843e+01
   1.6484939e+01
   1.6465462e+01
   1.6427381e+01
   1.6311534e+01
   1.6272173e+01
   1.6176211e+01
   1.6077001e+01
   1.6024042e+01
   1.5939618e+01
   1.5949672e+01
   1.5846412e+01
   1.5733900e+01
   1.5614835e+01
   1.5538113e+01
   1.5509091e+01
   1.5404711e+01
   1.5320898e+01
   1.5229323e+01
   1.5122860e+01
   1.5071204e+01
   1.5020055e+01
   1.4992054e+01
   1.4964847e+01
   1.4924759e+01
   1.4898305e+01
   1.4882609e+01
   1.4848205e+01
   1.4756228e+01
   1.4670215e+01
   1.4578855e+01

Droplet 12
D = 0.0286
C = 1.2648
R = 5.6617
position =
   9.9389781e+01
   9.9050802e+01
   9.8719478e+01
   9.8315916e+01
   9.7968453e+01
   9.7660634e+01
   9.7341913e+01
   9.7039061e+01
   9.6688308e+01
   9.6316963e+01
   9.6061491e+01
   9.5682366e+01
   9.5372529e+01
   9.4997342e+01
   9.4691099e+01
   9.4395568e+01
   9.4270078e+01
   9.3979610e+01
   9.3615912e+01
   9.3289893e+01
   9.3015754e+01
   9.2649770e+01
   9.2264714e+01
   9.1927610e+01
   9.1616074e+01
   9.1325726e+01
   9.1072995e+01
   9.0794725e+01
   9.0499452e+01
   9.0203997e+01
   8.9858636e+01
   8.9511030e+01
   8.9131768e+01
   8.8799112e+01
   8.8435476e+01
   8.8170429e+01
   8.7906303e+01
   8.7680824e+01
   8.7434636e+01
   8.7103463e+01
   8.6794565e+01
   8.6572498e+01
   8.6336419e+01
   8.6078261e+01
   8.5775457e+01
   8.5506245e+01
   8.5266799e+01
   8.4969570e+01
   8.4636762e+01
   8.4345432e+01
   8.4092470e+01
   8.3847802e+01
   8.3572147e+01
   8.3298873e+01
   8.3067381e+01
   8.2723382e+01
   8.2419194e+01
   8.2126836e+01
   8.1896878e+01
   8.1661825e+01
   8.1467365e+01
   8.1199801e+01
   8.0979735e+01
   8.0746063e+01
   8.0550912e+01
   8.0296024e+01
   8.0066325e+01
   7.9808150e+01
   7.9555999e+01
   7.9326197e+01
   7.9146940e+01
   7.8880244e+01
   7.8608243e+01
   7.8366180e+01
   7.8148536e+01
   7.7936287e+01
   7.7683094e+01
   7.7465182e+01
   7.7260137e+01
   7.7071137e+01
   7.6801147e+01
   7.6561500e+01
   7.6354376e+01
   7.6149067e+01
   7.5983752e+01
   7.5777445e+01
   7.5572389e+01
   7.5375171e+01
   7.5115680e+01
   7.4940752e+01
   7.4725028e+01
   7.4549314e+01
   7.4334042e+01
   7.4138168e+01
   7.3926854e+01
   7.3762082e+01
   7.3520907e+01
   7.3314385e+01
   7.3082303e+01
   7.2829044e+01
   7.2601147e+01
   7.2384825e+01
   7.2128412e+01
   7.1882443e+01
   7.1690886e+01
   7.1525016e+01
   7.1373527e+01
   7.1230983e+01
   7.0923383e+01
   7.0666587e+01
   7.0357006e+01
   7.0047589e+01
   6.9803955e+01
   6.9568908e+01
   6.9311677e+01
   6.9112522e+01
   6.8836627e+01
   6.8558199e+01
   6.8267365e+01
   6.8041208e+01
   6.7800525e+01
   6.7514422e+01
   6.7313149e+01
   6.7036572e+01
   6.6763839e+01
   6.6530486e+01
   6.6234133e+01
   6.5959785e+01
   6.5693464e+01
   6.5531795e+01
   6.5369457e+01
   6.5163737e+01
   6.4970295e+01
   6.4751992e+01
   6.4514929e+01
   6.4307166e+01
   6.4044135e+01
   6.3803223e+01
   6.3555098e+01
   6.3297117e+01
   6.3056915e+01
   6.2838709e+01
   6.2582459e+01
   6.2366506e+01
   6.2135471e+01
   6.1937108e+01
   6.1698111e+01
   6.1460065e+01
   6.1248022e+01
   6.1016551e+01

Droplet 13
D = 0.0135
C = 3.4591
R = 4.3875
position =
   2.3569021e+01
   2.3454398e+01
   2.3340479e+01
   2.3264970e+01
   2.3137543e+01
   2.3003071e+01
   2.2887516e+01
   2.2805580e+01
   2.2670311e+01
   2.2555627e+01
   2.2485908e+01
   2.2295724e+01
   2.2159510e+01
   2.2090416e+01
   2.1963690e+01
   2.1839663e+01
   2.1697569e+01
   2.1629125e+01
   2.1494138e+01
   2.1366340e+01
   2.1287013e+01
   2.1179400e+01
   2.1077281e+01
   2.0989876e+01
   2.0924381e+01
   2.0793790e+01
   2.0636515e+01
   2.0447374e+01
   2.0344504e+01
   2.0224273e+01
   2.0102902e+01
   1.9956585e+01
   1.9823403e+01
   1.9727636e+01
   1.9579212e+01
   1.9526937e+01
   1.9405983e+01
   1.9308171e+01
   1.9236147e+01
   1.9049645e+01
   1.8971193e+01
   1.8817369e+01
   1.8738039e+01
   1.8692500e+01
   1.8579802e+01
   1.8410546e+01
   1.8295154e+01
   1.8121587e+01
   1.7950346e+01
   1.7818975e+01
   1.7598313e+01
   1.7409886e+01
   1.7270417e+01
   1.7112230e+01
   1.6992661e+01
   1.6927613e+01
   1.6819520e+01
   1.6750952e+01
   1.6672256e+01
   1.6595560e+01
   1.6477717e+01
   1.6314913e+01
   1.6195570e+01
   1.6106157e+01
   1.6066751e+01
   1.5976959e+01
   1.5882583e+01
   1.5790945e+01
   1.5715575e+01
   1.5615368e+01
   1.5463705e+01
   1.5314649e+01
   1.5212903e+01
   1.5137212e+01
   1.5121470e+01
   1.5057223e+01
   1.4958792e+01
   1.4821914e+01
   1.4690427e+01
   1.4562608e+01
   1.4494433e+01
   1.4393937e+01
   1.4269824e+01
   1.4217632e+01
   1.4163558e+01
   1.4030186e+01
   1.3911243e+01
   1.3855348e+01
   1.3756706e+01
   1.3652368e+01
   1.3536550e+01
   1.3475320e+01
   1.3439745e+01
   1.3403399e+01
   1.3359937e+01
   1.3314099e+01
   1.3198092e+01
   1.3103358e+01
   1.3032895e+01
   1.2964117e+01
   1.2890146e+01
   1.2836815e+01
   1.2847585e+01
   1.2769376e+01
   1.2778771e+01
   1.2728024e+01
   1.2658672e+01
   1.2603709e+01
   1.2546582e+01
   1.2433312e+01
   1.2405481e+01
   1.2292426e+01
   1.2248954e+01
   1.2138939e+01
   1.2115200e+01
   1.2066296e+01
   1.2032044e+01
   1.1951409e+01
   1.1879106e+01
   1.1782050e+01
   1.1674284e+01
   1.1551550e+01
   1.1494829e+01
   1.1439527e+01
   1.1387514e+01
   1.1374297e+01
   1.1294519e+01
   1.1201766e+01
   1.1093167e+01
   1.1108311e+01
   1.1033227e+01
   1.0935718e+01
   1.0913845e+01
   1.0852038e+01
   1.0771246e+01
   1.0681947e+01
   1.0550056e+01
   1.0417807e+01
   1.0285734e+01
   1.0189940e+01

Droplet 14
D = 0.0142
C = 2.4897
R = 5.7721
position =
   1.4327751e+01
   1.4413030e+01
   1.4514816e+01
   1.4621353e+01
   1.4680984e+01
   1.4815319e+01
   1.5001114e+01
   1.5047943e+01
   1.5094636e+01
   1.5145784e+01
   1.5293266e+01
   1.5410794e+01
   1.5476462e+01
   1.5603576e+01
   1.5716301e+01
   1.5790962e+01
   1.5892441e+01
   1.5905441e+01
   1.6008333e+01
   1.6087422e+01
   1.6270284e+01
   1.6387979e+01
   1.6438829e+01
   1.6533021e+01
   1.6651656e+01
   1.6744518e+01
   1.6858602e+01
   1.6915879e+01
   1.7059027e+01
   1.7184604e+01
   1.7239713e+01
   1.7337057e+01
   1.7452883e+01
   1.7545199e+01
   1.7700487e+01
   1.7791586e+01
   1.7915872e+01
   1.7993937e+01
   1.8136491e+01
   1.8230109e+01
   1.8288629e+01
   1.8427578e+01
   1.8496470e+01
   1.8648350e+01
   1.8757374e+01
   1.8872153e+01
   1.9007895e+01
   1.9109033e+01
   1.9218805e+01
   1.9302336e+01
   1.9411201e+01
   1.9534039e+01
   1.9643361e+01
   1.9759188e+01
   1.9856318e+01
   1.9992773e+01
   2.0146128e+01
   2.0234421e+01
   2.0312768e+01
   2.0440606e+01
   2.0543974e+01
   2.0657016e+01
   2.0797489e+01
   2.0926946e+01
   2.1067772e+01
   2.1108398e+01
   2.1253288e+01
   2.1393239e+01
   2.1510299e+01
   2.1550341e+01
   2.1504163e+01
   2.1598742e+01
   2.1860301e+01
   2.1774828e+01
   2.1682628e+01
   2.1670334e+01
   2.1653860e+01
   2.1716237e+01
   2.1833557e+01
   2.1937955e+01
   2.2059529e+01
   2.2133431e+01
   2.2251806e+01
   2.2364072e+01
   2.2491262e+01
   2.2594391e+01
   2.2693054e+01
   2.2783587e+01
   2.2911386e+01
   2.3027697e+01
   2.3117622e+01
   2.3246306e+01
   2.3422702e+01
   2.3564578e+01
   2.3745805e+01
   2.3864890e+01
   2.4032343e+01
   2.4223905e+01
   2.4361094e+01
   2.4481580e+01
   2.4550877e+01
   2.4687364e+01
   2.4854413e+01
   2.4975944e+01
   2.5089964e+01
   2.5175340e+01
   2.5323390e+01
   2.5433924e+01
   2.5585379e+01
   2.5729337e+01
   2.5847067e+01
   2.5992738e+01
   2.6096097e+01
   2.6148998e+01
   2.6251246e+01
   2.6353863e+01
   2.6499750e+01
   2.6675802e+01
   2.6756786e+01
   2.6919140e+01
   2.7078941e+01
   2.7167458e+01
   2.7318118e+01
   2.7411809e+01
   2.7563536e+01
   2.7717299e+01
   2.7829803e+01
   2.7999114e+01
   2.8141218e+01
   2.8273716e+01
   2.8424436e+01
   2.8586097e+01
   2.8691773e+01
   2.8817075e+01
   2.8963970e+01
   2.9088339e+01
   2.9207384e+01
   2.9288821e+01
   2.9377405e+01
   2.9432895e+01
   2.9539851e+01
   2.9666534e+01
   2.9789598e+01
   2.9900810e+01
   3.0029784e+01
   3.0200345e+01
   3.0338501e+01
   3.0401643e+01
   3.0480714e+01
   3.0574958e+01
   3.0669944e+01
   3.0697456e+01
   3.0785742e+01
   3.0893221e+01
   3.0999123e+01
   3.1040340e+01
   3.1131005e+01
   3.1207734e+01
   3.1312091e+01
   3.1387983e+01
   3.1477405e+01
   3.1517229e+01
   3.1635763e+01
   3.1723116e+01
   3.1838480e+01
   3.1984190e+01
   3.2070239e+01
   3.2239593e+01
   3.2342961e+01
   3.2443228e+01
   3.2437791e+01
   3.2490061e+01
   3.2552146e+01
   3.2727231e+01
   3.2877250e+01
   3.2996706e+01
   3.3084302e+01
   3.3222391e+01
   3.3296996e+01
   3.3360968e+01
   3.3424920e+01
   3.3566980e+01
   3.3654706e+01
   3.3712984e+01
   3.3819073e+01
   3.3912269e+01
   3.3995932e+01
   3.4084728e+01
   3.4205870e+01
   3.4285760e+01
   3.4410391e+01
   3.4502435e+01
   3.4606809e+01
   3.4701816e+01
   3.4778271e+01
   3.4856323e+01
   3.4964415e+01
   3.5102910e+01
   3.5196221e+01
   3.5310357e+01
   3.5436731e+01
   3.5569980e+01
   3.5732290e+01
   3.5838892e+01
   3.5915950e+01
   3.6068309e+01
   3.6242210e+01
   3.6308522e+01
   3.6440601e+01
   3.6524288e+01
   3.6617532e+01
   3.6752751e+01
   3.6879831e+01
   3.7020696e+01
   3.7119409e+01
   3.7202744e+01
   3.7291549e+01
   3.7454103e+01
   3.7590705e+01
   3.7691837e+01
   3.7774964e+01
   3.7915592e+01
   3.8002096e+01
   3.8140536e+01
   3.8194660e+01
   3.8290804e+01
   3.8393688e+01
   3.8510896e+01
   3.8651189e+01
   3.8740559e+01
   3.8847850e+01
   3.8990284e+01
   3.9090563e+01
   3.9239683e+01
   3.9379838e+01
   3.9524350e+01
   3.9662505e+01
   3.9752325e+01
   3.9903584e+01
   4.0056193e+01
   4.0182437e+01
   4.0291047e+01
   4.0373163e+01
   4.0475955e+01
   4.0553082e+01
   4.0606825e+01
   4.0682190e+01
   4.0757129e+01
   4.0931996e+01
   4.0995561e+01
   4.1115276e+01
   4.1178418e+01
   4.1265035e+01
   4.1287263e+01
   4.1342609e+01
   4.1510273e+01
   4.1589131e+01
   4.1668248e+01
   4.1702459e+01
   4.1734708e+01
   4.1832324e+01
   4.1925761e+01
   4.1991444e+01
   4.2064137e+01
   4.2068478e+01
   4.2087773e+01
   4.2137545e+01
   4.2202290e+01
   4.2289160e+01
   4.2438290e+01
   4.2500778e+01
   4.2619857e+01
   4.2650757e+01
   4.2779995e+01
   4.2871796e+01
   4.2940191e+01
   4.2996825e+01
   4.3059012e+01
   4.3128361e+01
   4.3173300e+01
   4.3235935e+01
   4.3264620e+01
   4.3341886e+01
   4.3422316e+01
   4.3489830e+01
   4.3536017e+01
   4.3544367e+01
   4.3618842e+01
   4.3738991e+01
   4.3860610e+01
   4.3984056e+01
   4.4131488e+01
   4.4219379e+01
   4.4308808e+01
   4.4394821e+01
   4.4509153e+01
   4.4617076e+01
   4.4707472e+01
   4.4814092e+01
   4.4938803e+01
   4.5053295e+01
   4.5157577e+01
   4.5236679e+01
   4.5336237e+01
   4.5388670e+01
   4.5485536e+01
   4.5585323e+01
   4.5663962e+01
   4.5718312e+01
   4.5765751e+01
   4.5799732e+01
   4.5936520e+01
   4.6047660e+01
   4.6196625e+01
   4.6262316e+01
   4.6398287e+01
   4.6454708e+01
   4.6526822e+01
   4.6555149e+01
   4.6629110e+01
   4.6702946e+01
   4.6801616e+01
   4.6914811e+01
   4.6979434e+01
   4.7010754e+01
   4.7085585e+01
   4.7167939e+01
   4.7225452e+01
   4.7334953e+01
   4.7441976e+01
   4.7587586e+01
   4.7632762e+01
   4.7714401e+01
   4.7779162e+01
   4.7886746e+01
   4.7932558e+01
   4.8048485e+01
   4.8069238e+01
   4.8192644e+01
   4.8238375e+01
   4.8314998e+01
   4.8359526e+01
   4.8411358e+01
   4.8523260e+01
   4.8581735e+01
   4.8588961e+01
   4.8623540e+01
   4.8678599e+01
   4.8759195e+01
   4.8779980e+01
   4.8853292e+01
   4.8949684e+01
   4.8981896e+01
   4.9009717e+01
   4.9023292e+01
   4.9050718e+01
   4.9093543e+01
   4.9124547e+01
   4.9156770e+01
   4.9244347e+01
   4.9243226e+01
   4.9291167e+01
   4.9375816e+01
   4.9454575e+01
   4.9500711e+01
   4.9569472e+01
   4.9594557e+01
   4.9662551e+01
   4.9647343e+01
   4.9708580e+01
   4.9754695e+01
   4.9845857e+01
   4.9892288e+01
   4.9936082e+01
   4.9955770e+01
   5.0053964e+01
   5.0053004e+01
   5.0094906e+01
   5.0143472e+01
   5.0168216e+01
   5.0169083e+01
   5.0221801e+01
   5.0253145e+01
   5.0263523e+01
   5.0373068e+01
   5.0490102e+01
   5.0613510e+01
   5.0671516e+01
   5.0747777e+01
   5.0821519e+01
   5.1009261e+01
   5.1094278e+01
   5.1202821e+01
   5.1275232e+01
   5.1300131e+01
   5.1396668e+01
   5.1442620e+01
   5.1462869e+01
   5.1520881e+01
   5.1536221e+01
   5.1536943e+01
   5.1575647e+01
   5.1592032e+01
   5.1692598e+01
   5.1779153e+01
   5.1903123e+01
   5.1989604e+01
   5.2016740e+01
   5.2126714e+01
   5.2182409e+01
   5.2261098e+01
   5.2351910e+01
   5.2338546e+01
   5.2391334e+01
   5.2422103e+01
   5.2502316e+01
   5.2515755e+01
   5.2619864e+01
   5.2732336e+01
   5.2740740e+01
   5.2802184e+01
   5.2849159e+01
   5.2900669e+01
   5.2949855e+01
   5.3027002e+01
   5.3203347e+01
   5.3358099e+01
   5.3516119e+01
   5.3602219e+01
   5.3699959e+01
   5.3756354e+01
   5.3784489e+01
   5.3821277e+01
   5.3840494e+01
   5.3878176e+01
   5.3946247e+01
   5.4037261e+01
   5.4089328e+01
   5.4117209e+01
   5.4147349e+01
   5.4215524e+01
   5.4237451e+01
   5.4286755e+01
   5.4311378e+01
   5.4369577e+01
   5.4423448e+01
   5.4435642e+01
   5.4487611e+01
   5.4543542e+01
   5.4632001e+01
   5.4700867e+01
   5.4774439e+01
   5.4836484e+01
   5.4910600e+01
   5.4894874e+01
   5.4991239e+01
   5.4971650e+01
   5.5020676e+01
   5.4982348e+01
   5.5068600e+01
   5.5068959e+01
   5.5128526e+01
   5.5131976e+01
   5.5126709e+01
   5.5082073e+01
   5.5159857e+01
   5.5182711e+01
   5.5240580e+01
   5.5256076e+01
   5.5276942e+01
   5.5344920e+01
   5.5388366e+01
   5.5435556e+01
   5.5481134e+01
   5.5520015e+01
   5.5637582e+01
   5.5675313e+01
   5.5740384e+01
   5.5844588e+01
   5.5852649e+01
   5.5890009e+01
   5.5897057e+01
   5.5927589e+01
   5.5927286e+01
   5.5932066e+01
   5.5961615e+01
   5.5913480e+01
   5.5919098e+01
   5.5993505e+01
   5.6052724e+01
   5.6166984e+01
   5.6249488e+01
   5.6283578e+01
   5.6324835e+01
   5.6364603e+01
   5.6429567e+01
   5.6429254e+01
   5.6471574e+01
   5.6492431e+01
   5.6537950e+01

Droplet 15
D = 0.0143
C = 3.6902
R = 3.8854
position =
   1.0502399e+01
   1.0519703e+01
   1.0553173e+01
   1.0522977e+01
   1.0509674e+01
   1.0639964e+01
   1.0692980e+01
   1.0736679e+01
   1.0663778e+01
   1.0642761e+01
   1.0668664e+01
   1.0804096e+01
   1.0850485e+01
   1.0808903e+01
   1.0824236e+01
   1.0822850e+01
   1.0881800e+01
   1.0985391e+01
   1.1007088e+01
   1.0991825e+01
   1.1080308e+01
   1.1180062e+01
   1.1156624e+01
   1.1176777e+01
   1.1215536e+01
   1.1259998e+01
   1.1284403e+01
   1.1335883e+01
   1.1310345e+01
   1.1355321e+01
   1.1421087e+01
   1.1407611e+01
   1.1483336e+01
   1.1477763e+01
   1.1552874e+01
   1.1690483e+01
   1.1809678e+01
   1.1890340e+01
   1.1990584e+01
   1.2154991e+01
   1.2284390e+01
   1.2379482e+01
   1.2485267e+01
   1.2567698e+01
   1.2657365e+01
   1.2778533e+01
   1.2908587e+01
   1.3032662e+01
   1.3115217e+01
   1.3231995e+01
   1.3249504e+01
   1.3237595e+01
   1.3270530e+01
   1.3294455e+01
   1.3360004e+01
   1.3386207e+01
   1.3359616e+01
   1.3369472e+01
   1.3386339e+01
   1.3443979e+01
   1.3417304e+01
   1.3379100e+01
   1.3349673e+01
   1.3394120e+01
   1.3357313e+01
   1.3391950e+01
   1.3415242e+01
   1.3451867e+01
   1.3519655e+01
   1.3537832e+01
   1.3609637e+01
   1.3620800e+01
   1.3751936e+01
   1.3814127e+01
   1.3917974e+01
   1.3998554e+01
   1.4106145e+01
   1.4164683e+01
   1.4290908e+01
   1.4394093e+01
   1.4439816e+01
   1.4515345e+01
   1.4532644e+01
   1.4568907e+01
   1.4616963e+01
   1.4679750e+01
   1.4697127e+01
   1.4776929e+01
   1.4828668e+01
   1.4878163e+01
   1.4978279e+01
   1.5131066e+01
   1.5241505e+01
   1.5316769e+01
   1.5426685e+01
   1.5481409e+01
   1.5551064e+01
   1.5621352e+01
   1.5718296e+01
   1.5785050e+01
   1.5821597e+01
   1.5931560e+01
   1.6029342e+01
   1.6131865e+01
   1.6172526e+01
   1.6251418e+01
   1.6331225e+01
   1.6336277e+01
   1.6416582e+01
   1.6472569e+01
   1.6536377e+01
   1.6619981e+01
   1.6626894e+01
   1.6768146e+01
   1.6914530e+01
   1.7041270e+01
   1.7109623e+01
   1.7147336e+01
   1.7218618e+01
   1.7265163e+01
   1.7431292e+01
   1.7544236e+01
   1.7652325e+01
   1.7781344e+01
   1.7827405e+01
   1.7908065e+01
   1.8055558e+01
   1.8159416e+01
   1.8284408e+01
   1.8385655e+01
   1.8459408e+01
   1.8573603e+01
   1.8692794e+01
   1.8816588e+01
   1.8928037e+01
   1.8991703e+01
   1.9100268e+01
   1.9139540e+01
   1.9231522e+01
   1.9299099e+01
   1.9342400e+01
   1.9562942e+01
   1.9666913e+01
   1.9767347e+01
   1.9918819e+01
   2.0017913e+01
   2.0077810e+01
   2.0162106e+01
   2.0263434e+01
   2.0297396e+01
   2.0351797e+01
   2.0425567e+01
   2.0545778e+01
   2.0701963e+01
   2.0773941e+01
   2.0896126e+01
   2.0990732e+01
   2.1043287e+01
   2.1104002e+01
   2.1211327e+01
   2.1378528e+01
   2.1448562e+01
   2.1533675e+01
   2.1616511e+01
   2.1761596e+01
   2.1865539e+01
   2.1964502e+01
   2.2061719e+01
   2.2217256e+01
   2.2351260e+01
   2.2529757e+01
   2.2704895e+01
   2.2826130e+01
   2.2901562e+01
   2.3064736e+01
   2.3125842e+01
   2.3248807e+01
   2.3319522e+01
   2.3447027e+01
   2.3612288e+01
   2.3756254e+01
   2.3914638e+01
   2.4055130e+01
   2.4167333e+01
   2.4216143e+01
   2.4212258e+01
   2.4330591e+01
   2.4297348e+01
   2.4372075e+01
   2.4479042e+01
   2.4605033e+01
   2.4690932e+01
   2.4719046e+01
   2.4849022e+01
   2.4971323e+01
   2.5052401e+01
   2.5033366e+01
   2.5107718e+01
   2.5234252e+01
   2.5312610e+01
   2.5414101e+01
   2.5505968e+01
   2.5629436e+01
   2.5859833e+01
   2.5936781e+01
   2.6049134e+01
   2.6148514e+01
   2.6202567e+01
   2.6223661e+01
   2.6297422e+01
   2.6512357e+01
   2.6594884e+01
   2.6626690e+01
   2.6694462e+01
   2.6804157e+01
   2.6961704e+01
   2.7081766e+01
   2.7230859e+01
   2.7365119e+01
   2.7470309e+01
   2.7576301e+01
   2.7640517e+01
   2.7751947e+01
   2.7871172e+01
   2.7989509e+01
   2.8081681e+01
   2.8176509e+01
   2.8239944e+01
   2.8337390e+01
   2.8494278e+01
   2.8642102e+01
   2.8712909e+01
   2.8824082e+01
   2.8933111e+01
   2.9001193e+01
   2.9175266e+01
   2.9299893e+01
   2.9376621e+01
   2.9475348e+01
   2.9591857e+01
   2.9716387e+01
   2.9822660e+01
   2.9891545e+01
   3.0065648e+01
   3.0176824e+01
   3.0273433e+01
   3.0406892e+01
   3.0547164e+01
   3.0631334e+01
   3.0681734e+01
   3.0858186e+01
   3.0949194e+01
   3.1033368e+01
   3.1151918e+01
   3.1235319e+01
   3.1334606e+01
   3.1458881e+01
   3.1531522e+01
   3.1688937e+01
   3.1767586e+01
   3.1851410e+01
   3.1936148e+01
   3.2021325e+01
   3.2062748e+01
   3.2128122e+01
   3.2222974e+01
   3.2253417e+01
   3.2305156e+01
   3.2455875e+01
   3.2537141e+01
   3.2632841e+01
   3.2752161e+01
   3.2897394e+01
   3.3048237e+01
   3.3098210e+01
   3.3209057e+01
   3.3332435e+01
   3.3373358e+01
   3.3521978e+01
   3.3578610e+01
   3.3786444e+01
   3.3858761e+01
   3.3895848e+01
   3.3979795e+01
   3.4028134e+01
   3.4086200e+01
   3.4240848e+01
   3.4326550e+01
   3.4412922e+01
   3.4468899e+01
   3.4597413e+01
   3.4714850e+01
   3.4758669e+01
   3.4813133e+01
   3.4926738e+01
   3.4990251e+01
   3.5087522e+01
   3.5197051e+01
   3.5320284e+01
   3.5378803e+01
   3.5469036e+01
   3.5553558e+01
   3.5663931e+01
   3.5738649e+01
   3.5814253e+01
   3.5956844e+01
   3.6031168e+01
   3.6191261e+01
   3.6294313e+01
   3.6350576e+01
   3.6424465e+01
   3.6535759e+01
   3.6615108e+01
   3.6677163e+01
   3.6728198e+01
   3.6770905e+01
   3.6835690e+01
   3.6921068e+01
   3.6903873e+01
   3.7026500e+01
   3.7129071e+01
   3.7246150e+01
   3.7378777e+01
   3.7430820e+01
   3.7540522e+01
   3.7537554e+01
   3.7723012e+01
   3.7721899e+01
   3.7824224e+01
   3.7795926e+01
   3.7906118e+01
   3.7970707e+01
   3.8114263e+01
   3.8196766e+01
   3.8327454e+01
   3.8372357e+01
   3.8489430e+01
   3.8427208e+01
   3.8487421e+01
   3.8517612e+01
   3.8586997e+01
   3.8733458e+01
   3.8780627e+01
   3.8892507e+01
   3.9012750e+01
   3.9118585e+01
   3.9286572e+01
   3.9441168e+01
   3.9583403e+01
   3.9737691e+01
   3.9750706e+01
   3.9954898e+01
   4.0012879e+01
   4.0186051e+01
   4.0216362e+01
   4.0351506e+01
   4.0422998e+01
   4.0544698e+01
   4.0623249e+01
   4.0746842e+01
   4.0821194e+01
   4.0949200e+01
   4.0933597e+01
   4.0968881e+01
   4.1022720e+01
   4.1107793e+01
   4.1145993e+01
   4.1136778e+01
   4.1208221e+01
   4.1250887e+01
   4.1331563e+01
   4.1355793e+01
   4.1431871e+01
   4.1500355e+01
   4.1624264e+01
   4.1666289e+01
   4.1827266e+01
   4.1857539e+01
   4.1969067e+01
   4.2042155e+01
   4.2195368e+01
   4.2242943e+01
   4.2301949e+01
   4.2338407e+01
   4.2438281e+01
   4.2522633e+01
   4.2627343e+01
   4.2769795e+01
   4.2881485e+01
   4.2970369e+01
   4.3032759e+01
   4.3161256e+01
   4.3183885e+01
   4.3211122e+01
   4.3276447e+01
   4.3359879e+01
   4.3430897e+01
   4.3466968e+01
   4.3499517e+01
   4.3586993e+01
   4.3586761e+01
   4.3721277e+01
   4.3675528e+01
   4.3775420e+01
   4.3790153e+01
   4.3791182e+01
   4.3912164e+01
   4.3968466e+01
   4.4003944e+01
   4.4002831e+01
   4.4018453e+01
   4.4038166e+01
   4.4052936e+01
   4.4034599e+01
   4.4056185e+01
   4.4049184e+01
   4.4144584e+01
   4.4076976e+01
   4.4125558e+01
   4.4171725e+01
   4.4312546e+01
   4.4402673e+01
   4.4447263e+01
   4.4522482e+01
   4.4595464e+01
   4.4656360e+01
   4.4837507e+01
   4.4916927e+01
   4.5003148e+01
   4.5012533e+01
   4.5146094e+01
   4.5217959e+01
   4.5346362e+01
   4.5448743e+01
   4.5456958e+01
   4.5548633e+01
   4.5610553e+01
   4.5726230e+01
   4.5750277e+01
   4.5831223e+01
   4.5919049e+01
   4.6011962e+01
   4.6008550e+01
   4.6088180e+01
   4.6126897e+01
   4.6197437e+01
   4.6190631e+01
   4.6286824e+01
   4.6337393e+01
   4.6452490e+01
   4.6524988e+01
   4.6649852e+01
   4.6746173e+01
   4.6851032e+01
   4.6889107e+01
   4.6959365e+01
   4.7029656e+01
   4.7123159e+01
   4.7154168e+01
   4.7222955e+01
   4.7252208e+01
   4.7372430e+01
   4.7469616e+01
   4.7537614e+01
   4.7675066e+01
   4.7676710e+01
   4.7775167e+01
   4.7800439e+01
   4.7885673e+01
   4.7908091e+01
   4.7943161e+01
   4.7962020e+01
   4.8039924e+01
   4.8087807e+01
   4.8143220e+01
   4.8234338e+01
   4.8305865e+01
   4.8305854e+01
   4.8402582e+01
   4.8464488e+01
   4.8458800e+01
   4.8544401e+01
   4.8509132e+01
   4.8537619e+01
   4.8526615e+01
   4.8591091e+01
   4.8597301e+01
   4.8559215e+01
   4.8586549e+01
   4.8663025e+01
   4.8695563e+01
   4.8686206e+01
   4.8645180e+01
   4.8652255e+01
   4.8701582e+01
   4.8740291e+01
   4.8761835e+01
   4.8809906e+01
   4.8880683e+01
   4.9012144e+01

Droplet 16
D = 0.0087
C = 5.3135
R = 4.4407
position =
   1.1237749e+01
   1.1286933e+01
   1.1289323e+01
   1.1323725e+01
   1.1320742e+01
   1.1410398e+01
   1.1490803e+01
   1.1565969e+01
   1.1575749e+01
   1.1580000e+01
   1.1632532e+01
   1.1684578e+01
   1.1758322e+01
   1.1830592e+01
   1.1850868e+01
   1.1867699e+01
   1.1872705e+01
   1.1890639e+01
   1.1983737e+01
   1.2081650e+01
   1.2127442e+01
   1.2141943e+01
   1.2199700e+01
   1.2308740e+01
   1.2395491e+01
   1.2439249e+01
   1.2466885e+01
   1.2567779e+01
   1.2638085e+01
   1.2731091e+01
   1.2793950e+01
   1.2884125e+01
   1.2976383e+01
   1.3094020e+01
   1.3149457e+01
   1.3217948e+01
   1.3257294e+01
   1.3212667e+01
   1.3281519e+01
   1.3317229e+01
   1.3349320e+01
   1.3426147e+01
   1.3444642e+01
   1.3486107e+01
   1.3558473e+01
   1.3666956e+01
   1.3718317e+01
   1.3693667e+01
   1.3783072e+01
   1.3826263e+01
   1.3918645e+01
   1.3968338e+01
   1.4021864e+01
   1.4094377e+01
   1.4131176e+01
   1.4203857e+01
   1.4229104e+01
   1.4285562e+01
   1.4302979e+01
   1.4343277e+01
   1.4445695e+01
   1.4487134e+01
   1.4523298e+01
   1.4551180e+01
   1.4613726e+01
   1.4719259e+01
   1.4783018e+01
   1.4813514e+01
   1.4872915e+01
   1.4885806e+01
   1.4948850e+01
   1.5035135e+01
   1.5131875e+01
   1.5279664e+01
   1.5293309e+01
   1.5411973e+01
   1.5446966e+01
   1.5502083e+01
   1.5573059e+01
   1.5661382e+01
   1.5770626e+01
   1.5839375e+01
   1.5912929e+01
   1.6031666e+01
   1.6087701e+01
   1.6205071e+01
   1.6234599e+01
   1.6288579e+01
   1.6341101e+01
   1.6406919e+01
   1.6515100e+01
   1.6553250e+01
   1.6619930e+01
   1.6721559e+01
   1.6793467e+01
   1.6874961e+01
   1.6857906e+01
   1.6815113e+01
   1.6882341e+01
   1.6952536e+01
   1.7083046e+01
   1.7152867e+01
   1.7208365e+01
   1.7275308e+01
   1.7324378e+01
   1.7422183e+01
   1.7522969e+01
   1.7585559e+01
   1.7690690e+01
   1.7790246e+01
   1.7878661e+01
   1.7972624e+01
   1.8090636e+01
   1.8149052e+01
   1.8154690e+01
   1.8221263e+01
   1.8280344e+01
   1.8308876e+01
   1.8371707e+01
   1.8429584e+01
   1.8490461e+01
   1.8526839e+01
   1.8543305e+01
   1.8574074e+01
   1.8569356e+01
   1.8604315e+01
   1.8684980e+01
   1.8810324e+01
   1.8901926e+01
   1.8955740e+01
   1.9036614e+01
   1.9093613e+01
   1.9101699e+01
   1.9195471e+01
   1.9234065e+01
   1.9337970e+01
   1.9403961e+01
   1.9447863e+01
   1.9547613e+01
   1.9658821e+01
   1.9766191e+01
   1.9873129e+01
   1.9958179e+01
   2.0058244e+01
   2.0117599e+01
   2.0221976e+01
   2.0393619e+01
   2.0487734e+01
   2.0566474e+01
   2.0612362e+01
   2.0639227e+01
   2.0694353e+01
   2.0798120e+01
   2.0889808e+01
   2.0874414e+01
   2.0887540e+01
   2.0887197e+01
   2.0958101e+01
   2.1020507e+01
   2.1058239e+01
   2.1080009e+01
   2.1080188e+01
   2.1119302e+01
   2.1172661e+01
   2.1226049e+01
   2.1290795e+01
   2.1361281e+01
   2.1387987e+01
   2.1444824e+01
   2.1498734e+01
   2.1515075e+01
   2.1624132e+01
   2.1717995e+01
   2.1783062e+01
   2.1822901e+01
   2.1884470e+01
   2.1892286e+01
   2.1936193e+01
   2.1934466e+01
   2.1974060e+01
   2.2015104e+01
   2.2034831e+01
   2.2028470e+01
   2.2035359e+01
   2.2044845e+01
   2.2076092e+01
   2.2056568e+01
   2.2075228e+01
   2.2136822e+01
   2.2163923e+01
   2.2186597e+01
   2.2191236e+01
   2.2246563e+01
   2.2316956e+01
   2.2404012e+01
   2.2436686e+01
   2.2438311e+01
   2.2510573e+01
   2.2551279e+01
   2.2558388e+01
   2.2584179e+01
   2.2646091e+01
   2.2662836e+01
   2.2714701e+01
   2.2770749e+01
   2.2808211e+01
   2.2855233e+01
   2.2897877e+01
   2.2891086e+01
   2.2928231e+01
   2.2923303e+01
   2.2974586e+01
   2.3008165e+01
   2.3015435e+01
   2.3130473e+01
   2.3185709e+01
   2.3186529e+01
   2.3227654e+01
   2.3236013e+01
   2.3246010e+01
   2.3302908e+01
   2.3364342e+01
   2.3430905e+01
   2.3493356e+01
   2.3613996e+01
   2.3624568e+01
   2.3655111e+01
   2.3671412e+01
   2.3716084e+01
   2.3788541e+01
   2.3885670e+01
   2.3899774e+01
   2.3896945e+01
   2.3970574e+01
   2.4040292e+01
   2.4059872e+01
   2.4132109e+01
   2.4218612e+01
   2.4254203e+01
   2.4273812e+01
   2.4329326e+01
   2.4380741e+01
   2.4451092e+01
   2.4497389e+01
   2.4600191e+01
   2.4664139e+01
   2.4757311e+01
   2.4825962e+01
   2.4900266e+01
   2.4920397e+01
   2.4998513e+01
   2.5089564e+01
   2.5198955e+01
   2.5293983e+01
   2.5293804e+01
   2.5357110e+01
   2.5405072e+01
   2.5436241e+01
   2.5493611e+01
   2.5467325e+01
   2.5462479e+01
   2.5442469e+01
   2.5428514e+01
   2.5450825e+01
   2.5429589e+01
   2.5488919e+01
   2.5514755e+01
   2.5604102e+01
   2.5664770e+01
   2.5704428e+01
   2.5733266e+01
   2.5778174e+01
   2.5810594e+01
   2.5896674e+01
   2.5984409e+01
   2.6035016e+01
   2.6065633e+01
   2.6130675e+01
   2.6128703e+01
   2.6156617e+01
   2.6157267e+01
   2.6132170e+01
   2.6168038e+01
   2.6263710e+01
   2.6333932e+01
   2.6402261e+01
   2.6481750e+01
   2.6547846e+01
   2.6571286e+01
   2.6586425e+01
   2.6641387e+01
   2.6620986e+01
   2.6653461e+01
   2.6652580e+01
   2.6635758e+01
   2.6606864e+01
   2.6667301e+01
   2.6722155e+01
   2.6779944e+01
   2.6894672e+01
   2.6950890e+01

Droplet 17
D = 0.0122
C = 4.1587
R = 4.0203
position =
   1.2927720e+01
   1.2959666e+01
   1.2963617e+01
   1.2964827e+01
   1.2935986e+01
   1.2903047e+01
   1.2883020e+01
   1.2849055e+01
   1.2765695e+01
   1.2741208e+01
   1.2707529e+01
   1.2714583e+01
   1.2647422e+01
   1.2584345e+01
   1.2709987e+01
   1.2739465e+01
   1.2754070e+01
   1.2747468e+01
   1.2689079e+01
   1.2725833e+01
   1.2707265e+01
   1.2648216e+01
   1.2612611e+01
   1.2668755e+01
   1.2706868e+01
   1.2731084e+01
   1.2737438e+01
   1.2724738e+01
   1.2717252e+01
   1.2736361e+01
   1.2618229e+01
   1.2624593e+01
   1.2614124e+01
   1.2647692e+01
   1.2644182e+01
   1.2639505e+01
   1.2626099e+01
   1.2587688e+01
   1.2524693e+01
   1.2463455e+01
   1.2437931e+01
   1.2452536e+01
   1.2464849e+01
   1.2483874e+01
   1.2491416e+01
   1.2470584e+01
   1.2510983e+01
   1.2509360e+01
   1.2525391e+01
   1.2552585e+01
   1.2547239e+01
   1.2594247e+01
   1.2556964e+01
   1.2554098e+01
   1.2588041e+01
   1.2592065e+01
   1.2559671e+01
   1.2548545e+01
   1.2519953e+01
   1.2550462e+01
   1.2579500e+01
   1.2511570e+01
   1.2433945e+01
   1.2470472e+01
   1.2504651e+01
   1.2520144e+01
   1.2473095e+01
   1.2483293e+01
   1.2501514e+01
   1.2511439e+01
   1.2585512e+01
   1.2679041e+01
   1.2713758e+01
   1.2701258e+01
   1.2654227e+01
   1.2618292e+01
   1.2574260e+01
   1.2578692e+01
   1.2598984e+01
   1.2615348e+01
   1.2676549e+01
   1.2694062e+01
   1.2728243e+01
   1.2769289e+01
   1.2810981e+01
   1.2775942e+01
   1.2734405e+01
   1.2734273e+01
   1.2784049e+01
   1.2772673e+01
   1.2772289e+01
   1.2727062e+01
   1.2615061e+01
   1.2614883e+01
   1.2675678e+01
   1.2727226e+01
   1.2706938e+01
   1.2648266e+01
   1.2549979e+01
   1.2577410e+01
   1.2553611e+01
   1.2584345e+01
   1.2525706e+01
   1.2512726e+01
   1.2459427e+01
   1.2362349e+01
   1.2321764e+01
   1.2282399e+01
   1.2263536e+01
   1.2266194e+01
   1.2214740e+01
   1.2245370e+01
   1.2225502e+01
   1.2282132e+01
   1.2225193e+01
   1.2204552e+01
   1.2218929e+01
   1.2102694e+01
   1.2101466e+01
   1.2147474e+01
   1.2136733e+01
   1.2066935e+01
   1.2024920e+01
   1.2004790e+01
   1.1990004e+01
   1.1961877e+01
   1.1981324e+01
   1.1963067e+01
   1.2012908e+01
   1.2077419e+01
   1.2142120e+01
   1.2213747e+01
   1.2260863e+01
   1.2275424e+01
   1.2269392e+01
   1.2213498e+01
   1.2144201e+01
   1.2166728e+01
   1.2190979e+01
   1.2128191e+01
   1.2092225e+01
   1.2116240e+01
   1.2191578e+01
   1.2244828e+01
   1.2291458e+01
   1.2269157e+01
   1.2257360e+01
   1.2233580e+01
   1.2232710e+01
   1.2117204e+01

Droplet 18
D = 0.0134
C = 4.6998
R = 3.2500
position =
   1.1751986e+01
   1.1786854e+01
   1.1880656e+01
   1.1922773e+01
   1.1959383e+01
   1.1993380e+01
   1.2068993e+01
   1.2187497e+01
   1.2304723e+01
   1.2366887e+01
   1.2365577e+01
   1.2397983e+01
   1.2404843e+01
   1.2391718e+01
   1.2487189e+01
   1.2522616e+01
   1.2547738e+01
   1.2615132e+01
   1.2656922e+01
   1.2691873e+01
   1.2725828e+01
   1.2748722e+01
   1.2829374e+01
   1.2915091e+01
   1.2963263e+01
   1.3003296e+01
   1.3059686e+01
   1.3155428e+01
   1.3210879e+01
   1.3247825e+01
   1.3284032e+01
   1.3257915e+01
   1.3242962e+01
   1.3226948e+01
   1.3393406e+01
   1.3463481e+01
   1.3568802e+01
   1.3691186e+01
   1.3779735e+01
   1.3935061e+01
   1.4036501e+01
   1.4048516e+01
   1.4092147e+01
   1.4111973e+01
   1.4125774e+01
   1.4173534e+01
   1.4178634e+01
   1.4292209e+01
   1.4320164e+01
   1.4390990e+01
   1.4426107e+01
   1.4375978e+01
   1.4422205e+01
   1.4494668e+01
   1.4543990e+01
   1.4653075e+01
   1.4704590e+01
   1.4810793e+01
   1.4842913e+01
   1.4843826e+01
   1.4863805e+01
   1.4936795e+01
   1.4955528e+01
   1.5030206e+01
   1.5031682e+01
   1.5089601e+01
   1.5083695e+01
   1.5065615e+01
   1.5098865e+01
   1.5197934e+01
   1.5265713e+01
   1.5318625e+01
   1.5403623e+01
   1.5448406e+01
   1.5463596e+01
   1.5405278e+01
   1.5391641e+01
   1.5343294e+01
   1.5377344e+01
   1.5431131e+01
   1.5475427e+01
   1.5535946e+01
   1.5649758e+01
   1.5714226e+01
   1.5772182e+01
   1.5816801e+01
   1.5847479e+01
   1.5907689e+01
   1.5915174e+01
   1.5932155e+01
   1.5903090e+01
   1.5916538e+01
   1.6001090e+01
   1.6045127e+01
   1.6045376e+01
   1.6082290e+01
   1.6167238e+01
   1.6302672e+01
   1.6405185e+01
   1.6474307e+01
   1.6548364e+01
   1.6613583e+01
   1.6621921e+01
   1.6667589e+01
   1.6652934e+01
   1.6701416e+01
   1.6747565e+01
   1.6742709e+01
   1.6738600e+01
   1.6863606e+01
   1.6914545e+01
   1.6914255e+01
   1.6938732e+01
   1.7060113e+01
   1.7181708e+01
   1.7328630e+01
   1.7474193e+01
   1.7504901e+01
   1.7510862e+01
   1.7578264e+01
   1.7636655e+01
   1.7728851e+01
   1.7823864e+01
   1.7865741e+01
   1.8019066e+01
   1.8080304e+01
   1.8108281e+01
   1.8126302e+01
   1.8140138e+01
   1.8197926e+01
   1.8268561e+01
   1.8313164e+01
   1.8410881e+01
   1.8460627e+01
   1.8525663e+01
   1.8640294e+01
   1.8779712e+01
   1.8845205e+01
   1.8927249e+01
   1.9051447e+01
   1.9109436e+01
   1.9160038e+01
   1.9200368e+01
   1.9267539e+01
   1.9303029e+01
   1.9424568e+01
   1.9426751e+01
   1.9461615e+01
   1.9541760e+01
   1.9621143e+01

Droplet 19
D = 0.0142
C = 4.3648
R = 3.2926
position =
   1.1752085e+01
   1.1786953e+01
   1.1880755e+01
   1.1922873e+01
   1.1959483e+01
   1.1993479e+01
   1.2069092e+01
   1.2187597e+01
   1.2304822e+01
   1.2366986e+01
   1.2365677e+01
   1.2398083e+01
   1.2404943e+01
   1.2391818e+01
   1.2487289e+01
   1.2522716e+01
   1.2547837e+01
   1.2615231e+01
   1.2657022e+01
   1.2691973e+01
   1.2725927e+01
   1.2748821e+01
   1.2829474e+01
   1.2915190e+01
   1.2963362e+01
   1.3003396e+01
   1.3059786e+01
   1.3155527e+01
   1.3210979e+01
   1.3247924e+01
   1.3284132e+01
   1.3258015e+01
   1.3243062e+01
   1.3227048e+01
   1.3393506e+01
   1.3463580e+01
   1.3568902e+01
   1.3691285e+01
   1.3779835e+01
   1.3935160e+01
   1.4036601e+01
   1.4048616e+01
   1.4092247e+01
   1.4112073e+01
   1.4125873e+01
   1.4173634e+01
   1.4178734e+01
   1.4292309e+01
   1.4320264e+01
   1.4391090e+01
   1.4426207e+01
   1.4376077e+01
   1.4422305e+01
   1.4494768e+01
   1.4544089e+01
   1.4653175e+01
   1.4704690e+01
   1.4810893e+01
   1.4843013e+01
   1.4843926e+01
   1.4863905e+01
   1.4936894e+01
   1.4955628e+01
   1.5030305e+01
   1.5031781e+01
   1.5089701e+01
   1.5083795e+01
   1.5065714e+01
   1.5098965e+01
   1.5198034e+01
   1.5265813e+01
   1.5318725e+01
   1.5403723e+01
   1.5448505e+01
   1.5463696e+01
   1.5405378e+01
   1.5391741e+01
   1.5343394e+01
   1.5377444e+01
   1.5431231e+01
   1.5475527e+01
   1.5536046e+01
   1.5649858e+01
   1.5714325e+01
   1.5772282e+01
   1.5816900e+01
   1.5847579e+01
   1.5907789e+01
   1.5915273e+01
   1.5932255e+01
   1.5903190e+01
   1.5916637e+01
   1.6001189e+01
   1.6045227e+01
   1.6045476e+01
   1.6082389e+01
   1.6167337e+01
   1.6302771e+01
   1.6405285e+01
   1.6474406e+01
   1.6548464e+01
   1.6613682e+01
   1.6622020e+01
   1.6667688e+01
   1.6653033e+01
   1.6701515e+01
   1.6747664e+01
   1.6742809e+01
   1.6738699e+01
   1.6863706e+01
   1.6914645e+01
   1.6914355e+01
   1.6938831e+01
   1.7060213e+01
   1.7181808e+01
   1.7328730e+01
   1.7474293e+01
   1.7505001e+01
   1.7510961e+01
   1.7578364e+01
   1.7636754e+01
   1.7728951e+01
   1.7823964e+01
   1.7865841e+01
   1.8019166e+01
   1.8080404e+01
   1.8108381e+01
   1.8126401e+01
   1.8140237e+01
   1.8198025e+01
   1.8268661e+01
   1.8313264e+01
   1.8410981e+01
   1.8460726e+01
   1.8525763e+01
   1.8640394e+01
   1.8779811e+01
   1.8845305e+01
   1.8927349e+01
   1.9051547e+01
   1.9109536e+01
   1.9160137e+01
   1.9200467e+01
   1.9267638e+01
   1.9303129e+01
   1.9424668e+01
   1.9426851e+01
   1.9461715e+01
   1.9541859e+01
   1.9621243e+01
   1.9722919e+01
   1.9858953e+01
   1.9962905e+01
   2.0065370e+01
   2.0098253e+01
   2.0158133e+01
   2.0141006e+01
   2.0111052e+01
   2.0133748e+01
   2.0238962e+01
   2.0317458e+01
   2.0365195e+01
   2.0436592e+01
   2.0479135e+01
   2.0540378e+01
   2.0556455e+01
   2.0626464e+01
   2.0573358e+01
   2.0627688e+01
   2.0680902e+01
   2.0733844e+01
   2.0860273e+01
   2.0968515e+01
   2.1052926e+01
   2.1144717e+01
   2.1209345e+01
   2.1350441e+01
   2.1385250e+01
   2.1414888e+01
   2.1481249e+01
   2.1513096e+01
   2.1616205e+01
   2.1681758e+01
   2.1835215e+01
   2.1936634e+01
   2.2122747e+01
   2.2194296e+01
   2.2226410e+01
   2.2323759e+01
   2.2444172e+01
   2.2441104e+01
   2.2537564e+01
   2.2584994e+01
   2.2561285e+01
   2.2643082e+01
   2.2702545e+01
   2.2787746e+01
   2.2917017e+01
   2.3055825e+01
   2.3087088e+01
   2.3105431e+01
   2.3171620e+01
   2.3311463e+01
   2.3454223e+01
   2.3599884e+01
   2.3679404e+01
   2.3749070e+01
   2.3784403e+01
   2.3830108e+01
   2.3894106e+01
   2.3999288e+01
   2.4068145e+01
   2.4184196e+01
   2.4305964e+01
   2.4378120e+01
   2.4375768e+01
   2.4432055e+01
   2.4498881e+01
   2.4581676e+01
   2.4600824e+01
   2.4781281e+01
   2.4883681e+01
   2.4964367e+01
   2.5022936e+01
   2.5109152e+01
   2.5253418e+01
   2.5327351e+01
   2.5489936e+01
   2.5582614e+01
   2.5725287e+01
   2.5830373e+01
   2.5870565e+01
   2.5989278e+01
   2.6098011e+01
   2.6183834e+01
   2.6251426e+01
   2.6267649e+01
   2.6398275e+01
   2.6474736e+01
   2.6506751e+01
   2.6619374e+01
   2.6810406e+01
   2.6904933e+01
   2.6928740e+01
   2.7000366e+01
   2.7045771e+01
   2.7091532e+01
   2.7139115e+01
   2.7201021e+01
   2.7250116e+01
   2.7321272e+01
   2.7412256e+01
   2.7599799e+01
   2.7653066e+01
   2.7828807e+01
   2.7959034e+01
   2.8090977e+01
   2.8195336e+01
   2.8260593e+01
   2.8319303e+01
   2.8384699e+01
   2.8488665e+01
   2.8561843e+01
   2.8705797e+01
   2.8821848e+01
   2.8920048e+01
   2.9017804e+01
   2.9166503e+01
   2.9201259e+01
   2.9216414e+01
   2.9197468e+01
   2.9189891e+01
   2.9213500e+01
   2.9292031e+01
   2.9340171e+01
   2.9379574e+01
   2.9374368e+01
   2.9407793e+01
   2.9454452e+01
   2.9462170e+01
   2.9498527e+01
   2.9560017e+01
   2.9640394e+01
   2.9677610e+01
   2.9760108e+01
   2.9738849e+01
   2.9842375e+01
   2.9981260e+01
   3.0002212e+01
   3.0068709e+01
   3.0077003e+01
   3.0149572e+01
   3.0267185e+01
   3.0278087e+01
   3.0312001e+01
   3.0328116e+01
   3.0412556e+01
   3.0455861e+01
   3.0541877e+01
   3.0533489e+01
   3.0622898e+01
   3.0639482e+01
   3.0712395e+01
   3.0804490e+01
   3.0767440e+01
   3.0818327e+01
   3.0864313e+01
   3.0857046e+01
   3.0824446e+01
   3.0879696e+01
   3.0936656e+01
   3.1009707e+01
   3.1045693e+01
   3.1057074e+01
   3.1131459e+01
   3.1238354e+01
   3.1310622e+01
   3.1302667e+01
   3.1320163e+01
   3.1353335e+01
   3.1428213e+01
   3.1508938e+01
   3.1604529e+01
   3.1672216e+01
   3.1741065e+01
   3.1768750e+01
   3.1836169e+01
   3.1865040e+01
   3.1861485e+01
   3.1891020e+01
   3.1935790e+01
   3.2028038e+01
   3.1995592e+01
   3.2013757e+01
   3.2015737e+01
   3.2078920e+01
   3.2262367e+01
   3.2361226e+01
   3.2367480e+01
   3.2428454e+01
   3.2492838e+01
   3.2543196e+01
   3.2646081e+01
   3.2782283e+01
   3.2878839e+01
   3.2894529e+01
   3.3048107e+01
   3.3121617e+01
   3.3247510e+01
   3.3289706e+01
   3.3349856e+01
   3.3390789e+01
   3.3466419e+01
   3.3452619e+01
   3.3495640e+01
   3.3662529e+01
   3.3799478e+01
   3.3906714e+01
   3.4041996e+01
   3.4069357e+01
   3.4127031e+01
   3.4199998e+01
   3.4320822e+01
   3.4430419e+01
   3.4474598e+01
   3.4590932e+01
   3.4705046e+01
   3.4812675e+01
   3.4851989e+01
   3.4927933e+01
   3.4961863e+01
   3.4959045e+01
   3.5104483e+01
   3.5234392e+01
   3.5317685e+01
   3.5429090e+01
   3.5458614e+01
   3.5536113e+01
   3.5588703e+01
   3.5645649e+01
   3.5693038e+01
   3.5746272e+01
   3.5864419e+01
   3.5991080e+01
   3.6080486e+01
   3.6223831e+01
   3.6306978e+01
   3.6286350e+01
   3.6365889e+01
   3.6423397e+01
   3.6511099e+01
   3.6565174e+01
   3.6677345e+01
   3.6768244e+01
   3.6784192e+01
   3.6877411e+01
   3.6898233e+01
   3.6926901e+01
   3.7132272e+01
   3.7218641e+01
   3.7319380e+01
   3.7373858e+01
   3.7483017e+01
   3.7635601e+01
   3.7733988e+01
   3.7840490e+01
   3.7828247e+01
   3.7870137e+01
   3.7840126e+01
   3.7944964e+01
   3.7988353e+01
   3.8099652e+01
   3.8213679e+01
   3.8306345e+01
   3.8435861e+01
   3.8520897e+01
   3.8564063e+01
   3.8593376e+01
   3.8608733e+01
   3.8709088e+01
   3.8775205e+01
   3.8847694e+01
   3.8896237e+01
   3.8952529e+01
   3.8983024e+01
   3.9058946e+01
   3.9148130e+01
   3.9260188e+01
   3.9404668e+01
   3.9482381e+01
   3.9533164e+01
   3.9603068e+01
   3.9703384e+01
   3.9787916e+01
   3.9877850e+01
   3.9964822e+01
   4.0038323e+01
   4.0106708e+01
   4.0201815e+01
   4.0345737e+01
   4.0375672e+01
   4.0487536e+01
   4.0569102e+01
   4.0682405e+01
   4.0707187e+01
   4.0810823e+01
   4.0976611e+01
   4.1088408e+01
   4.1139606e+01
   4.1178294e+01
   4.1196629e+01
   4.1272909e+01
   4.1293793e+01
   4.1410806e+01
   4.1516459e+01
   4.1641230e+01
   4.1687115e+01
   4.1781361e+01
   4.1784003e+01
   4.1787743e+01
   4.1757330e+01
   4.1867861e+01
   4.1977532e+01
   4.2029494e+01
   4.2070914e+01
   4.2152356e+01
   4.2293582e+01
   4.2375308e+01
   4.2397753e+01
   4.2473340e+01
   4.2524859e+01
   4.2517044e+01
   4.2590978e+01
   4.2677038e+01
   4.2766844e+01
   4.2738516e+01
   4.2802212e+01
   4.2869744e+01
   4.3031341e+01
   4.3154012e+01
   4.3284442e+01
   4.3420920e+01
   4.3547253e+01
   4.3608566e+01
   4.3593171e+01
   4.3658304e+01
   4.3756791e+01
   4.3878538e+01
   4.3880969e+01
   4.3958867e+01
   4.4027920e+01
   4.4042229e+01
   4.4029071e+01
   4.4025033e+01
   4.4076249e+01
   4.4149372e+01
   4.4235404e+01
   4.4326013e+01
   4.4359359e+01
   4.4461193e+01

Droplet 20
D = 0.0099
C = 5.4823
R = 3.7560
position =
   5.0352539e+01
   5.0287877e+01
   5.0218671e+01
   5.0107470e+01
   4.9995428e+01
   4.9899779e+01
   4.9769896e+01
   4.9612566e+01
   4.9482068e+01
   4.9328188e+01
   4.9129477e+01
   4.8933306e+01
   4.8839940e+01
   4.8759150e+01
   4.8628656e+01
   4.8525191e+01
   4.8322317e+01
   4.8215058e+01
   4.8094127e+01
   4.8036998e+01
   4.7978266e+01
   4.7884753e+01
   4.7774079e+01
   4.7712114e+01
   4.7573371e+01
   4.7456906e+01
   4.7365924e+01
   4.7304684e+01
   4.7162707e+01
   4.7038985e+01
   4.6936389e+01
   4.6802872e+01
   4.6665091e+01
   4.6508992e+01
   4.6315483e+01
   4.6144923e+01
   4.5992587e+01
   4.5865897e+01
   4.5738684e+01
   4.5668204e+01
   4.5560581e+01
   4.5432544e+01
   4.5329571e+01
   4.5242596e+01
   4.5113957e+01
   4.4940016e+01
   4.4854366e+01
   4.4766452e+01
   4.4651824e+01
   4.4570612e+01
   4.4436478e+01
   4.4392131e+01
   4.4392110e+01
   4.4356450e+01
   4.4352271e+01
   4.4291039e+01
   4.4212636e+01
   4.4143195e+01
   4.4044321e+01
   4.3964372e+01
   4.3829424e+01
   4.3760742e+01
   4.3655862e+01
   4.3556721e+01
   4.3540038e+01
   4.3574863e+01
   4.3504764e+01
   4.3460872e+01
   4.3420930e+01
   4.3303713e+01
   4.3230229e+01
   4.3152433e+01
   4.3090299e+01
   4.2993509e+01
   4.2893711e+01
   4.2796843e+01
   4.2696357e+01
   4.2584015e+01
   4.2543902e+01
   4.2454806e+01
   4.2358258e+01
   4.2308754e+01
   4.2276628e+01
   4.2210571e+01
   4.2188336e+01
   4.2176574e+01
   4.2190629e+01
   4.2141113e+01
   4.2008217e+01
   4.2014765e+01
   4.1979381e+01
   4.1919087e+01
   4.1871979e+01
   4.1815921e+01
   4.1801625e+01
   4.1689395e+01
   4.1658036e+01
   4.1593194e+01
   4.1523554e+01
   4.1544393e+01
   4.1471406e+01
   4.1434754e+01
   4.1453832e+01
   4.1400952e+01
   4.1289549e+01
   4.1206503e+01
   4.1195263e+01
   4.1119241e+01
   4.1082703e+01
   4.1035248e+01
   4.0903613e+01
   4.0937027e+01
   4.0859485e+01
   4.0812246e+01
   4.0757500e+01
   4.0678643e+01
   4.0633591e+01
   4.0478849e+01
   4.0377677e+01
   4.0291359e+01
   4.0257984e+01
   4.0244655e+01
   4.0134174e+01
   4.0066304e+01
   3.9964755e+01
   3.9845713e+01
   3.9727429e+01
   3.9559273e+01
   3.9418594e+01
   3.9359596e+01
   3.9299617e+01
   3.9148659e+01
   3.9063674e+01
   3.9011853e+01
   3.8928706e+01
   3.8790198e+01
   3.8733275e+01
   3.8661305e+01
   3.8594069e+01
   3.8575201e+01
   3.8451310e+01
   3.8376955e+01
   3.8305316e+01
   3.8220507e+01
   3.8127337e+01
   3.8070790e+01
   3.8019763e+01
   3.7974704e+01
   3.7934351e+01
   3.7787502e+01
   3.7644578e+01
   3.7619593e+01
   3.7505004e+01
   3.7472420e+01
   3.7428169e+01
   3.7359360e+01
   3.7267460e+01
   3.7219260e+01
   3.7195819e+01
   3.7091540e+01
   3.6947072e+01
   3.6914665e+01
   3.6834731e+01
   3.6786923e+01
   3.6761946e+01
   3.6720139e+01
   3.6741963e+01
   3.6688766e+01
   3.6735485e+01
   3.6642597e+01
   3.6588380e+01
   3.6528819e+01
   3.6420731e+01
   3.6337048e+01
   3.6278879e+01
   3.6173181e+01
   3.6089660e+01
   3.6005927e+01
   3.5959803e+01
   3.5842166e+01
   3.5739471e+01
   3.5686590e+01
   3.5623276e+01
   3.5516316e+01
   3.5430323e+01
   3.5436223e+01
   3.5342049e+01
   3.5265580e+01
   3.5227927e+01
   3.5147037e+01
   3.5046873e+01
   3.4920956e+01
   3.4813242e+01
   3.4752671e+01
   3.4688760e+01
   3.4596966e+01
   3.4541041e+01
   3.4415643e+01
   3.4357979e+01
   3.4340901e+01
   3.4230290e+01
   3.4221154e+01
   3.4226185e+01
   3.4195217e+01
   3.4153776e+01
   3.4057248e+01
   3.3953331e+01
   3.3847946e+01
   3.3817230e+01
   3.3809482e+01
   3.3773706e+01
   3.3672520e+01
   3.3602264e+01
   3.3505069e+01
   3.3437590e+01
   3.3294598e+01
   3.3148517e+01
   3.3074015e+01
   3.2912715e+01
   3.2831824e+01
   3.2740856e+01
   3.2704343e+01
   3.2615914e+01
   3.2553168e+01
   3.2479001e+01
   3.2386912e+01
   3.2250655e+01
   3.2172565e+01
   3.2093106e+01
   3.2012420e+01
   3.1892846e+01
   3.1880174e+01
   3.1818811e+01
   3.1672505e+01
   3.1594065e+01
   3.1482743e+01
   3.1379619e+01
   3.1270046e+01
   3.1174423e+01
   3.1037283e+01
   3.0905475e+01
   3.0893025e+01
   3.0768874e+01
   3.0704947e+01
   3.0645422e+01
   3.0555892e+01
   3.0500005e+01
   3.0379112e+01
   3.0286851e+01
   3.0254851e+01
   3.0177038e+01
   3.0101355e+01
   3.0005677e+01
   2.9858127e+01
   2.9820169e+01
   2.9702115e+01
   2.9641739e+01
   2.9466082e+01
   2.9384285e+01
   2.9351811e+01
   2.9247062e+01
   2.9180109e+01
   2.9110931e+01
   2.9017685e+01
   2.8974875e+01
   2.8859708e+01
   2.8794036e+01
   2.8666282e+01
   2.8595987e+01
   2.8491070e+01
   2.8402902e+01
   2.8337041e+01
   2.8284850e+01
   2.8252836e+01
   2.8218917e+01
   2.8091041e+01
   2.7974833e+01
   2.7902418e+01
   2.7798774e+01
   2.7685842e+01
   2.7579489e+01
   2.7526384e+01
   2.7422243e+01
   2.7375339e+01
   2.7330456e+01
   2.7247725e+01
   2.7164708e+01
   2.7054162e+01
   2.6918011e+01
   2.6859034e+01
   2.6797656e+01
   2.6736973e+01
   2.6616052e+01
   2.6592904e+01
   2.6547871e+01
   2.6570440e+01
   2.6531325e+01
   2.6467862e+01
   2.6338581e+01
   2.6264380e+01
   2.6169841e+01
   2.6068656e+01
   2.6066093e+01
   2.5954575e+01
   2.5907610e+01
   2.5887216e+01
   2.5913751e+01
   2.5860371e+01
   2.5849335e+01
   2.5767116e+01
   2.5698965e+01
   2.5624913e+01
   2.5641007e+01
   2.5545605e+01
   2.5445279e+01
   2.5335077e+01
   2.5213651e+01
   2.5143023e+01
   2.5067285e+01
   2.5022865e+01
   2.4929796e+01
   2.4853221e+01
   2.4789631e+01
   2.4776815e+01
   2.4731062e+01
   2.4726339e+01
   2.4671644e+01
   2.4619302e+01
   2.4585894e+01
   2.4541076e+01
   2.4423380e+01
   2.4349698e+01
   2.4227073e+01
   2.4147816e+01
   2.4064096e+01
   2.3948225e+01
   2.3878526e+01
   2.3835511e+01
   2.3824941e+01
   2.3737866e+01
   2.3736377e+01
   2.3680107e+01
   2.3572732e+01
   2.3458947e+01
   2.3245989e+01
   2.3212483e+01
   2.3089721e+01
   2.3004691e+01
   2.2978256e+01
   2.2906898e+01
   2.2837603e+01
   2.2682377e+01
   2.2587678e+01
   2.2515117e+01
   2.2451300e+01
   2.2410217e+01
   2.2331779e+01
   2.2202897e+01
   2.2128323e+01
   2.1990506e+01
   2.1948866e+01
   2.1844477e+01
   2.1755630e+01
   2.1630209e+01
   2.1488876e+01
   2.1470269e+01
   2.1383947e+01
   2.1363187e+01
   2.1249753e+01
   2.1135081e+01
   2.1117344e+01
   2.1082884e+01
   2.0978006e+01
   2.0919059e+01
   2.0817659e+01
   2.0717672e+01
   2.0623790e+01
   2.0622549e+01
   2.0475220e+01
   2.0345260e+01
   2.0300082e+01
   2.0235882e+01
   2.0211723e+01
   2.0175106e+01
   2.0055961e+01
   2.0036263e+01
   1.9978248e+01
   2.0027991e+01
   1.9997698e+01
   1.9874167e+01
   1.9756885e+01
   1.9695107e+01
   1.9674984e+01
   1.9598527e+01
   1.9531989e+01
   1.9410720e+01
   1.9288249e+01
   1.9217086e+01
   1.9056899e+01
   1.9006859e+01
   1.9015689e+01
   1.8901940e+01
   1.8893015e+01
   1.8803128e+01
   1.8642597e+01
   1.8572181e+01
   1.8482249e+01
   1.8524412e+01
   1.8411765e+01
   1.8375978e+01
   1.8276683e+01
   1.8223647e+01
   1.8170727e+01
   1.8079640e+01
   1.7981178e+01
   1.7879887e+01
   1.7799209e+01
   1.7806863e+01
   1.7691048e+01
   1.7654114e+01
   1.7634675e+01
   1.7646157e+01
   1.7592366e+01
   1.7506738e+01
   1.7437227e+01
   1.7430501e+01
   1.7335567e+01
   1.7247444e+01
   1.7134932e+01
   1.7062917e+01
   1.7071095e+01
   1.6969766e+01
   1.6935464e+01
   1.6872768e+01
   1.6781897e+01
   1.6732851e+01
   1.6700673e+01
   1.6623694e+01
   1.6576580e+01
   1.6457787e+01
   1.6465697e+01
   1.6513697e+01
   1.6382368e+01
   1.6322745e+01
   1.6196030e+01
   1.6079598e+01
   1.6005119e+01
   1.5897071e+01
   1.5710789e+01
   1.5650435e+01
   1.5588242e+01
   1.5505112e+01
   1.5460956e+01
   1.5374153e+01
   1.5255698e+01
   1.5147865e+01
   1.5038194e+01
   1.4950576e+01
   1.4939224e+01
   1.4856765e+01
   1.4844065e+01
   1.4807520e+01
   1.4671845e+01
   1.4609860e+01
   1.4558292e+01
   1.4429748e+01
   1.4340426e+01
   1.4331700e+01
   1.4265114e+01
   1.4206660e+01
   1.4147784e+01
   1.4043842e+01
   1.3960196e+01
   1.3913482e+01
   1.3809846e+01
   1.3734794e+01
   1.3638760e+01
   1.3453537e+01
   1.3381977e+01
   1.3285142e+01
   1.3238192e+01
   1.3183056e+01
   1.3104186e+01
   1.3009946e+01
   1.2915533e+01
   1.2827088e+01
   1.2764634e+01
   1.2670453e+01
   1.2655090e+01
   1.2558319e+01
   1.2529653e+01
   1.2468351e+01
   1.2416024e+01
   1.2314122e+01
   1.2174813e+01
   1.2087103e+01
   1.2090223e+01
   1.2030060e+01
   1.1930217e+01
   1.1848047e+01

Droplet 21
D = 0.0050
C = 8.7005
R = 4.6772
position =
   1.1070358e+01
   1.1275004e+01
   1.1408483e+01
   1.1558797e+01
   1.1691967e+01
   1.1855531e+01
   1.2067765e+01
   1.2287925e+01
   1.2506212e+01
   1.2730797e+01
   1.2872544e+01
   1.3024827e+01
   1.3232884e+01
   1.3346924e+01
   1.3504483e+01
   1.3640226e+01
   1.3803831e+01
   1.4003109e+01
   1.4169390e+01
   1.4310342e+01
   1.4539188e+01
   1.4736477e+01
   1.4913984e+01
   1.5068352e+01
   1.5222229e+01
   1.5346679e+01
   1.5520645e+01
   1.5650617e+01
   1.5757598e+01
   1.5926793e+01
   1.6053861e+01
   1.6179769e+01
   1.6315538e+01
   1.6464477e+01
   1.6565137e+01
   1.6760862e+01
   1.6856904e+01
   1.7036682e+01
   1.7127639e+01
   1.7296125e+01
   1.7442959e+01
   1.7617387e+01
   1.7812038e+01
   1.7938477e+01
   1.8048167e+01
   1.8138447e+01
   1.8293903e+01
   1.8440156e+01
   1.8559135e+01
   1.8756743e+01
   1.8866685e+01
   1.8990071e+01
   1.9114223e+01
   1.9229229e+01
   1.9414911e+01
   1.9608706e+01
   1.9828891e+01
   1.9989802e+01
   2.0150268e+01
   2.0267217e+01
   2.0441411e+01
   2.0598231e+01
   2.0792434e+01
   2.0958256e+01
   2.1164787e+01
   2.1346735e+01
   2.1462300e+01
   2.1609455e+01
   2.1759026e+01
   2.1900326e+01
   2.2029100e+01
   2.2171396e+01
   2.2306658e+01
   2.2431691e+01
   2.2581185e+01
   2.2691198e+01
   2.2798894e+01
   2.2938947e+01
   2.3058628e+01
   2.3223573e+01
   2.3331561e+01
   2.3426513e+01
   2.3581692e+01
   2.3713514e+01
   2.3923311e+01
   2.4132324e+01
   2.4329167e+01
   2.4524656e+01
   2.4647814e+01
   2.4803700e+01
   2.4961459e+01
   2.5128699e+01
   2.5301850e+01
   2.5409391e+01
   2.5523979e+01
   2.5685051e+01
   2.5886176e+01
   2.6066459e+01
   2.6248453e+01
   2.6378245e+01
   2.6575534e+01
   2.6702295e+01
   2.6867673e+01
   2.6977150e+01
   2.7127872e+01
   2.7226088e+01
   2.7366235e+01
   2.7583705e+01
   2.7720990e+01
   2.7939964e+01
   2.8077309e+01
   2.8216319e+01
   2.8369421e+01
   2.8494498e+01
   2.8677356e+01
   2.8811872e+01
   2.8920444e+01
   2.9002030e+01
   2.9148094e+01
   2.9290106e+01
   2.9444568e+01
   2.9577453e+01
   2.9736480e+01
   2.9899254e+01
   2.9953439e+01
   3.0069581e+01
   3.0184516e+01
   3.0386605e+01
   3.0577622e+01
   3.0711772e+01
   3.0823042e+01
   3.0932610e+01
   3.1101327e+01
   3.1252502e+01
   3.1378405e+01
   3.1564461e+01
   3.1782912e+01
   3.1958776e+01
   3.2090633e+01
   3.2175174e+01
   3.2339489e+01
   3.2415409e+01
   3.2597710e+01
   3.2766398e+01
   3.2897420e+01
   3.3081290e+01
   3.3231108e+01
   3.3324675e+01
   3.3485077e+01
   3.3655043e+01
   3.3796502e+01
   3.3927268e+01
   3.4085561e+01
   3.4197614e+01
   3.4355945e+01
   3.4518515e+01
   3.4612759e+01
   3.4707552e+01
   3.4846609e+01
   3.5036332e+01
   3.5225455e+01
   3.5410741e+01
   3.5576201e+01
   3.5760143e+01
   3.5938886e+01
   3.6136429e+01
   3.6261249e+01
   3.6470416e+01
   3.6654035e+01
   3.6805070e+01
   3.6940063e+01
   3.7158328e+01
   3.7218771e+01
   3.7343327e+01
   3.7449314e+01
   3.7625355e+01
   3.7775624e+01
   3.7895511e+01
   3.8044130e+01
   3.8155106e+01
   3.8262071e+01
   3.8438488e+01
   3.8595514e+01
   3.8772785e+01
   3.8845111e+01
   3.8999904e+01
   3.9167033e+01
   3.9343832e+01
   3.9500063e+01
   3.9627540e+01
   3.9791081e+01
   3.9913927e+01
   4.0102047e+01
   4.0334410e+01
   4.0541803e+01
   4.0708816e+01
   4.0894782e+01
   4.0997722e+01
   4.1166547e+01
   4.1311640e+01
   4.1535698e+01
   4.1717123e+01
   4.1851062e+01
   4.1964224e+01
   4.2101299e+01
   4.2268200e+01
   4.2374887e+01
   4.2493486e+01
   4.2584170e+01
   4.2745188e+01
   4.2871883e+01
   4.2976118e+01
   4.3108886e+01
   4.3308669e+01
   4.3506524e+01
   4.3697235e+01
   4.3858879e+01
   4.3977458e+01
   4.4077074e+01
   4.4236418e+01
   4.4350789e+01
   4.4515298e+01
   4.4672073e+01
   4.4854258e+01
   4.4976530e+01
   4.5145812e+01
   4.5250127e+01
   4.5393100e+01
   4.5565480e+01
   4.5693839e+01
   4.5813693e+01
   4.6011037e+01
   4.6196256e+01
   4.6311866e+01
   4.6434807e+01
   4.6604166e+01
   4.6788295e+01
   4.6919383e+01
   4.7091865e+01
   4.7260478e+01
   4.7375469e+01
   4.7550552e+01
   4.7746070e+01
   4.7870357e+01
   4.8030517e+01
   4.8215456e+01
   4.8315983e+01
   4.8409513e+01
   4.8527390e+01
   4.8664688e+01
   4.8788832e+01
   4.8935487e+01
   4.9040935e+01
   4.9220348e+01
   4.9368589e+01
   4.9467972e+01
   4.9645821e+01
   4.9859450e+01
   5.0007713e+01
   5.0182479e+01
   5.0337517e+01
   5.0513027e+01
   5.0705475e+01
   5.0826815e+01
   5.0952404e+01
   5.1098702e+01
   5.1244618e+01
   5.1412850e+01
   5.1568767e+01
   5.1658483e+01
   5.1801723e+01
   5.1916434e+01
   5.1995242e+01
   5.2054712e+01
   5.2175587e+01
   5.2315259e+01
   5.2511560e+01
   5.2644663e+01
   5.2788806e+01
   5.2978069e+01
   5.3138298e+01
   5.3291663e+01
   5.3450948e+01
   5.3600011e+01
   5.3773678e+01
   5.3910636e+01
   5.4101335e+01
   5.4203114e+01
   5.4332506e+01
   5.4442233e+01
   5.4623059e+01
   5.4737702e+01
   5.4898027e+01
   5.5056687e+01
   5.5229313e+01
   5.5379752e+01
   5.5436890e+01
   5.5456291e+01
   5.5574889e+01
   5.5675051e+01
   5.5722510e+01
   5.5862464e+01
   5.5998713e+01
   5.6163992e+01
   5.6339244e+01
   5.6553585e+01
   5.6658346e+01
   5.6782464e+01
   5.6901854e+01
   5.7092989e+01
   5.7196471e+01
   5.7374517e+01
   5.7494301e+01
   5.7536290e+01
   5.7695616e+01
   5.7946822e+01
   5.8179716e+01
   5.8415231e+01
   5.8574771e+01
   5.8709124e+01
   5.8880835e+01
   5.8976926e+01
   5.9086713e+01
   5.9164390e+01
   5.9304045e+01
   5.9388483e+01
   5.9582493e+01
   5.9739268e+01
   5.9848259e+01
   5.9957985e+01
   6.0162700e+01
   6.0260763e+01
   6.0368066e+01
   6.0481839e+01
   6.0630217e+01
   6.0810101e+01
   6.0984569e+01
   6.1134367e+01
   6.1267629e+01
   6.1338099e+01
   6.1446117e+01
   6.1589223e+01
   6.1745802e+01
   6.1872065e+01
   6.2005182e+01
   6.2172820e+01
   6.2315479e+01
   6.2427332e+01
   6.2559547e+01
   6.2717038e+01
   6.2843462e+01
   6.2947088e+01
   6.3065340e+01
   6.3221432e+01
   6.3354649e+01
   6.3466060e+01
   6.3613525e+01
   6.3803190e+01
   6.3947782e+01
   6.4084027e+01
   6.4217268e+01
   6.4325551e+01
   6.4484064e+01
   6.4612794e+01
   6.4754252e+01
   6.4902185e+01
   6.5034788e+01
   6.5170355e+01
   6.5319216e+01
   6.5437400e+01
   6.5529029e+01
   6.5600836e+01
   6.5692082e+01
   6.5852629e+01
   6.5992381e+01
   6.6119078e+01
   6.6315991e+01
   6.6463787e+01
   6.6634977e+01
   6.6750997e+01
   6.6919539e+01
   6.7033434e+01
   6.7178490e+01
   6.7305933e+01
   6.7473190e+01
   6.7635170e+01
   6.7787460e+01
   6.7990549e+01
   6.8129226e+01
   6.8265763e+01
   6.8431381e+01
   6.8533666e+01
   6.8652332e+01
   6.8748961e+01
   6.8860076e+01
   6.9067621e+01
   6.9213353e+01
   6.9372013e+01
   6.9559471e+01
   6.9774312e+01
   6.9947882e+01
   7.0120468e+01
   7.0254109e+01
   7.0403205e+01
   7.0563057e+01
   7.0806981e+01
   7.0916127e+01
   7.1058371e+01
   7.1192576e+01
   7.1309492e+01
   7.1513496e+01
   7.1692298e+01
   7.1848131e+01
   7.1963931e+01
   7.2086653e+01
   7.2263611e+01
   7.2379882e+01
   7.2522059e+01
   7.2693867e+01
   7.2808170e+01
   7.2973540e+01
   7.3047564e+01
   7.3212454e+01
   7.3367570e+01
   7.3506525e+01
   7.3675167e+01
   7.3821453e+01
   7.3932883e+01
   7.4061763e+01
   7.4085227e+01
   7.4169079e+01
   7.4301872e+01
   7.4431399e+01
   7.4581701e+01
   7.4743214e+01

Droplet 22
D = 0.0136
C = 3.7737
R = 3.9864
position =
   9.1233944e+00
   9.2664442e+00
   9.4213712e+00
   9.5737348e+00
   9.6824539e+00
   9.7846463e+00
   9.8943369e+00
   1.0042541e+01
   1.0210990e+01
   1.0302100e+01
   1.0491637e+01
   1.0611994e+01
   1.0820756e+01
   1.0973659e+01
   1.1127459e+01
   1.1259788e+01
   1.1377403e+01
   1.1516140e+01
   1.1702939e+01
   1.1840216e+01
   1.1994896e+01
   1.2143351e+01
   1.2323333e+01
   1.2475642e+01
   1.2685158e+01
   1.2843306e+01
   1.2987867e+01
   1.3114592e+01
   1.3215822e+01
   1.3377037e+01
   1.3508922e+01
   1.3702280e+01
   1.3891746e+01
   1.4092287e+01
   1.4258643e+01
   1.4465976e+01
   1.4694354e+01
   1.4926495e+01
   1.5100835e+01
   1.5258839e+01
   1.5395236e+01
   1.5472177e+01
   1.5642276e+01
   1.5774927e+01
   1.5998648e+01
   1.6129025e+01
   1.6266581e+01
   1.6378695e+01
   1.6542793e+01
   1.6677477e+01
   1.6828104e+01
   1.7033540e+01
   1.7248752e+01
   1.7428011e+01
   1.7586108e+01
   1.7738106e+01
   1.7842014e+01
   1.8010378e+01
   1.8156549e+01
   1.8334768e+01
   1.8490944e+01
   1.8645628e+01
   1.8796936e+01
   1.8938535e+01
   1.9170866e+01
   1.9353838e+01
   1.9463033e+01
   1.9604677e+01
   1.9750069e+01
   1.9869492e+01
   1.9991780e+01
   2.0147578e+01
   2.0330060e+01
   2.0502706e+01
   2.0620788e+01
   2.0774866e+01
   2.0901582e+01
   2.1070922e+01
   2.1282328e+01
   2.1495537e+01
   2.1640796e+01
   2.1742905e+01
   2.1889535e+01
   2.2047831e+01
   2.2169741e+01
   2.2134624e+01
   2.2183901e+01
   2.2361086e+01
   2.2567202e+01
   2.2790884e+01
   2.2995363e+01
   2.3153258e+01
   2.3301896e+01
   2.3469920e+01
   2.3607161e+01
   2.3702524e+01
   2.3879564e+01
   2.4051467e+01
   2.4162573e+01
   2.4341410e+01
   2.4477171e+01
   2.4544091e+01
   2.4694263e+01
   2.4874575e+01
   2.5017501e+01
   2.5181827e+01
   2.5292485e+01
   2.5459511e+01
   2.5638708e+01
   2.5814137e+01
   2.5932944e+01
   2.6111663e+01
   2.6300006e+01
   2.6363138e+01
   2.6491330e+01
   2.6617828e+01
   2.6696514e+01
   2.6797081e+01
   2.6869992e+01
   2.6996522e+01
   2.7132982e+01
   2.7230309e+01
   2.7330251e+01
   2.7420100e+01
   2.7569661e+01
   2.7765858e+01
   2.7975607e+01
   2.8174785e+01
   2.8237273e+01
   2.8320654e+01
   2.8373367e+01
   2.8479223e+01
   2.8606893e+01
   2.8718853e+01
   2.8836975e+01
   2.9001580e+01
   2.9151694e+01
   2.9259517e+01
   2.9463621e+01
   2.9589415e+01
   2.9728232e+01
   2.9826728e+01
   2.9882911e+01
   3.0041996e+01
   3.0225248e+01
   3.0310578e+01
   3.0439266e+01
   3.0571744e+01
   3.0724340e+01
   3.0905245e+01
   3.1054939e+01
   3.1171723e+01
   3.1245702e+01
   3.1321126e+01
   3.1472122e+01
   3.1603138e+01
   3.1781508e+01
   3.1900805e+01
   3.1981831e+01
   3.2062352e+01
   3.2203297e+01
   3.2327433e+01
   3.2447050e+01
   3.2600319e+01
   3.2725891e+01
   3.2855804e+01
   3.2958923e+01
   3.3068604e+01
   3.3142237e+01
   3.3310610e+01
   3.3429498e+01
   3.3572295e+01
   3.3633835e+01
   3.3669633e+01
   3.3756627e+01
   3.3925347e+01
   3.4088668e+01
   3.4236058e+01
   3.4416683e+01
   3.4515603e+01
   3.4639727e+01
   3.4715497e+01
   3.4809047e+01
   3.4919616e+01
   3.5105432e+01
   3.5253022e+01
   3.5445315e+01
   3.5609977e+01
   3.5794289e+01
   3.5953748e+01
   3.6137677e+01
   3.6246108e+01
   3.6329545e+01
   3.6422901e+01
   3.6509090e+01
   3.6611637e+01
   3.6766766e+01
   3.6877464e+01
   3.7021253e+01
   3.7101289e+01
   3.7154948e+01
   3.7276442e+01
   3.7410991e+01
   3.7534178e+01
   3.7639508e+01
   3.7814915e+01
   3.7955874e+01
   3.8141637e+01
   3.8308434e+01
   3.8435249e+01
   3.8560188e+01
   3.8732576e+01
   3.8828261e+01
   3.8954114e+01
   3.9121497e+01
   3.9285318e+01
   3.9440395e+01
   3.9594878e+01
   3.9771609e+01
   3.9854752e+01
   3.9960231e+01
   4.0110856e+01
   4.0313762e+01
   4.0482429e+01
   4.0542204e+01
   4.0685024e+01
   4.0885961e+01
   4.1084065e+01
   4.1189405e+01
   4.1313536e+01
   4.1473666e+01
   4.1637980e+01
   4.1745061e+01
   4.1865558e+01
   4.1970732e+01
   4.2070902e+01
   4.2169762e+01
   4.2315642e+01
   4.2451914e+01
   4.2593651e+01
   4.2718825e+01
   4.2838942e+01
   4.2931482e+01
   4.3089558e+01
   4.3281958e+01
   4.3484650e+01
   4.3592417e+01
   4.3725666e+01
   4.3799051e+01
   4.3930433e+01
   4.4070534e+01
   4.4238219e+01
   4.4338299e+01
   4.4470006e+01
   4.4522301e+01
   4.4674040e+01
   4.4834216e+01
   4.4899549e+01
   4.5091516e+01
   4.5217233e+01
   4.5349493e+01
   4.5526154e+01
   4.5721861e+01
   4.5835971e+01
   4.5979304e+01
   4.6055260e+01
   4.6137576e+01
   4.6204238e+01
   4.6372121e+01
   4.6472456e+01
   4.6587425e+01
   4.6711717e+01
   4.6897737e+01
   4.6990538e+01
   4.7094155e+01
   4.7239151e+01
   4.7401757e+01
   4.7581453e+01
   4.7816992e+01
   4.7992354e+01
   4.8112083e+01
   4.8245233e+01
   4.8406401e+01
   4.8601924e+01
   4.8688851e+01
   4.8778466e+01
   4.8920259e+01
   4.8992342e+01
   4.9043873e+01
   4.9090259e+01
   4.9211109e+01
   4.9341570e+01
   4.9453693e+01
   4.9505994e+01
   4.9594767e+01
   4.9710028e+01
   4.9744132e+01
   4.9907809e+01
   5.0060313e+01
   5.0266388e+01
   5.0384889e+01
   5.0497545e+01
   5.0638146e+01
   5.0813930e+01
   5.0980542e+01
   5.1114204e+01
   5.1241238e+01
   5.1397935e+01
   5.1492435e+01
   5.1676962e+01
   5.1742805e+01
   5.1859966e+01
   5.1996754e+01
   5.2060963e+01
   5.2206005e+01
   5.2364464e+01
   5.2488303e+01
   5.2545941e+01
   5.2662082e+01
   5.2829058e+01
   5.3004871e+01
   5.3180201e+01
   5.3380471e+01
   5.3476396e+01
   5.3636842e+01
   5.3774411e+01
   5.3899674e+01
   5.4029763e+01
   5.4204242e+01
   5.4344011e+01
   5.4504477e+01
   5.4738206e+01
   5.4923696e+01
   5.5105387e+01
   5.5278761e+01
   5.5466877e+01
   5.5663784e+01
   5.5753684e+01
   5.5855314e+01
   5.5932415e+01
   5.6020041e+01
   5.6221628e+01
   5.6371917e+01
   5.6605623e+01
   5.6809542e+01
   5.6982119e+01
   5.7159058e+01
   5.7346758e+01
   5.7514371e+01
   5.7629023e+01
   5.7781624e+01
   5.7965594e+01
   5.8183185e+01
   5.8372510e+01
   5.8510071e+01
   5.8602928e+01
   5.8792470e+01
   5.8928648e+01
   5.9104336e+01
   5.9232118e+01
   5.9424314e+01
   5.9562328e+01
   5.9705669e+01
   5.9851347e+01
   6.0022567e+01
   6.0182245e+01
   6.0412969e+01
   6.0606091e+01
   6.0765368e+01
   6.0933016e+01
   6.1104626e+01
   6.1215597e+01
   6.1369609e+01
   6.1534431e+01
   6.1657833e+01
   6.1740248e+01
   6.1891017e+01
   6.1998809e+01
   6.2137766e+01
   6.2312915e+01
   6.2517549e+01
   6.2692305e+01
   6.2874853e+01
   6.3079283e+01
   6.3186835e+01
   6.3275812e+01
   6.3390399e+01
   6.3556438e+01
   6.3699245e+01
   6.3865693e+01
   6.4068621e+01
   6.4251206e+01
   6.4490355e+01
   6.4639733e+01
   6.4777607e+01
   6.4907155e+01
   6.5070431e+01
   6.5266085e+01
   6.5408555e+01
   6.5580503e+01
   6.5714010e+01
   6.5888722e+01
   6.6025193e+01
   6.6190629e+01
   6.6352067e+01
   6.6488777e+01
   6.6684169e+01
   6.6907916e+01
   6.7014040e+01
   6.7145472e+01
   6.7289754e+01
   6.7426784e+01
   6.7539032e+01
   6.7700520e+01
   6.7904115e+01
   6.8053735e+01
   6.8279017e+01
   6.8413586e+01
   6.8612412e+01
   6.8802579e+01
   6.8934560e+01
   6.9074272e+01
   6.9215506e+01
   6.9374169e+01
   6.9580750e+01
   6.9752789e+01
   6.9958353e+01
   7.0164523e+01
   7.0309813e+01
   7.0467395e+01
   7.0646445e+01
   7.0841164e+01
   7.0996301e+01
   7.1166975e+01
   7.1329741e+01
   7.1420708e+01
   7.1575708e+01
   7.1696095e+01
   7.1896950e+01
   7.2092188e+01
   7.2250845e+01
   7.2399142e+01
   7.2564727e+01
   7.2701070e+01
   7.2882203e+01
   7.3045055e+01
   7.3160673e+01
   7.3323056e+01
   7.3499646e+01
   7.3716467e+01
   7.3869202e+01
   7.4034374e+01
   7.4199115e+01
   7.4376957e+01
   7.4568650e+01
   7.4760118e+01
   7.5018512e+01
   7.5193266e+01
   7.5377277e+01
   7.5493037e+01
   7.5608594e+01
   7.5758904e+01
   7.5896677e+01
   7.6064968e+01
   7.6197050e+01
   7.6365882e+01
   7.6530260e+01
   7.6644089e+01
   7.6852283e+01
   7.7084408e+01
   7.7268825e+01
   7.7461889e+01
   7.7664970e+01
   7.7854984e+01
   7.8111326e+01
   7.8316608e+01
   7.8423601e+01
   7.8604276e+01
   7.8787506e+01
   7.8978698e+01
   7.9193429e+01
   7.9443971e+01
   7.9686953e+01
   7.9858189e+01
   8.0078313e+01
   8.0263176e+01
   8.0426271e+01
   8.0578869e+01
   8.0775128e+01
   8.0993515e+01
   8.1198608e+01
   8.1397757e+01
   8.1638401e+01
   8.1909742e+01
   8.2176933e+01
   8.2330861e+01
   8.2568778e+01
   8.2808149e+01
   8.3042341e+01
   8.3288931e+01

Droplet 23
D = 0.0075
C = 6.0455
R = 4.5346
position =
   3.4080895e+01
   3.4209296e+01
   3.4325489e+01
   3.4464182e+01
   3.4549842e+01
   3.4584116e+01
   3.4637016e+01
   3.4767856e+01
   3.4838674e+01
   3.4920532e+01
   3.5004768e+01
   3.5158500e+01
   3.5222309e+01
   3.5323347e+01
   3.5400149e+01
   3.5440464e+01
   3.5507942e+01
   3.5606632e+01
   3.5716296e+01
   3.5859744e+01
   3.5950738e+01
   3.6084619e+01
   3.6135797e+01
   3.6225328e+01
   3.6315658e+01
   3.6378282e+01
   3.6540642e+01
   3.6631568e+01
   3.6756739e+01
   3.6844543e+01
   3.6940311e+01
   3.7032926e+01
   3.7096092e+01
   3.7145760e+01
   3.7235137e+01
   3.7299736e+01
   3.7344277e+01
   3.7450095e+01
   3.7509470e+01
   3.7610972e+01
   3.7733603e+01
   3.7854067e+01
   3.7924871e+01
   3.7986489e+01
   3.8111458e+01
   3.8190254e+01
   3.8308051e+01
   3.8389358e+01
   3.8497655e+01
   3.8571965e+01
   3.8657553e+01
   3.8757661e+01
   3.8783696e+01
   3.8896923e+01
   3.9032093e+01
   3.9104910e+01
   3.9160827e+01
   3.9173615e+01
   3.9249481e+01
   3.9331075e+01
   3.9356278e+01
   3.9452131e+01
   3.9502050e+01
   3.9584115e+01
   3.9657297e+01
   3.9777965e+01
   3.9855718e+01
   3.9960017e+01
   4.0053950e+01
   4.0102747e+01
   4.0207545e+01
   4.0251405e+01
   4.0367433e+01
   4.0451187e+01
   4.0545714e+01
   4.0605180e+01
   4.0703900e+01
   4.0799859e+01
   4.0962474e+01
   4.1053073e+01
   4.1090669e+01
   4.1136129e+01
   4.1233524e+01
   4.1302545e+01
   4.1385414e+01
   4.1416994e+01
   4.1498378e+01
   4.1604287e+01
   4.1710232e+01
   4.1840152e+01
   4.1981322e+01
   4.2078009e+01
   4.2160878e+01
   4.2203186e+01
   4.2287358e+01
   4.2387336e+01
   4.2457451e+01
   4.2582859e+01
   4.2705011e+01
   4.2837330e+01
   4.2971231e+01
   4.3062450e+01
   4.3124053e+01
   4.3176844e+01
   4.3237717e+01
   4.3306315e+01
   4.3411057e+01
   4.3561552e+01
   4.3700120e+01
   4.3786982e+01
   4.3866954e+01
   4.3926141e+01
   4.4051472e+01
   4.4121345e+01
   4.4233207e+01
   4.4324055e+01
   4.4387792e+01
   4.4460331e+01
   4.4557321e+01
   4.4655459e+01
   4.4740516e+01
   4.4849861e+01
   4.4977482e+01
   4.5121704e+01
   4.5227437e+01
   4.5325724e+01
   4.5474513e+01
   4.5568126e+01
   4.5708628e+01
   4.5839116e+01
   4.5966915e+01
   4.6085691e+01
   4.6196064e+01
   4.6383391e+01
   4.6522554e+01
   4.6613802e+01
   4.6724773e+01
   4.6757700e+01
   4.6932904e+01
   4.7056724e+01
   4.7215870e+01
   4.7392902e+01
   4.7546403e+01
   4.7549488e+01
   4.7707452e+01
   4.7866649e+01
   4.7959067e+01
   4.8018837e+01
   4.8303261e+01
   4.8368147e+01
   4.8327533e+01
   4.8355340e+01
   4.8487388e+01
   4.8660318e+01
   4.8767600e+01
   4.8861774e+01
   4.8936860e+01
   4.8994038e+01
   4.9086899e+01
   4.9183034e+01
   4.9285660e+01
   4.9371712e+01
   4.9431149e+01
   4.9558300e+01
   4.9685736e+01
   4.9786074e+01
   4.9908962e+01
   4.9975011e+01
   5.0024818e+01
   5.0125900e+01
   5.0264898e+01
   5.0346332e+01
   5.0417483e+01
   5.0514901e+01
   5.0648490e+01
   5.0770171e+01
   5.0890770e+01
   5.0970910e+01
   5.1081428e+01
   5.1159878e+01
   5.1270357e+01
   5.1377832e+01
   5.1501352e+01
   5.1602161e+01
   5.1716731e+01
   5.1882702e+01
   5.2019784e+01
   5.2140615e+01
   5.2231546e+01
   5.2380814e+01
   5.2504115e+01
   5.2575539e+01
   5.2625211e+01
   5.2715509e+01
   5.2800345e+01
   5.2881011e+01
   5.3019501e+01
   5.3213887e+01
   5.3308355e+01
   5.3429697e+01
   5.3509255e+01
   5.3640831e+01
   5.3744381e+01
   5.3815329e+01
   5.3911529e+01
   5.3984738e+01
   5.4062820e+01
   5.4098957e+01
   5.4227823e+01
   5.4394643e+01
   5.4504588e+01
   5.4647296e+01
   5.4726708e+01
   5.4826018e+01
   5.4936592e+01
   5.5005952e+01
   5.5086634e+01
   5.5206259e+01
   5.5316313e+01
   5.5397045e+01
   5.5550219e+01
   5.5681616e+01
   5.5813911e+01
   5.5869308e+01
   5.5911625e+01
   5.5985256e+01
   5.6065796e+01
   5.6193967e+01
   5.6318751e+01
   5.6469680e+01
   5.6591690e+01
   5.6689240e+01
   5.6808980e+01
   5.6873175e+01
   5.6884280e+01
   5.6897668e+01
   5.6990208e+01
   5.7128528e+01
   5.7173984e+01
   5.7289933e+01
   5.7440488e+01
   5.7494605e+01
   5.7606559e+01
   5.7709996e+01
   5.7819028e+01
   5.7993532e+01
   5.8065191e+01
   5.8168377e+01
   5.8196968e+01
   5.8293078e+01
   5.8388879e+01
   5.8484073e+01
   5.8592473e+01
   5.8707818e+01
   5.8870424e+01
   5.8943604e+01
   5.9037532e+01
   5.9172094e+01
   5.9232265e+01
   5.9300837e+01
   5.9354352e+01
   5.9435129e+01
   5.9524041e+01
   5.9606320e+01
   5.9659619e+01
   5.9742131e+01
   5.9797346e+01
   5.9862409e+01
   5.9931802e+01
   5.9955652e+01
   6.0017245e+01
   6.0085800e+01
   6.0088488e+01
   6.0175804e+01
   6.0264870e+01
   6.0394841e+01
   6.0418678e+01
   6.0488346e+01
   6.0564545e+01
   6.0631309e+01
   6.0739532e+01
   6.0845037e+01
   6.0950471e+01
   6.0997731e+01
   6.1051629e+01
   6.1176435e+01

Droplet 24
D = 0.0074
C = 4.7402
R = 5.8648
position =
   1.4967784e+01
   1.5091855e+01
   1.5192533e+01
   1.5307520e+01
   1.5404411e+01
   1.5493909e+01
   1.5597383e+01
   1.5741589e+01
   1.5837829e+01
   1.5934498e+01
   1.6042768e+01
   1.6121039e+01
   1.6188878e+01
   1.6238198e+01
   1.6326774e+01
   1.6451114e+01
   1.6530364e+01
   1.6612240e+01
   1.6685043e+01
   1.6811727e+01
   1.6945799e+01
   1.7065256e+01
   1.7125286e+01
   1.7251338e+01
   1.7358903e+01
   1.7478902e+01
   1.7558595e+01
   1.7621101e+01
   1.7715258e+01
   1.7803406e+01
   1.7873702e+01
   1.7923087e+01
   1.8051752e+01
   1.8153718e+01
   1.8257134e+01
   1.8401055e+01
   1.8508692e+01
   1.8604007e+01
   1.8726568e+01
   1.8792469e+01
   1.8872549e+01
   1.8920836e+01
   1.9011368e+01
   1.9092836e+01
   1.9148554e+01
   1.9222444e+01
   1.9364517e+01
   1.9477854e+01
   1.9592333e+01
   1.9701937e+01
   1.9802510e+01
   1.9859247e+01
   1.9959579e+01
   2.0057529e+01
   2.0133604e+01
   2.0174338e+01
   2.0227069e+01
   2.0327037e+01
   2.0465641e+01
   2.0555633e+01
   2.0651957e+01
   2.0776889e+01
   2.0882640e+01
   2.0948118e+01
   2.1005837e+01
   2.1111771e+01
   2.1245457e+01
   2.1359470e+01
   2.1450802e+01
   2.1541073e+01
   2.1629219e+01
   2.1668555e+01
   2.1768770e+01
   2.1887569e+01
   2.2004122e+01
   2.2199033e+01
   2.2335466e+01
   2.2424807e+01
   2.2535322e+01
   2.2633517e+01
   2.2742770e+01
   2.2832140e+01
   2.2963771e+01
   2.3102801e+01
   2.3248721e+01
   2.3352986e+01
   2.3484025e+01
   2.3595771e+01
   2.3731876e+01
   2.3828970e+01
   2.3971537e+01
   2.4034264e+01
   2.4144853e+01
   2.4277782e+01
   2.4372801e+01
   2.4496408e+01
   2.4583278e+01
   2.4712537e+01
   2.4831274e+01
   2.4889736e+01
   2.5001408e+01
   2.5102549e+01
   2.5156202e+01
   2.5259216e+01
   2.5342772e+01
   2.5430719e+01
   2.5534155e+01
   2.5670742e+01
   2.5768162e+01
   2.5840260e+01
   2.5926044e+01
   2.6066363e+01
   2.6131629e+01
   2.6228872e+01
   2.6338928e+01
   2.6546750e+01
   2.6732164e+01
   2.6844508e+01
   2.6925098e+01
   2.7012866e+01
   2.7154229e+01
   2.7261367e+01
   2.7336094e+01
   2.7408506e+01
   2.7525803e+01
   2.7633416e+01
   2.7713826e+01
   2.7801611e+01
   2.7926463e+01
   2.8056445e+01
   2.8181167e+01
   2.8285877e+01
   2.8345984e+01
   2.8420423e+01
   2.8510220e+01
   2.8625203e+01
   2.8734623e+01
   2.8803318e+01
   2.8924521e+01
   2.9005954e+01
   2.9131102e+01
   2.9189254e+01
   2.9349597e+01
   2.9465170e+01
   2.9543744e+01
   2.9603930e+01
   2.9669601e+01
   2.9681177e+01
   2.9748829e+01
   2.9795288e+01
   2.9872575e+01
   2.9972705e+01
   3.0064913e+01
   3.0212964e+01
   3.0317985e+01
   3.0405733e+01
   3.0474429e+01
   3.0506449e+01
   3.0623044e+01
   3.0667894e+01
   3.0745827e+01
   3.0827175e+01
   3.0954185e+01
   3.1003844e+01
   3.1125451e+01
   3.1178717e+01
   3.1251535e+01
   3.1337295e+01
   3.1439914e+01
   3.1525617e+01
   3.1641299e+01
   3.1719938e+01
   3.1779734e+01
   3.1888593e+01
   3.1965865e+01
   3.2001823e+01
   3.2079832e+01
   3.2211563e+01
   3.2328166e+01
   3.2404572e+01
   3.2466144e+01
   3.2561083e+01
   3.2590047e+01
   3.2684782e+01
   3.2786056e+01
   3.2880370e+01
   3.2988950e+01
   3.3051770e+01
   3.3117636e+01
   3.3180365e+01
   3.3231639e+01
   3.3304572e+01
   3.3363981e+01
   3.3396686e+01
   3.3432464e+01
   3.3503084e+01
   3.3531246e+01
   3.3666365e+01
   3.3754235e+01
   3.3864412e+01
   3.3946071e+01
   3.4002873e+01
   3.4012194e+01
   3.4013816e+01
   3.4098130e+01
   3.4128443e+01
   3.3984998e+01
   3.3987714e+01
   3.4194377e+01
   3.4537270e+01
   3.4820626e+01
   3.4941397e+01
   3.5060904e+01
   3.5085606e+01
   3.5143008e+01
   3.5320572e+01
   3.5408202e+01
   3.5465720e+01
   3.5579793e+01
   3.5655896e+01
   3.5819981e+01
   3.5967726e+01
   3.6060909e+01
   3.6142428e+01
   3.6250035e+01
   3.6317596e+01
   3.6391945e+01
   3.6479967e+01
   3.6556554e+01
   3.6678671e+01
   3.6721643e+01
   3.6822593e+01
   3.6920336e+01
   3.7011989e+01
   3.7123622e+01
   3.7236456e+01
   3.7369253e+01
   3.7478636e+01
   3.7592918e+01
   3.7712684e+01
   3.7743368e+01
   3.7828344e+01
   3.7912360e+01
   3.8021220e+01
   3.8182365e+01
   3.8319739e+01
   3.8435215e+01
   3.8542056e+01
   3.8587012e+01
   3.8671061e+01
   3.8758191e+01
   3.8892822e+01
   3.9002360e+01
   3.9074895e+01
   3.9193761e+01
   3.9334730e+01
   3.9430261e+01
   3.9582205e+01
   3.9676004e+01
   3.9797975e+01
   3.9917105e+01
   4.0027778e+01
   4.0094295e+01
   4.0138967e+01
   4.0262295e+01
   4.0334985e+01
   4.0341430e+01
   4.0402299e+01
   4.0534141e+01
   4.0646561e+01
   4.0730633e+01
   4.0848044e+01
   4.0978821e+01
   4.1096666e+01
   4.1170715e+01
   4.1236136e+01
   4.1254353e+01
   4.1346649e+01
   4.1475499e+01
   4.1592597e+01
   4.1693446e+01
   4.1798234e+01
   4.1928718e+01
   4.2032235e+01
   4.2144615e+01
   4.2191555e+01
   4.2224159e+01
   4.2301583e+01
   4.2366562e+01
   4.2493023e+01
   4.2556601e+01
   4.2655174e+01
   4.2743778e+01
   4.2832589e+01
   4.2956087e+01
   4.3048750e+01
   4.3166309e+01
   4.3256763e+01
   4.3328059e+01
   4.3423485e+01
   4.3498539e+01
   4.3603620e+01
   4.3729016e+01
   4.3824122e+01
   4.3912952e+01
   4.3968715e+01
   4.4070094e+01
   4.4197166e+01
   4.4207080e+01
   4.4295634e+01
   4.4391508e+01
   4.4473478e+01
   4.4582104e+01
   4.4660453e+01
   4.4732170e+01
   4.4879145e+01
   4.5000936e+01
   4.5108485e+01
   4.5227632e+01
   4.5285707e+01
   4.5393761e+01
   4.5469799e+01
   4.5577149e+01
   4.5665764e+01
   4.5746959e+01
   4.5874741e+01
   4.5966841e+01
   4.6106413e+01
   4.6165825e+01
   4.6252207e+01
   4.6376943e+01
   4.6491349e+01
   4.6625242e+01
   4.6752919e+01
   4.6869891e+01
   4.6966436e+01
   4.6994237e+01
   4.6990763e+01
   4.7042053e+01
   4.7130424e+01
   4.7151233e+01
   4.7269579e+01
   4.7371831e+01
   4.7457841e+01
   4.7518804e+01
   4.7516211e+01
   4.7612419e+01
   4.7709463e+01
   4.7783948e+01
   4.7865207e+01
   4.7958516e+01
   4.8076630e+01
   4.8206876e+01
   4.8290419e+01
   4.8395382e+01
   4.8476634e+01
   4.8560779e+01
   4.8610058e+01
   4.8742632e+01
   4.8839641e+01
   4.8883908e+01
   4.8877233e+01
   4.8939742e+01
   4.8994693e+01
   4.9079877e+01
   4.9128634e+01
   4.9162660e+01
   4.9178436e+01
   4.9205707e+01
   4.9271396e+01
   4.9319176e+01
   4.9417819e+01
   4.9421175e+01
   4.9467388e+01
   4.9557059e+01
   4.9599091e+01
   4.9642876e+01
   4.9748843e+01
   4.9818554e+01
   4.9859002e+01

Droplet 25
D = 0.0081
C = 4.5376
R = 5.5515
position =
   1.3054570e+01
   1.3171107e+01
   1.3278924e+01
   1.3387111e+01
   1.3425082e+01
   1.3467130e+01
   1.3508851e+01
   1.3579339e+01
   1.3701017e+01
   1.3768434e+01
   1.3881052e+01
   1.4000685e+01
   1.4176858e+01
   1.4303808e+01
   1.4469287e+01
   1.4527987e+01
   1.4577726e+01
   1.4655573e+01
   1.4736198e+01
   1.4782854e+01
   1.4814470e+01
   1.4899015e+01
   1.4974101e+01
   1.5053534e+01
   1.5151327e+01
   1.5238525e+01
   1.5302968e+01
   1.5380298e+01
   1.5414634e+01
   1.5574554e+01
   1.5567863e+01
   1.5618923e+01
   1.5679900e+01
   1.5788190e+01
   1.5880870e+01
   1.6026878e+01
   1.6107362e+01
   1.6228650e+01
   1.6279748e+01
   1.6337203e+01
   1.6492695e+01
   1.6607747e+01
   1.6697022e+01
   1.6751818e+01
   1.6844667e+01
   1.6927104e+01
   1.7020130e+01
   1.7110177e+01
   1.7213704e+01
   1.7282711e+01
   1.7407579e+01
   1.7525757e+01
   1.7711497e+01
   1.7797661e+01
   1.7902584e+01
   1.8028321e+01
   1.8088987e+01
   1.8192463e+01
   1.8279278e+01
   1.8444560e+01
   1.8600087e+01
   1.8660924e+01
   1.8816878e+01
   1.8906778e+01
   1.9054745e+01
   1.9197025e+01
   1.9286956e+01
   1.9419900e+01
   1.9447728e+01
   1.9578482e+01
   1.9701110e+01
   1.9825762e+01
   1.9906052e+01
   1.9964184e+01
   2.0011006e+01
   2.0141057e+01
   2.0238345e+01
   2.0390868e+01
   2.0436839e+01
   2.0523507e+01
   2.0532457e+01
   2.0544458e+01
   2.0645517e+01
   2.0674999e+01
   2.0767171e+01
   2.0825117e+01
   2.0928365e+01
   2.1004985e+01
   2.1039044e+01
   2.1164189e+01
   2.1246765e+01
   2.1309064e+01
   2.1370365e+01
   2.1404527e+01
   2.1473618e+01
   2.1478139e+01
   2.1610698e+01
   2.1656275e+01
   2.1720987e+01
   2.1741419e+01
   2.1772152e+01
   2.1801015e+01
   2.1863951e+01
   2.1881530e+01
   2.1908950e+01
   2.1927925e+01
   2.1974940e+01
   2.2085006e+01
   2.2150422e+01
   2.2264705e+01
   2.2356959e+01
   2.2443997e+01
   2.2450264e+01
   2.2531124e+01
   2.2542813e+01
   2.2665677e+01
   2.2700193e+01
   2.2835892e+01
   2.2894360e+01
   2.2956996e+01
   2.3007023e+01
   2.3087723e+01
   2.3179396e+01
   2.3270935e+01
   2.3318748e+01
   2.3405389e+01
   2.3483698e+01
   2.3657775e+01
   2.3808003e+01
   2.3885559e+01
   2.3947792e+01
   2.3969582e+01
   2.4033959e+01
   2.4091803e+01
   2.4106086e+01
   2.4167005e+01
   2.4222220e+01
   2.4285088e+01
   2.4371183e+01
   2.4358131e+01
   2.4438905e+01
   2.4435555e+01
   2.4555412e+01
   2.4635123e+01
   2.4753837e+01
   2.4842904e+01
   2.4926442e+01
   2.4963697e+01
   2.5049957e+01
   2.5133950e+01
   2.5197814e+01
   2.5323907e+01
   2.5348142e+01
   2.5376893e+01
   2.5436627e+01
   2.5530911e+01
   2.5566037e+01
   2.5605290e+01
   2.5674413e+01
   2.5754860e+01
   2.5828516e+01
   2.5870183e+01
   2.5894759e+01
   2.6001812e+01
   2.5988844e+01
   2.6055374e+01
   2.6052106e+01
   2.6169183e+01
   2.6178655e+01
   2.6270062e+01
   2.6310444e+01
   2.6430346e+01
   2.6497297e+01
   2.6577080e+01
   2.6635778e+01
   2.6673919e+01
   2.6772699e+01
   2.6883572e+01
   2.6951553e+01
   2.6998785e+01
   2.7059976e+01
   2.7117921e+01
   2.7162339e+01
   2.7148351e+01
   2.7153830e+01
   2.7264005e+01
   2.7413708e+01
   2.7513752e+01
   2.7647919e+01
   2.7766930e+01
   2.7903401e+01
   2.8023245e+01
   2.8152915e+01
   2.8204895e+01
   2.8379407e+01
   2.8453107e+01
   2.8574072e+01
   2.8635839e+01
   2.8661199e+01
   2.8655323e+01
   2.8698206e+01
   2.8760915e+01
   2.8847105e+01
   2.8910763e+01
   2.8991365e+01
   2.9120855e+01
   2.9160711e+01
   2.9304865e+01
   2.9359037e+01
   2.9435083e+01
   2.9501551e+01
   2.9587858e+01
   2.9720287e+01
   2.9827185e+01
   2.9914076e+01
   3.0033049e+01
   3.0133162e+01
   3.0268094e+01
   3.0405366e+01
   3.0480584e+01
   3.0559714e+01
   3.0635768e+01
   3.0722017e+01
   3.0777086e+01
   3.0878319e+01
   3.0924142e+01
   3.0943321e+01
   3.1032244e+01
   3.1076316e+01
   3.1143659e+01
   3.1223624e+01
   3.1332724e+01
   3.1468038e+01
   3.1551579e+01
   3.1687456e+01
   3.1740476e+01
   3.1784361e+01
   3.1870611e+01
   3.1911649e+01
   3.1926961e+01
   3.1991356e+01
   3.2058287e+01
   3.2155100e+01
   3.2250907e+01
   3.2287761e+01
   3.2336848e+01
   3.2398244e+01
   3.2540350e+01
   3.2585250e+01
   3.2633374e+01
   3.2715615e+01
   3.2759777e+01
   3.2837803e+01
   3.2945538e+01
   3.3014753e+01
   3.3046606e+01
   3.3144369e+01
   3.3241045e+01
   3.3297801e+01
   3.3393166e+01
   3.3439729e+01
   3.3546154e+01
   3.3675201e+01
   3.3722825e+01
   3.3787858e+01
   3.3841016e+01
   3.3933128e+01
   3.3980519e+01
   3.4004700e+01
   3.4044821e+01
   3.4129414e+01
   3.4169144e+01
   3.4240578e+01
   3.4266509e+01
   3.4402359e+01
   3.4488735e+01
   3.4581353e+01
   3.4645984e+01
   3.4759789e+01
   3.4772099e+01
   3.4865345e+01
   3.4935681e+01
   3.5017025e+01
   3.5157533e+01
   3.5218813e+01
   3.5338375e+01
   3.5410069e+01
   3.5576167e+01
   3.5665762e+01
   3.5727570e+01
   3.5819538e+01
   3.5934400e+01
   3.6032614e+01
   3.6173583e+01
   3.6272951e+01
   3.6430582e+01
   3.6478103e+01
   3.6507023e+01
   3.6575491e+01
   3.6619603e+01
   3.6681226e+01
   3.6731883e+01
   3.6777044e+01
   3.6813342e+01
   3.6869647e+01
   3.7006305e+01
   3.7051459e+01
   3.7113686e+01
   3.7178506e+01
   3.7244846e+01
   3.7325137e+01
   3.7436327e+01
   3.7573992e+01
   3.7638636e+01
   3.7695329e+01
   3.7774552e+01
   3.7833152e+01
   3.7891999e+01
   3.7981009e+01
   3.8059359e+01
   3.8173072e+01
   3.8322648e+01
   3.8438987e+01
   3.8557707e+01
   3.8593724e+01
   3.8705117e+01
   3.8765253e+01
   3.8858900e+01
   3.8894662e+01
   3.8882120e+01
   3.8945490e+01
   3.9047918e+01
   3.9187403e+01
   3.9278569e+01
   3.9384889e+01
   3.9469342e+01
   3.9542403e+01
   3.9662699e+01
   3.9729304e+01
   3.9800820e+01
   3.9885556e+01
   3.9992652e+01
   4.0105736e+01
   4.0222604e+01
   4.0395870e+01
   4.0553786e+01
   4.0655383e+01
   4.0789172e+01
   4.0838743e+01
   4.0892986e+01
   4.0989183e+01
   4.1026720e+01
   4.1084220e+01
   4.1160482e+01
   4.1278424e+01
   4.1340814e+01
   4.1401388e+01
   4.1512931e+01
   4.1627289e+01
   4.1716222e+01
   4.1807169e+01
   4.1872996e+01
   4.1928762e+01
   4.2037691e+01
   4.2169221e+01
   4.2238691e+01
   4.2301843e+01
   4.2328940e+01
   4.2423680e+01
   4.2498887e+01
   4.2595159e+01
   4.2676415e+01
   4.2734688e+01
   4.2795809e+01
   4.2821931e+01
   4.2919664e+01
   4.3022841e+01
   4.3069987e+01
   4.3164159e+01
   4.3205866e+01
   4.3249375e+01
   4.3312472e+01
   4.3413163e+01
   4.3527499e+01
   4.3613107e+01
   4.3658797e+01
   4.3736290e+01
   4.3801557e+01
   4.3918551e+01
   4.4029086e+01
   4.4075541e+01
   4.4133422e+01
   4.4166832e+01
   4.4218244e+01
   4.4293730e+01
   4.4370683e+01
   4.4446504e+01
   4.4569424e+01
   4.4608633e+01
   4.4646645e+01
   4.4711894e+01
   4.4777140e+01
   4.4875216e+01
   4.4961051e+01
   4.5032773e+01
   4.5088999e+01
   4.5171493e+01
   4.5191233e+01
   4.5282208e+01
   4.5367925e+01
   4.5434438e+01
   4.5524166e+01
   4.5633656e+01
   4.5726574e+01
   4.5883205e+01
   4.6055349e+01
   4.6163092e+01
   4.6229230e+01
   4.6336261e+01
   4.6397967e+01
   4.6400169e+01
   4.6499751e+01
   4.6566418e+01



Vesicle Trajectories

Vesicle 1
D = 0.0187
C = 6.2042
R = 10.1490
position =
   3.1627595e+01
   3.1667892e+01
   3.1737262e+01
   3.1707104e+01
   3.1697369e+01
   3.1691413e+01
   3.1695487e+01
   3.1721930e+01
   3.1679157e+01
   3.1654047e+01
   3.1629409e+01
   3.1622068e+01
   3.1646309e+01
   3.1654075e+01
   3.1659809e+01
   3.1693097e+01
   3.1723506e+01
   3.1724715e+01
   3.1720169e+01
   3.1716515e+01
   3.1780693e+01
   3.1782471e+01
   3.1765460e+01
   3.1775879e+01
   3.1771123e+01
   3.1749508e+01
   3.1724973e+01
   3.1740317e+01
   3.1757425e+01
   3.1784895e+01
   3.1805349e+01
   3.1793483e+01
   3.1795423e+01
   3.1819420e+01
   3.1782515e+01
   3.1760940e+01
   3.1780843e+01
   3.1775775e+01
   3.1721529e+01
   3.1744464e+01
   3.1772292e+01
   3.1714426e+01
   3.1723072e+01
   3.1772968e+01
   3.1793293e+01
   3.1786021e+01
   3.1829796e+01
   3.1830192e+01
   3.1770137e+01
   3.1799183e+01
   3.1839102e+01
   3.1813084e+01
   3.1786245e+01
   3.1763738e+01
   3.1711478e+01
   3.1682689e+01
   3.1661693e+01
   3.1690524e+01
   3.1677409e+01
   3.1685679e+01
   3.1661188e+01
   3.1654272e+01
   3.1629791e+01
   3.1602292e+01
   3.1584813e+01
   3.1562187e+01
   3.1550822e+01
   3.1502299e+01
   3.1478458e+01
   3.1483645e+01
   3.1464602e+01
   3.1465365e+01
   3.1396368e+01
   3.1344600e+01
   3.1378978e+01
   3.1348240e+01
   3.1310482e+01
   3.1277544e+01
   3.1244374e+01
   3.1273577e+01
   3.1304824e+01
   3.1323371e+01
   3.1317389e+01
   3.1267453e+01
   3.1265972e+01
   3.1269839e+01
   3.1263902e+01
   3.1299694e+01
   3.1348546e+01
   3.1401770e+01
   3.1439603e+01
   3.1451772e+01
   3.1410571e+01
   3.1396738e+01
   3.1417618e+01
   3.1381872e+01
   3.1368898e+01
   3.1375067e+01
   3.1380684e+01
   3.1382418e+01
   3.1411209e+01
   3.1397249e+01
   3.1364120e+01
   3.1352564e+01
   3.1352635e+01
   3.1388492e+01
   3.1392930e+01
   3.1377488e+01
   3.1402292e+01
   3.1436553e+01
   3.1411362e+01
   3.1392141e+01
   3.1409510e+01
   3.1397504e+01
   3.1392841e+01
   3.1442011e+01
   3.1436048e+01
   3.1451855e+01
   3.1436113e+01
   3.1385538e+01
   3.1367469e+01
   3.1346358e+01
   3.1286551e+01
   3.1289442e+01
   3.1356845e+01
   3.1350090e+01
   3.1274590e+01
   3.1282270e+01
   3.1320221e+01
   3.1231959e+01
   3.1235832e+01
   3.1264651e+01
   3.1256976e+01
   3.1203731e+01
   3.1207549e+01
   3.1237590e+01
   3.1277202e+01
   3.1300343e+01
   3.1329637e+01
   3.1342423e+01
   3.1366687e+01
   3.1342096e+01
   3.1351738e+01
   3.1390351e+01
   3.1417933e+01
   3.1399492e+01
   3.1437093e+01
   3.1470788e+01
   3.1444356e+01
   3.1401782e+01
   3.1376357e+01
   3.1378650e+01
   3.1373688e+01
   3.1416661e+01
   3.1403236e+01
   3.1427413e+01
   3.1401021e+01
   3.1370849e+01
   3.1396349e+01
   3.1425837e+01
   3.1407403e+01
   3.1423653e+01
   3.1417275e+01
   3.1411198e+01
   3.1400538e+01
   3.1388620e+01
   3.1415621e+01
   3.1402551e+01
   3.1401113e+01
   3.1395818e+01
   3.1426613e+01
   3.1453722e+01
   3.1420881e+01
   3.1428327e+01
   3.1437630e+01
   3.1470129e+01
   3.1460985e+01
   3.1445631e+01
   3.1492451e+01
   3.1498497e+01
   3.1513561e+01
   3.1541006e+01
   3.1602838e+01
   3.1560477e+01
   3.1573690e+01
   3.1604245e+01
   3.1601565e+01
   3.1593667e+01
   3.1632235e+01
   3.1591881e+01
   3.1595618e+01
   3.1612439e+01
   3.1669740e+01
   3.1685231e+01
   3.1711801e+01
   3.1747240e+01
   3.1790836e+01
   3.1813704e+01
   3.1848961e+01
   3.1884602e+01
   3.1911537e+01
   3.1918713e+01
   3.1882345e+01
   3.1894344e+01
   3.1933114e+01
   3.1910790e+01
   3.1891457e+01
   3.1900830e+01
   3.1949907e+01
   3.1947265e+01
   3.1961928e+01
   3.1957630e+01
   3.1972337e+01
   3.1967209e+01
   3.1983741e+01
   3.2016833e+01
   3.1979699e+01
   3.2033852e+01
   3.2030355e+01
   3.2042009e+01
   3.2078651e+01
   3.2082226e+01
   3.2051300e+01
   3.2049874e+01
   3.2051104e+01
   3.2038481e+01
   3.1986624e+01
   3.2045845e+01
   3.2073563e+01
   3.2054952e+01
   3.2084144e+01
   3.2065183e+01
   3.2045102e+01
   3.2053860e+01
   3.2072164e+01
   3.2064700e+01
   3.2118858e+01
   3.2074388e+01
   3.2133636e+01
   3.2158303e+01
   3.2146584e+01
   3.2140264e+01
   3.2186529e+01
   3.2192635e+01
   3.2163525e+01
   3.2143990e+01
   3.2117597e+01
   3.2070896e+01
   3.2071288e+01
   3.2056432e+01
   3.2045381e+01
   3.2050966e+01
   3.2045755e+01
   3.2042613e+01
   3.2046671e+01
   3.2046166e+01
   3.2074367e+01
   3.2029603e+01
   3.1970486e+01
   3.1983100e+01
   3.1936928e+01
   3.1965402e+01
   3.1946861e+01
   3.1906123e+01
   3.1945241e+01
   3.1957244e+01
   3.1944050e+01
   3.1945709e+01
   3.1972222e+01
   3.1942851e+01
   3.1938727e+01
   3.1910547e+01
   3.1857331e+01
   3.1858556e+01
   3.1774855e+01
   3.1740709e+01
   3.1761135e+01
   3.1770787e+01
   3.1751954e+01
   3.1733161e+01
   3.1640491e+01
   3.1698168e+01
   3.1719315e+01
   3.1744175e+01
   3.1786731e+01
   3.1827881e+01
   3.1806905e+01
   3.1800323e+01
   3.1829594e+01
   3.1820493e+01
   3.1784006e+01
   3.1801661e+01
   3.1750169e+01
   3.1751829e+01
   3.1744440e+01
   3.1750771e+01
   3.1790313e+01
   3.1780806e+01
   3.1846596e+01
   3.1899861e+01
   3.1813539e+01
   3.1855470e+01
   3.1849905e+01
   3.1837489e+01
   3.1868584e+01
   3.1906469e+01
   3.1928027e+01
   3.1936874e+01
   3.2017112e+01
   3.2031114e+01
   3.2043262e+01
   3.2076299e+01
   3.2097491e+01
   3.2068428e+01
   3.2048001e+01
   3.2021664e+01
   3.2021261e+01
   3.2037286e+01
   3.2040874e+01
   3.2036376e+01
   3.2042646e+01
   3.1991534e+01
   3.2007173e+01
   3.1962536e+01
   3.1869616e+01
   3.1901181e+01
   3.1948306e+01
   3.1859438e+01
   3.1848350e+01
   3.1877448e+01
   3.1878405e+01
   3.1836510e+01
   3.1809857e+01
   3.1828571e+01
   3.1834475e+01
   3.1836097e+01
   3.1870175e+01
   3.1910698e+01
   3.1924327e+01
   3.1868004e+01
   3.1929304e+01
   3.1905221e+01
   3.1917589e+01
   3.1832516e+01
   3.1776790e+01
   3.1776082e+01
   3.1782600e+01
   3.1805615e+01
   3.1731211e+01
   3.1729267e+01
   3.1755531e+01
   3.1767186e+01
   3.1724782e+01
   3.1701203e+01
   3.1753352e+01
   3.1740072e+01
   3.1785046e+01
   3.1774648e+01
   3.1745046e+01
   3.1735927e+01
   3.1778262e+01
   3.1774382e+01
   3.1730111e+01
   3.1761175e+01
   3.1693568e+01
   3.1695765e+01
   3.1705466e+01
   3.1702644e+01
   3.1669101e+01
   3.1605762e+01
   3.1690583e+01
   3.1651415e+01
   3.1671216e+01
   3.1747335e+01
   3.1677766e+01
   3.1764306e+01
   3.1705636e+01
   3.1703548e+01
   3.1658421e+01
   3.1658508e+01
   3.1668442e+01
   3.1614460e+01
   3.1686663e+01
   3.1724515e+01
   3.1679791e+01
   3.1704259e+01
   3.1676135e+01
   3.1729545e+01
   3.1776637e+01
   3.1797202e+01
   3.1846737e+01
   3.1764291e+01
   3.1796259e+01
   3.1798366e+01
   3.1806844e+01
   3.1855878e+01
   3.1773117e+01
   3.1823979e+01
   3.1853765e+01
   3.1831340e+01
   3.1850340e+01
   3.1763146e+01
   3.1819318e+01
   3.1811059e+01
   3.1867740e+01
   3.1886671e+01
   3.1882106e+01
   3.1880549e+01
   3.1882011e+01
   3.1890785e+01
   3.1931777e+01
   3.1876002e+01
   3.1783777e+01
   3.1882414e+01
   3.1806384e+01
   3.1751069e+01
   3.1748570e+01
   3.1714923e+01
   3.1740674e+01
   3.1632280e+01
   3.1583105e+01
   3.1582618e+01
   3.1600925e+01
   3.1502767e+01
   3.1440556e+01
   3.1494246e+01
   3.1458594e+01
   3.1470403e+01
   3.1547360e+01
   3.1588275e+01
   3.1592795e+01
   3.1573853e+01
   3.1474768e+01
   3.1430549e+01
   3.1485242e+01
   3.1526500e+01
   3.1517911e+01
   3.1524003e+01
   3.1476448e+01
   3.1424161e+01
   3.1372391e+01
   3.1500568e+01
   3.1443269e+01
   3.1481124e+01
   3.1509446e+01
   3.1601484e+01
   3.1525324e+01
   3.1537671e+01
   3.1486997e+01
   3.1471219e+01
   3.1379346e+01
   3.1432316e+01
   3.1419202e+01
   3.1384515e+01
   3.1413833e+01
   3.1426284e+01
   3.1395882e+01
   3.1444271e+01
   3.1464383e+01
   3.1387609e+01
   3.1529718e+01
   3.1549469e+01
   3.1533229e+01
   3.1543649e+01
   3.1481795e+01
   3.1552272e+01
   3.1580930e+01
   3.1538669e+01
   3.1536384e+01
   3.1529336e+01
   3.1568966e+01
   3.1652863e+01
   3.1584305e+01
   3.1673664e+01
   3.1533935e+01
   3.1540599e+01
   3.1709641e+01
   3.1703936e+01
   3.1853388e+01
   3.1937420e+01
   3.1760279e+01
   3.1797214e+01
   3.1781481e+01
   3.1732922e+01
   3.1767526e+01
   3.1815364e+01
   3.1863137e+01
   3.1783516e+01
   3.1798194e+01
   3.1701173e+01
   3.1796267e+01
   3.1846580e+01
   3.1829283e+01
   3.1898344e+01
   3.1877063e+01
   3.1918443e+01
   3.1837206e+01
   3.1808722e+01
   3.1741209e+01
   3.1784302e+01

Vesicle 2
D = 0.0243
C = 4.493
R = 10.7770
position =
   2.7001697e+01
   2.7003717e+01
   2.7052549e+01
   2.7036940e+01
   2.6993799e+01
   2.7004524e+01
   2.7059599e+01
   2.7110392e+01
   2.7150005e+01
   2.7153667e+01
   2.7117346e+01
   2.7121520e+01
   2.7130315e+01
   2.7147134e+01
   2.7144221e+01
   2.7113879e+01
   2.7190956e+01
   2.7232298e+01
   2.7205522e+01
   2.7182341e+01
   2.7155299e+01
   2.7134265e+01
   2.7143571e+01
   2.7140784e+01
   2.7181874e+01
   2.7150808e+01
   2.7112133e+01
   2.7081829e+01
   2.7064621e+01
   2.7045583e+01
   2.7092867e+01
   2.7090419e+01
   2.7021020e+01
   2.6981548e+01
   2.6991743e+01
   2.6968991e+01
   2.6944832e+01
   2.6941681e+01
   2.6869054e+01
   2.6827615e+01
   2.6799635e+01
   2.6731771e+01
   2.6696393e+01
   2.6745917e+01
   2.6769339e+01
   2.6799532e+01
   2.6804875e+01
   2.6792923e+01
   2.6752498e+01
   2.6769845e+01
   2.6812611e+01
   2.6773428e+01
   2.6738958e+01
   2.6721500e+01
   2.6699188e+01
   2.6699438e+01
   2.6727035e+01
   2.6695529e+01
   2.6712827e+01
   2.6757806e+01
   2.6783995e+01
   2.6739548e+01
   2.6710144e+01
   2.6677489e+01
   2.6589690e+01
   2.6540855e+01
   2.6538008e+01
   2.6557972e+01
   2.6560399e+01
   2.6573868e+01
   2.6608533e+01
   2.6569083e+01
   2.6577034e+01
   2.6611344e+01
   2.6672634e+01
   2.6671822e+01
   2.6691867e+01
   2.6740164e+01
   2.6696507e+01
   2.6694656e+01
   2.6713990e+01
   2.6736759e+01
   2.6737059e+01
   2.6694410e+01
   2.6683409e+01
   2.6650637e+01
   2.6701430e+01
   2.6718828e+01
   2.6709649e+01
   2.6664094e+01
   2.6656458e+01
   2.6724002e+01
   2.6731979e+01
   2.6703711e+01
   2.6661721e+01
   2.6661655e+01
   2.6697817e+01
   2.6785955e+01
   2.6762143e+01
   2.6724329e+01
   2.6748420e+01
   2.6796641e+01
   2.6732206e+01
   2.6678640e+01
   2.6701254e+01
   2.6741837e+01
   2.6703846e+01
   2.6662589e+01
   2.6659444e+01
   2.6672158e+01
   2.6620028e+01
   2.6614799e+01
   2.6588830e+01
   2.6549215e+01
   2.6524830e+01
   2.6509173e+01
   2.6511172e+01
   2.6557945e+01
   2.6529498e+01
   2.6479053e+01
   2.6498518e+01
   2.6538877e+01
   2.6549318e+01
   2.6542342e+01
   2.6577094e+01
   2.6577390e+01
   2.6577584e+01
   2.6644982e+01
   2.6666423e+01
   2.6639335e+01
   2.6618868e+01
   2.6621742e+01
   2.6565764e+01
   2.6584101e+01
   2.6625225e+01
   2.6667145e+01
   2.6731831e+01
   2.6702093e+01
   2.6689918e+01
   2.6665916e+01
   2.6666149e+01
   2.6636638e+01
   2.6640722e+01
   2.6641305e+01
   2.6627171e+01
   2.6647498e+01
   2.6694856e+01
   2.6715170e+01
   2.6705228e+01
   2.6682105e+01
   2.6650160e+01
   2.6673949e+01
   2.6699618e+01
   2.6653680e+01
   2.6640962e+01
   2.6667865e+01
   2.6678257e+01
   2.6649313e+01
   2.6661358e+01
   2.6704522e+01
   2.6703907e+01
   2.6751311e+01
   2.6758974e+01
   2.6730678e+01
   2.6662059e+01
   2.6644399e+01
   2.6630303e+01
   2.6560389e+01
   2.6561167e+01
   2.6591969e+01
   2.6638761e+01
   2.6641291e+01
   2.6622334e+01
   2.6588385e+01
   2.6598614e+01
   2.6612424e+01
   2.6609604e+01
   2.6612304e+01
   2.6606201e+01
   2.6679952e+01
   2.6668938e+01
   2.6710341e+01
   2.6654432e+01
   2.6656261e+01
   2.6688214e+01
   2.6736612e+01
   2.6683148e+01
   2.6728807e+01
   2.6746717e+01
   2.6716042e+01
   2.6709379e+01
   2.6715198e+01
   2.6715806e+01
   2.6742383e+01
   2.6758452e+01
   2.6751613e+01
   2.6754804e+01
   2.6741953e+01
   2.6667260e+01
   2.6680066e+01
   2.6659109e+01
   2.6659698e+01
   2.6685102e+01
   2.6688474e+01
   2.6693953e+01
   2.6720262e+01
   2.6697290e+01
   2.6667435e+01
   2.6719887e+01
   2.6759462e+01
   2.6748286e+01
   2.6750069e+01
   2.6752838e+01
   2.6715241e+01
   2.6707845e+01
   2.6665598e+01
   2.6639942e+01
   2.6624066e+01
   2.6621958e+01
   2.6650026e+01
   2.6668698e+01
   2.6699373e+01
   2.6698330e+01
   2.6673320e+01
   2.6673869e+01
   2.6651783e+01
   2.6625122e+01
   2.6628983e+01
   2.6688629e+01
   2.6727893e+01
   2.6748050e+01
   2.6715412e+01
   2.6740263e+01
   2.6789486e+01
   2.6819960e+01
   2.6841715e+01
   2.6848150e+01
   2.6860791e+01
   2.6877833e+01
   2.6904312e+01
   2.6852102e+01
   2.6855030e+01
   2.6784801e+01
   2.6814184e+01
   2.6787455e+01
   2.6770733e+01
   2.6756836e+01
   2.6739807e+01
   2.6771945e+01
   2.6788598e+01
   2.6735846e+01
   2.6679616e+01
   2.6635345e+01
   2.6655263e+01
   2.6640563e+01
   2.6612779e+01
   2.6614641e+01
   2.6640059e+01
   2.6588842e+01
   2.6591744e+01
   2.6567979e+01
   2.6603245e+01
   2.6615698e+01
   2.6562701e+01
   2.6496066e+01
   2.6496495e+01
   2.6536444e+01
   2.6594374e+01
   2.6588490e+01
   2.6575389e+01
   2.6544743e+01
   2.6555278e+01
   2.6528998e+01
   2.6546864e+01
   2.6538124e+01
   2.6464349e+01
   2.6408327e+01
   2.6386146e+01
   2.6356592e+01
   2.6321212e+01
   2.6324328e+01
   2.6321787e+01
   2.6378210e+01
   2.6362495e+01
   2.6329485e+01
   2.6348199e+01
   2.6329090e+01
   2.6301010e+01
   2.6315619e+01
   2.6329686e+01
   2.6396456e+01
   2.6344537e+01
   2.6359858e+01
   2.6347715e+01
   2.6369872e+01
   2.6328965e+01
   2.6341490e+01
   2.6357288e+01
   2.6378091e+01
   2.6412129e+01
   2.6413007e+01
   2.6375153e+01
   2.6326843e+01
   2.6286004e+01
   2.6285933e+01
   2.6300416e+01
   2.6349454e+01
   2.6353953e+01
   2.6387302e+01
   2.6483197e+01
   2.6508733e+01
   2.6548815e+01
   2.6574146e+01
   2.6557802e+01
   2.6550194e+01
   2.6514281e+01
   2.6500142e+01
   2.6531998e+01
   2.6555028e+01
   2.6565464e+01
   2.6618175e+01
   2.6613560e+01
   2.6603627e+01
   2.6605487e+01
   2.6685193e+01
   2.6695195e+01
   2.6709732e+01
   2.6762671e+01
   2.6734875e+01
   2.6724606e+01
   2.6690263e+01
   2.6652730e+01
   2.6644604e+01
   2.6635488e+01
   2.6575475e+01
   2.6559266e+01
   2.6558444e+01
   2.6528176e+01
   2.6500365e+01
   2.6562552e+01
   2.6595185e+01
   2.6580610e+01
   2.6592225e+01
   2.6580332e+01
   2.6550667e+01
   2.6502760e+01
   2.6509967e+01
   2.6544275e+01
   2.6520619e+01
   2.6538942e+01
   2.6485227e+01
   2.6440982e+01
   2.6399364e+01
   2.6370845e+01
   2.6366747e+01
   2.6364162e+01
   2.6317669e+01
   2.6316137e+01
   2.6339568e+01
   2.6256455e+01
   2.6213780e+01
   2.6246497e+01
   2.6228936e+01
   2.6230193e+01
   2.6255099e+01
   2.6290285e+01
   2.6328108e+01
   2.6336920e+01
   2.6315252e+01
   2.6310825e+01
   2.6308204e+01
   2.6247658e+01
   2.6264195e+01
   2.6291130e+01
   2.6305069e+01
   2.6288990e+01
   2.6276390e+01
   2.6287020e+01
   2.6306829e+01
   2.6336547e+01
   2.6291703e+01
   2.6159856e+01
   2.6135806e+01
   2.6140350e+01
   2.6128417e+01
   2.6078838e+01
   2.6053019e+01
   2.6048122e+01
   2.6128453e+01
   2.6105320e+01
   2.6105425e+01
   2.6084639e+01
   2.6037577e+01
   2.6094246e+01
   2.6038244e+01
   2.6041033e+01
   2.6046268e+01
   2.6075062e+01
   2.6057920e+01
   2.6024633e+01
   2.6104225e+01
   2.6126287e+01
   2.6072201e+01
   2.6020504e+01
   2.6035030e+01
   2.6026819e+01
   2.6046404e+01
   2.6064598e+01
   2.6088153e+01
   2.6076124e+01
   2.6068246e+01
   2.6082095e+01
   2.6095582e+01
   2.6098270e+01
   2.6080975e+01
   2.6042453e+01
   2.6048589e+01
   2.6045102e+01
   2.6026086e+01
   2.5939038e+01
   2.5932584e+01
   2.5951150e+01
   2.5983350e+01
   2.5981617e+01
   2.5924708e+01
   2.5848899e+01
   2.5819668e+01
   2.5860254e+01
   2.5884047e+01
   2.5929252e+01
   2.5920300e+01
   2.5905086e+01
   2.5832754e+01
   2.5810075e+01
   2.5806779e+01
   2.5751238e+01
   2.5805866e+01
   2.5781976e+01
   2.5843208e+01
   2.5827834e+01
   2.5837697e+01
   2.5848460e+01
   2.5941347e+01
   2.5934457e+01
   2.5973148e+01
   2.5974306e+01
   2.5920124e+01
   2.5926019e+01
   2.6005434e+01
   2.5970979e+01
   2.5934710e+01
   2.5954625e+01
   2.5870011e+01
   2.5859599e+01
   2.5937895e+01
   2.5936626e+01
   2.5993584e+01
   2.5985759e+01
   2.5956742e+01
   2.5945445e+01
   2.5933566e+01
   2.5949731e+01
   2.5993788e+01
   2.6032234e+01
   2.5986726e+01
   2.6005619e+01
   2.6063454e+01
   2.6047555e+01
   2.6010319e+01
   2.6039132e+01
   2.6043113e+01
   2.6021257e+01
   2.5969194e+01
   2.5986057e+01
   2.5971467e+01
   2.5890383e+01
   2.5898679e+01
   2.5894583e+01
   2.5871914e+01
   2.5842521e+01
   2.5863162e+01
   2.5927689e+01
   2.5902852e+01
   2.5867961e+01
   2.5837503e+01
   2.5833511e+01
   2.5825955e+01
   2.5773382e+01
   2.5795721e+01
   2.5790757e+01
   2.5766509e+01
   2.5748128e+01
   2.5754227e+01
   2.5718631e+01
   2.5791218e+01
   2.5797089e+01
   2.5799811e+01
   2.5760237e+01
   2.5769247e+01
   2.5779717e+01

Vesicle 3
D = 0.0137
C = 5.6014
R = 15.3423
position =
   3.4591472e+01
   3.4613518e+01
   3.4646609e+01
   3.4673029e+01
   3.4674864e+01
   3.4669559e+01
   3.4685558e+01
   3.4652971e+01
   3.4689283e+01
   3.4705293e+01
   3.4721955e+01
   3.4693346e+01
   3.4673696e+01
   3.4650472e+01
   3.4626891e+01
   3.4628382e+01
   3.4636543e+01
   3.4646385e+01
   3.4671480e+01
   3.4682878e+01
   3.4700203e+01
   3.4707258e+01
   3.4682931e+01
   3.4704167e+01
   3.4738393e+01
   3.4742431e+01
   3.4782529e+01
   3.4780150e+01
   3.4803893e+01
   3.4792403e+01
   3.4791438e+01
   3.4774264e+01
   3.4747413e+01
   3.4754525e+01
   3.4724264e+01
   3.4681890e+01
   3.4638485e+01
   3.4652060e+01
   3.4674817e+01
   3.4709881e+01
   3.4816170e+01
   3.4853849e+01
   3.4835404e+01
   3.4803970e+01
   3.4792378e+01
   3.4759302e+01
   3.4769369e+01
   3.4809709e+01
   3.4838671e+01
   3.4839472e+01
   3.4835436e+01
   3.4822855e+01
   3.4845445e+01
   3.4861777e+01
   3.4886117e+01
   3.4871296e+01
   3.4922048e+01
   3.4929575e+01
   3.4909809e+01
   3.4883272e+01
   3.4902794e+01
   3.4919426e+01
   3.4919524e+01
   3.4934805e+01
   3.4938573e+01
   3.4911812e+01
   3.4898973e+01
   3.4888539e+01
   3.4922712e+01
   3.4916229e+01
   3.4897304e+01
   3.4847599e+01
   3.4861261e+01
   3.4859787e+01
   3.4856733e+01
   3.4849184e+01
   3.4880762e+01
   3.4901633e+01
   3.4904472e+01
   3.4886384e+01
   3.4906172e+01
   3.4899614e+01
   3.4847332e+01
   3.4865672e+01
   3.4896881e+01
   3.4884936e+01
   3.4879676e+01
   3.4872300e+01
   3.4824062e+01
   3.4778654e+01
   3.4789686e+01
   3.4813075e+01
   3.4850768e+01
   3.4825908e+01
   3.4770011e+01
   3.4800730e+01
   3.4763330e+01
   3.4774985e+01
   3.4797917e+01
   3.4816816e+01
   3.4852647e+01
   3.4840075e+01
   3.4819109e+01
   3.4825314e+01
   3.4819964e+01
   3.4764879e+01
   3.4778688e+01
   3.4805991e+01
   3.4806066e+01
   3.4787150e+01
   3.4776285e+01
   3.4734677e+01
   3.4708766e+01
   3.4708273e+01
   3.4703900e+01
   3.4665645e+01
   3.4615528e+01
   3.4616132e+01
   3.4592165e+01
   3.4567916e+01
   3.4548554e+01
   3.4552213e+01
   3.4566752e+01
   3.4516997e+01
   3.4497940e+01
   3.4513927e+01
   3.4509025e+01
   3.4499371e+01
   3.4485469e+01
   3.4499129e+01
   3.4538576e+01
   3.4554346e+01
   3.4560350e+01
   3.4579235e+01
   3.4581686e+01
   3.4605689e+01
   3.4592607e+01
   3.4571586e+01
   3.4534545e+01
   3.4564268e+01
   3.4595973e+01
   3.4643632e+01
   3.4662375e+01
   3.4690812e+01
   3.4653790e+01
   3.4666348e+01
   3.4689434e+01
   3.4683722e+01
   3.4674025e+01
   3.4676585e+01
   3.4704221e+01
   3.4715420e+01
   3.4694001e+01
   3.4695720e+01
   3.4716254e+01
   3.4743320e+01
   3.4764633e+01
   3.4755862e+01
   3.4788109e+01
   3.4765479e+01
   3.4727784e+01
   3.4772340e+01
   3.4758449e+01
   3.4761875e+01
   3.4777072e+01
   3.4765321e+01
   3.4758404e+01
   3.4767224e+01
   3.4767567e+01
   3.4747482e+01
   3.4781702e+01
   3.4772747e+01
   3.4762589e+01
   3.4757418e+01
   3.4767155e+01
   3.4756210e+01
   3.4753561e+01
   3.4784543e+01
   3.4784018e+01
   3.4785542e+01
   3.4784842e+01
   3.4872388e+01
   3.4855563e+01
   3.4873622e+01
   3.4919750e+01
   3.4941843e+01
   3.4975697e+01
   3.4982847e+01
   3.4990972e+01
   3.4964104e+01
   3.4965269e+01
   3.4932171e+01
   3.4870637e+01
   3.4892115e+01
   3.4886833e+01
   3.4929227e+01
   3.4943386e+01
   3.4955221e+01
   3.4923058e+01
   3.4926194e+01
   3.4941446e+01
   3.4941332e+01
   3.4923359e+01
   3.4903810e+01
   3.4905945e+01
   3.4923916e+01
   3.4896996e+01
   3.4920497e+01
   3.4953542e+01
   3.4989118e+01
   3.4983189e+01
   3.4994032e+01
   3.4948948e+01
   3.4960383e+01
   3.4979079e+01
   3.5025804e+01
   3.5032416e+01
   3.5071866e+01
   3.5095558e+01
   3.5131460e+01
   3.5115850e+01
   3.5133997e+01
   3.5093051e+01
   3.5082437e+01
   3.5049946e+01
   3.5054690e+01
   3.5033005e+01
   3.4978209e+01
   3.4957024e+01
   3.4992681e+01
   3.4978811e+01
   3.4957946e+01
   3.4983972e+01
   3.5003681e+01
   3.4995476e+01
   3.4983757e+01
   3.4987021e+01
   3.4962561e+01
   3.4937439e+01
   3.4934489e+01
   3.4955514e+01
   3.4955173e+01
   3.4974489e+01
   3.4953683e+01
   3.4917803e+01
   3.4933346e+01
   3.4869299e+01
   3.4846664e+01
   3.4789660e+01
   3.4773264e+01
   3.4747986e+01
   3.4744674e+01
   3.4780100e+01
   3.4750341e+01
   3.4740910e+01
   3.4743463e+01
   3.4723650e+01
   3.4706858e+01
   3.4726500e+01
   3.4741494e+01
   3.4778063e+01
   3.4787613e+01
   3.4769562e+01
   3.4737858e+01
   3.4717001e+01
   3.4728524e+01
   3.4722852e+01
   3.4731385e+01
   3.4754759e+01
   3.4730308e+01
   3.4715740e+01
   3.4705777e+01
   3.4680865e+01
   3.4631803e+01
   3.4646500e+01
   3.4668845e+01
   3.4669943e+01
   3.4677579e+01
   3.4681532e+01
   3.4659012e+01
   3.4621255e+01
   3.4620606e+01
   3.4600333e+01
   3.4581518e+01
   3.4623225e+01
   3.4618900e+01
   3.4610492e+01
   3.4590518e+01
   3.4600550e+01
   3.4622355e+01
   3.4601481e+01
   3.4606870e+01
   3.4557843e+01
   3.4531675e+01
   3.4552683e+01
   3.4548424e+01
   3.4547328e+01
   3.4507292e+01
   3.4479763e+01
   3.4518200e+01
   3.4536544e+01
   3.4567850e+01
   3.4589787e+01
   3.4568316e+01
   3.4541086e+01
   3.4559304e+01
   3.4571783e+01
   3.4585953e+01
   3.4633533e+01
   3.4662026e+01
   3.4670719e+01
   3.4666395e+01
   3.4627535e+01
   3.4624707e+01
   3.4638130e+01
   3.4617790e+01
   3.4666821e+01
   3.4672423e+01
   3.4658353e+01
   3.4648188e+01
   3.4661018e+01
   3.4648543e+01
   3.4606022e+01
   3.4590240e+01
   3.4564265e+01
   3.4546731e+01
   3.4568100e+01
   3.4565149e+01
   3.4588864e+01
   3.4620747e+01
   3.4613301e+01
   3.4575024e+01
   3.4578805e+01
   3.4595219e+01
   3.4589477e+01
   3.4574210e+01
   3.4596999e+01
   3.4620026e+01
   3.4581425e+01
   3.4542494e+01
   3.4505724e+01
   3.4510487e+01
   3.4497114e+01
   3.4455723e+01
   3.4489254e+01
   3.4459544e+01
   3.4467790e+01
   3.4451999e+01
   3.4446300e+01
   3.4412317e+01
   3.4396346e+01
   3.4358677e+01
   3.4381287e+01
   3.4376007e+01
   3.4376408e+01
   3.4390515e+01
   3.4398545e+01
   3.4390372e+01
   3.4393424e+01
   3.4425633e+01
   3.4422599e+01
   3.4428840e+01
   3.4454903e+01
   3.4479550e+01
   3.4493609e+01
   3.4429568e+01
   3.4369773e+01
   3.4348307e+01
   3.4297207e+01
   3.4279832e+01
   3.4309589e+01
   3.4323886e+01
   3.4299927e+01
   3.4331824e+01
   3.4354253e+01
   3.4408250e+01
   3.4402356e+01
   3.4388503e+01
   3.4351812e+01
   3.4368747e+01
   3.4392345e+01
   3.4407233e+01
   3.4451487e+01
   3.4462759e+01
   3.4464672e+01
   3.4467720e+01
   3.4466512e+01
   3.4485527e+01
   3.4518477e+01
   3.4505207e+01
   3.4480701e+01
   3.4478923e+01
   3.4496533e+01
   3.4459784e+01
   3.4428990e+01
   3.4446307e+01
   3.4451561e+01
   3.4463963e+01
   3.4480352e+01
   3.4493721e+01
   3.4562143e+01
   3.4570245e+01
   3.4586727e+01
   3.4636577e+01
   3.4620227e+01
   3.4572585e+01
   3.4595526e+01
   3.4593410e+01
   3.4588723e+01
   3.4582803e+01
   3.4573397e+01
   3.4587264e+01
   3.4534079e+01
   3.4506939e+01
   3.4495962e+01
   3.4441240e+01
   3.4431349e+01
   3.4407671e+01
   3.4388424e+01
   3.4358630e+01
   3.4329620e+01
   3.4312232e+01
   3.4305205e+01
   3.4307074e+01
   3.4322386e+01
   3.4282494e+01
   3.4265521e+01
   3.4282322e+01
   3.4244488e+01
   3.4219903e+01
   3.4228926e+01
   3.4207932e+01
   3.4205998e+01
   3.4252284e+01
   3.4314291e+01
   3.4306934e+01
   3.4324864e+01
   3.4332489e+01
   3.4309095e+01
   3.4339204e+01
   3.4359469e+01
   3.4377695e+01
   3.4368425e+01
   3.4339307e+01
   3.4271641e+01
   3.4272702e+01
   3.4281317e+01
   3.4217940e+01
   3.4191659e+01
   3.4143112e+01
   3.4134476e+01
   3.4171290e+01
   3.4175410e+01
   3.4189133e+01
   3.4186654e+01
   3.4202091e+01
   3.4245837e+01
   3.4242988e+01
   3.4220030e+01
   3.4228184e+01
   3.4217799e+01
   3.4201035e+01
   3.4162505e+01
   3.4122121e+01
   3.4180457e+01
   3.4162541e+01
   3.4157658e+01
   3.4180834e+01
   3.4197350e+01
   3.4178453e+01
   3.4164158e+01
   3.4153381e+01
   3.4138963e+01
   3.4160869e+01
   3.4144488e+01
   3.4177289e+01
   3.4197902e+01
   3.4215661e+01
   3.4204865e+01
   3.4189191e+01
   3.4188746e+01
   3.4168064e+01
   3.4161346e+01
   3.4200138e+01
   3.4164304e+01
   3.4149315e+01
   3.4174985e+01
   3.4193028e+01
   3.4194886e+01
   3.4217089e+01
   3.4233877e+01
   3.4194392e+01
   3.4173133e+01
   3.4202651e+01
   3.4132428e+01
   3.4119659e+01
   3.4130135e+01
   3.4121689e+01
   3.4130836e+01
   3.4126040e+01

Vesicle 4
D = 0.0152
C = 6.8920
R = 11.2353
position =
   3.2730014e+01
   3.2785504e+01
   3.2815398e+01
   3.2818282e+01
   3.2814058e+01
   3.2846250e+01
   3.2823558e+01
   3.2835234e+01
   3.2850117e+01
   3.2866593e+01
   3.2859599e+01
   3.2859486e+01
   3.2825821e+01
   3.2826966e+01
   3.2904339e+01
   3.2961308e+01
   3.2958204e+01
   3.2940197e+01
   3.2905449e+01
   3.2857635e+01
   3.2834504e+01
   3.2831825e+01
   3.2801123e+01
   3.2808369e+01
   3.2814532e+01
   3.2793449e+01
   3.2804274e+01
   3.2838083e+01
   3.2853009e+01
   3.2881985e+01
   3.2841678e+01
   3.2824661e+01
   3.2813543e+01
   3.2797668e+01
   3.2802591e+01
   3.2806964e+01
   3.2805918e+01
   3.2746787e+01
   3.2707435e+01
   3.2676101e+01
   3.2622229e+01
   3.2616027e+01
   3.2606188e+01
   3.2619543e+01
   3.2605837e+01
   3.2592161e+01
   3.2559946e+01
   3.2570301e+01
   3.2560212e+01
   3.2605443e+01
   3.2630670e+01
   3.2637846e+01
   3.2624705e+01
   3.2662379e+01
   3.2664810e+01
   3.2691957e+01
   3.2651063e+01
   3.2642089e+01
   3.2599789e+01
   3.2621475e+01
   3.2644309e+01
   3.2663884e+01
   3.2698811e+01
   3.2698696e+01
   3.2681393e+01
   3.2706061e+01
   3.2697583e+01
   3.2650596e+01
   3.2634382e+01
   3.2639108e+01
   3.2597816e+01
   3.2597628e+01
   3.2592650e+01
   3.2618726e+01
   3.2626078e+01
   3.2614351e+01
   3.2619749e+01
   3.2608062e+01
   3.2610391e+01
   3.2616581e+01
   3.2636107e+01
   3.2617509e+01
   3.2585498e+01
   3.2557462e+01
   3.2511287e+01
   3.2491794e+01
   3.2530916e+01
   3.2499603e+01
   3.2530574e+01
   3.2555245e+01
   3.2568588e+01
   3.2546828e+01
   3.2557462e+01
   3.2567082e+01
   3.2575296e+01
   3.2561569e+01
   3.2548311e+01
   3.2567654e+01
   3.2600725e+01
   3.2629024e+01
   3.2649773e+01
   3.2700882e+01
   3.2726307e+01
   3.2753640e+01
   3.2741251e+01
   3.2717758e+01
   3.2677719e+01
   3.2625971e+01
   3.2640358e+01
   3.2660305e+01
   3.2661805e+01
   3.2712047e+01
   3.2723561e+01
   3.2719585e+01
   3.2764389e+01
   3.2757697e+01
   3.2741240e+01
   3.2760066e+01
   3.2774147e+01
   3.2778845e+01
   3.2782188e+01
   3.2802534e+01
   3.2815107e+01
   3.2804737e+01
   3.2846235e+01
   3.2853454e+01
   3.2871614e+01
   3.2895913e+01
   3.2876996e+01
   3.2862891e+01
   3.2870363e+01
   3.2862225e+01
   3.2832287e+01
   3.2818794e+01
   3.2812134e+01
   3.2782957e+01
   3.2777399e+01
   3.2760569e+01
   3.2765896e+01
   3.2755278e+01
   3.2765862e+01
   3.2690683e+01
   3.2680532e+01
   3.2681816e+01
   3.2641292e+01
   3.2630420e+01
   3.2601657e+01
   3.2603864e+01
   3.2578272e+01
   3.2567268e+01
   3.2537723e+01
   3.2580541e+01
   3.2607348e+01
   3.2613882e+01
   3.2577483e+01
   3.2575341e+01
   3.2590006e+01
   3.2580463e+01
   3.2595858e+01
   3.2617927e+01
   3.2593286e+01
   3.2499244e+01
   3.2536962e+01
   3.2545913e+01
   3.2542926e+01
   3.2543612e+01
   3.2532062e+01
   3.2542355e+01
   3.2568355e+01
   3.2586458e+01
   3.2580076e+01
   3.2608111e+01
   3.2644076e+01
   3.2696245e+01
   3.2670114e+01
   3.2674179e+01
   3.2668451e+01
   3.2687189e+01
   3.2677102e+01
   3.2641313e+01
   3.2658113e+01
   3.2616712e+01
   3.2541767e+01
   3.2502190e+01
   3.2511352e+01
   3.2541366e+01
   3.2534951e+01
   3.2571310e+01
   3.2592974e+01
   3.2582414e+01
   3.2519859e+01
   3.2523564e+01
   3.2487708e+01
   3.2561924e+01
   3.2588933e+01
   3.2525004e+01
   3.2534648e+01
   3.2547372e+01
   3.2542161e+01
   3.2531164e+01
   3.2560578e+01
   3.2583903e+01
   3.2597767e+01
   3.2569178e+01
   3.2593254e+01
   3.2566106e+01
   3.2543565e+01
   3.2543191e+01
   3.2487567e+01
   3.2499982e+01
   3.2519852e+01
   3.2470152e+01
   3.2395843e+01
   3.2392026e+01
   3.2420500e+01
   3.2424742e+01
   3.2447256e+01
   3.2459686e+01
   3.2438784e+01
   3.2401096e+01
   3.2422609e+01
   3.2411680e+01
   3.2387506e+01
   3.2354763e+01
   3.2371431e+01
   3.2374413e+01
   3.2368587e+01
   3.2323662e+01
   3.2341151e+01
   3.2305752e+01
   3.2331367e+01
   3.2333261e+01
   3.2298192e+01
   3.2256587e+01
   3.2250330e+01
   3.2190517e+01
   3.2219847e+01
   3.2239530e+01
   3.2211469e+01
   3.2235328e+01
   3.2209072e+01
   3.2208135e+01
   3.2243280e+01
   3.2254057e+01
   3.2243431e+01
   3.2219580e+01
   3.2242492e+01
   3.2240386e+01
   3.2257400e+01
   3.2256778e+01
   3.2225403e+01
   3.2197318e+01
   3.2196756e+01
   3.2172022e+01
   3.2177205e+01
   3.2197704e+01
   3.2211993e+01
   3.2222401e+01
   3.2219627e+01
   3.2261059e+01
   3.2251912e+01
   3.2218069e+01
   3.2197638e+01
   3.2160599e+01
   3.2170103e+01
   3.2162972e+01
   3.2120165e+01
   3.2149382e+01
   3.2197665e+01
   3.2212811e+01
   3.2179442e+01
   3.2170270e+01
   3.2144883e+01
   3.2112157e+01
   3.2105043e+01
   3.2142536e+01
   3.2146574e+01
   3.2159452e+01
   3.2170786e+01
   3.2139107e+01
   3.2151213e+01
   3.2149304e+01
   3.2181527e+01
   3.2162205e+01
   3.2175375e+01
   3.2204416e+01
   3.2189626e+01
   3.2149667e+01
   3.2133674e+01
   3.2121379e+01
   3.2127332e+01
   3.2118585e+01
   3.2102283e+01
   3.2109646e+01
   3.2088937e+01
   3.2037404e+01
   3.2037312e+01
   3.2049415e+01
   3.2064289e+01
   3.2063633e+01
   3.2045708e+01
   3.2012007e+01
   3.2010290e+01
   3.1963153e+01
   3.1923989e+01
   3.1914137e+01
   3.1914161e+01
   3.1958769e+01
   3.1967966e+01
   3.1990416e+01
   3.1977865e+01
   3.2015990e+01
   3.1983765e+01
   3.1960906e+01
   3.1979774e+01
   3.1969137e+01
   3.1966052e+01
   3.1929298e+01
   3.1905521e+01
   3.1938774e+01
   3.1959780e+01
   3.1936535e+01
   3.1890933e+01
   3.1843205e+01
   3.1851660e+01
   3.1884305e+01
   3.1877116e+01
   3.1827565e+01
   3.1838763e+01
   3.1852052e+01
   3.1838175e+01
   3.1810934e+01
   3.1808756e+01
   3.1806293e+01
   3.1784401e+01
   3.1803936e+01
   3.1863946e+01
   3.1849187e+01
   3.1836721e+01
   3.1790874e+01
   3.1762363e+01
   3.1779655e+01
   3.1730236e+01
   3.1740231e+01
   3.1762249e+01
   3.1785540e+01
   3.1838848e+01
   3.1827213e+01
   3.1806279e+01
   3.1802597e+01
   3.1773903e+01
   3.1767011e+01
   3.1791631e+01
   3.1777326e+01
   3.1786882e+01
   3.1795800e+01
   3.1767393e+01
   3.1773147e+01
   3.1810992e+01
   3.1781702e+01
   3.1799702e+01
   3.1847905e+01
   3.1842014e+01
   3.1870812e+01
   3.1857198e+01
   3.1847001e+01
   3.1819936e+01
   3.1841491e+01
   3.1843296e+01
   3.1792834e+01
   3.1771979e+01
   3.1794145e+01
   3.1753009e+01
   3.1707640e+01
   3.1741579e+01
   3.1750365e+01
   3.1711715e+01
   3.1713928e+01
   3.1669990e+01
   3.1627797e+01
   3.1629093e+01
   3.1638274e+01
   3.1627119e+01
   3.1632129e+01
   3.1671781e+01
   3.1645470e+01
   3.1615084e+01
   3.1580484e+01
   3.1552467e+01
   3.1570782e+01
   3.1561244e+01
   3.1558326e+01
   3.1585367e+01
   3.1615892e+01
   3.1622064e+01
   3.1644701e+01
   3.1583028e+01
   3.1547302e+01
   3.1522546e+01
   3.1553961e+01
   3.1559762e+01
   3.1500991e+01
   3.1485825e+01
   3.1504283e+01
   3.1518406e+01
   3.1523925e+01
   3.1525342e+01
   3.1544587e+01
   3.1456906e+01
   3.1384696e+01
   3.1400626e+01
   3.1431574e+01
   3.1401377e+01
   3.1430334e+01
   3.1422245e+01
   3.1431649e+01
   3.1508980e+01
   3.1461786e+01
   3.1408448e+01
   3.1416719e+01
   3.1403005e+01
   3.1448351e+01
   3.1425587e+01
   3.1379058e+01
   3.1360801e+01
   3.1359771e+01
   3.1320235e+01
   3.1356618e+01
   3.1357946e+01
   3.1361850e+01
   3.1308720e+01
   3.1304218e+01
   3.1314236e+01
   3.1351929e+01
   3.1331878e+01
   3.1339159e+01
   3.1319089e+01
   3.1278782e+01
   3.1249161e+01
   3.1253937e+01
   3.1254117e+01
   3.1267739e+01
   3.1307784e+01
   3.1286565e+01
   3.1272923e+01
   3.1205888e+01
   3.1185896e+01
   3.1232075e+01
   3.1217063e+01
   3.1212781e+01
   3.1202475e+01
   3.1195168e+01
   3.1175944e+01
   3.1161270e+01
   3.1164048e+01
   3.1176931e+01
   3.1174418e+01
   3.1156324e+01
   3.1162963e+01
   3.1141344e+01
   3.1128907e+01
   3.1123930e+01
   3.1092128e+01
   3.1051438e+01
   3.1065023e+01
   3.1025753e+01
   3.1012181e+01
   3.1063924e+01
   3.1128518e+01
   3.1138743e+01
   3.1162697e+01
   3.1129084e+01
   3.1125155e+01
   3.1127990e+01
   3.1124979e+01
   3.1103495e+01
   3.1158525e+01
   3.1204151e+01
   3.1173573e+01
   3.1150592e+01
   3.1155570e+01
   3.1147676e+01
   3.1112516e+01
   3.1063360e+01
   3.1064658e+01
   3.1069362e+01
   3.1093832e+01
   3.1111294e+01
   3.1106554e+01
   3.1098664e+01
   3.1093675e+01
   3.1120899e+01
   3.1108828e+01
   3.1135280e+01
   3.1153005e+01
   3.1102111e+01
   3.1107825e+01
   3.1152416e+01
   3.1172948e+01
   3.1175512e+01
   3.1150980e+01

Vesicle 5
D = 0.0135
C = 5.3715
R = 16.2346
position =
   3.9191546e+01
   3.9026321e+01
   3.9025728e+01
   3.9045561e+01
   3.9081129e+01
   3.9082780e+01
   3.9058284e+01
   3.9066352e+01
   3.9028683e+01
   3.8986537e+01
   3.8914510e+01
   3.8934745e+01
   3.8960010e+01
   3.8904570e+01
   3.8875365e+01
   3.8887607e+01
   3.8916706e+01
   3.8917392e+01
   3.8927686e+01
   3.8895413e+01
   3.8841939e+01
   3.8846180e+01
   3.8855169e+01
   3.8889245e+01
   3.8910770e+01
   3.8925170e+01
   3.8957036e+01
   3.8992871e+01
   3.9019365e+01
   3.8976368e+01
   3.8971935e+01
   3.8976643e+01
   3.9006551e+01
   3.9034708e+01
   3.9022508e+01
   3.9007453e+01
   3.8988675e+01
   3.8949461e+01
   3.8923270e+01
   3.8903382e+01
   3.8878741e+01
   3.8883995e+01
   3.8903027e+01
   3.8943950e+01
   3.8917326e+01
   3.8929849e+01
   3.8949168e+01
   3.8879917e+01
   3.8887891e+01
   3.8902605e+01
   3.8883644e+01
   3.8936096e+01
   3.8911634e+01
   3.8893312e+01
   3.8875606e+01
   3.8863400e+01
   3.8842332e+01
   3.8814959e+01
   3.8785080e+01
   3.8788120e+01
   3.8769642e+01
   3.8768833e+01
   3.8799887e+01
   3.8806434e+01
   3.8831036e+01
   3.8858602e+01
   3.8880697e+01
   3.8905006e+01
   3.8924401e+01
   3.8877621e+01
   3.8886538e+01
   3.8882899e+01
   3.8919656e+01
   3.8917889e+01
   3.8907353e+01
   3.8911692e+01
   3.8890523e+01
   3.8850092e+01
   3.8846314e+01
   3.8884273e+01
   3.8867887e+01
   3.8909563e+01
   3.8900648e+01
   3.8921119e+01
   3.8966035e+01
   3.8985358e+01
   3.8935133e+01
   3.8927701e+01
   3.8923232e+01
   3.8919159e+01
   3.8940815e+01
   3.8976090e+01
   3.8976188e+01
   3.8949076e+01
   3.8931949e+01
   3.8938046e+01
   3.8958915e+01
   3.8994405e+01
   3.9026228e+01
   3.8979956e+01
   3.9019614e+01
   3.9010201e+01
   3.8958858e+01
   3.8954809e+01
   3.8992554e+01
   3.9000415e+01
   3.8994847e+01
   3.9014569e+01
   3.8981530e+01
   3.8994235e+01
   3.8980433e+01
   3.8955397e+01
   3.8966010e+01
   3.8912180e+01
   3.8889239e+01
   3.8867108e+01
   3.8860269e+01
   3.8827207e+01
   3.8831655e+01
   3.8870473e+01
   3.8887738e+01
   3.8928263e+01
   3.8930939e+01
   3.8876306e+01
   3.8884267e+01
   3.8931317e+01
   3.8979884e+01
   3.9033961e+01
   3.9035661e+01
   3.9046340e+01
   3.9036342e+01
   3.9057437e+01
   3.9012748e+01
   3.9058077e+01
   3.9095672e+01
   3.9081275e+01
   3.9052163e+01
   3.9045259e+01
   3.9040612e+01
   3.9049334e+01
   3.9013796e+01
   3.8955201e+01
   3.8955344e+01
   3.8943152e+01
   3.8937890e+01
   3.8921940e+01
   3.8937984e+01
   3.8962126e+01
   3.9002303e+01
   3.8943518e+01
   3.8938014e+01
   3.8899850e+01
   3.8848656e+01
   3.8852683e+01
   3.8854875e+01
   3.8830345e+01
   3.8780289e+01
   3.8808344e+01
   3.8847517e+01
   3.8832892e+01
   3.8810398e+01
   3.8793723e+01
   3.8804565e+01
   3.8791235e+01
   3.8778716e+01
   3.8786949e+01
   3.8739506e+01
   3.8739749e+01
   3.8711927e+01
   3.8712876e+01
   3.8742263e+01
   3.8702261e+01
   3.8699724e+01
   3.8676747e+01
   3.8688050e+01
   3.8662511e+01
   3.8689728e+01
   3.8658022e+01
   3.8632887e+01
   3.8628188e+01
   3.8657411e+01
   3.8655267e+01
   3.8607477e+01
   3.8597086e+01
   3.8640868e+01
   3.8667265e+01
   3.8702472e+01
   3.8707292e+01
   3.8690836e+01
   3.8718677e+01
   3.8638398e+01
   3.8633579e+01
   3.8662394e+01
   3.8670777e+01
   3.8637553e+01
   3.8599368e+01
   3.8686591e+01
   3.8717728e+01
   3.8718523e+01
   3.8685967e+01
   3.8732063e+01
   3.8765466e+01
   3.8813685e+01
   3.8815269e+01
   3.8798935e+01
   3.8811009e+01
   3.8796634e+01
   3.8816284e+01
   3.8835399e+01
   3.8866845e+01
   3.8840974e+01
   3.8875564e+01
   3.8828354e+01
   3.8877492e+01
   3.8843879e+01
   3.8836769e+01
   3.8860569e+01
   3.8875315e+01
   3.8907490e+01
   3.8881957e+01
   3.8884516e+01
   3.8890772e+01
   3.8921322e+01
   3.8902738e+01
   3.8895419e+01
   3.8883607e+01
   3.8892353e+01
   3.8902727e+01
   3.8880309e+01
   3.8892141e+01
   3.8867506e+01
   3.8903304e+01
   3.8873912e+01
   3.8821658e+01
   3.8797732e+01
   3.8832391e+01
   3.8827683e+01
   3.8882269e+01
   3.8862621e+01
   3.8899387e+01
   3.8849256e+01
   3.8816845e+01
   3.8799664e+01
   3.8806546e+01
   3.8831121e+01
   3.8814489e+01
   3.8852359e+01
   3.8826234e+01
   3.8740422e+01
   3.8729194e+01
   3.8777321e+01
   3.8721580e+01
   3.8741999e+01
   3.8697810e+01
   3.8703856e+01
   3.8674644e+01
   3.8710394e+01
   3.8736241e+01
   3.8758303e+01
   3.8752836e+01
   3.8726349e+01
   3.8749448e+01
   3.8765632e+01
   3.8727669e+01
   3.8751775e+01
   3.8748723e+01
   3.8765284e+01
   3.8766557e+01
   3.8696037e+01
   3.8689978e+01
   3.8718726e+01
   3.8666472e+01
   3.8650905e+01
   3.8640003e+01
   3.8638095e+01
   3.8688283e+01
   3.8665942e+01
   3.8632468e+01
   3.8625816e+01
   3.8601288e+01
   3.8660250e+01
   3.8649016e+01
   3.8632841e+01
   3.8607150e+01
   3.8609713e+01
   3.8584402e+01
   3.8557417e+01
   3.8588227e+01
   3.8555373e+01
   3.8536716e+01
   3.8540026e+01
   3.8520682e+01
   3.8501591e+01
   3.8508703e+01
   3.8486924e+01
   3.8467118e+01
   3.8452266e+01
   3.8438319e+01
   3.8483653e+01
   3.8509891e+01
   3.8539213e+01
   3.8518302e+01
   3.8540733e+01
   3.8534432e+01
   3.8530069e+01
   3.8495605e+01
   3.8497276e+01
   3.8526576e+01
   3.8522733e+01
   3.8494072e+01
   3.8493007e+01
   3.8523363e+01
   3.8511038e+01
   3.8503301e+01
   3.8486713e+01
   3.8487195e+01
   3.8497127e+01
   3.8531184e+01
   3.8536066e+01
   3.8500342e+01
   3.8546688e+01
   3.8491205e+01
   3.8533217e+01
   3.8526136e+01
   3.8503582e+01
   3.8464118e+01
   3.8475809e+01
   3.8492044e+01
   3.8450216e+01
   3.8422022e+01
   3.8405633e+01
   3.8396591e+01
   3.8405629e+01
   3.8375905e+01
   3.8376154e+01
   3.8339286e+01
   3.8261534e+01
   3.8292385e+01
   3.8286175e+01
   3.8221240e+01
   3.8250779e+01
   3.8277560e+01
   3.8268938e+01
   3.8285779e+01
   3.8275067e+01
   3.8254982e+01
   3.8277620e+01
   3.8292582e+01
   3.8254476e+01
   3.8226399e+01
   3.8234285e+01
   3.8294086e+01
   3.8260451e+01
   3.8250681e+01
   3.8205112e+01
   3.8194314e+01
   3.8176339e+01
   3.8211663e+01
   3.8249923e+01
   3.8205169e+01
   3.8174289e+01
   3.8240713e+01
   3.8205731e+01
   3.8172107e+01
   3.8115741e+01
   3.8123452e+01
   3.8105771e+01
   3.8120907e+01
   3.8098760e+01
   3.8117373e+01
   3.8117870e+01
   3.8107405e+01
   3.8081964e+01
   3.8105071e+01
   3.8075920e+01
   3.8077295e+01
   3.8054092e+01
   3.8051760e+01
   3.8128381e+01
   3.8094149e+01
   3.8073707e+01
   3.8037293e+01
   3.8015995e+01
   3.8043179e+01
   3.8023576e+01
   3.8023969e+01
   3.7981922e+01
   3.7899409e+01
   3.7929012e+01
   3.7941620e+01
   3.7950083e+01
   3.7971159e+01
   3.8051016e+01
   3.8103613e+01
   3.8091858e+01
   3.8102140e+01
   3.8148394e+01
   3.8103100e+01
   3.8022536e+01
   3.8023578e+01
   3.8022321e+01
   3.8073512e+01
   3.8050883e+01
   3.8084244e+01
   3.8075628e+01
   3.8071331e+01
   3.8093198e+01
   3.8096652e+01
   3.8108601e+01
   3.8115296e+01
   3.8109793e+01
   3.8061307e+01
   3.8075161e+01
   3.8101982e+01
   3.8141354e+01
   3.8096257e+01
   3.8088105e+01
   3.8090102e+01
   3.8082210e+01
   3.8120932e+01
   3.8065799e+01
   3.8105011e+01
   3.8089445e+01
   3.8105939e+01
   3.8100836e+01
   3.8056026e+01
   3.8061997e+01
   3.8031757e+01
   3.8085391e+01
   3.8082356e+01
   3.8089005e+01
   3.8058714e+01
   3.8035359e+01
   3.7977831e+01
   3.7990194e+01
   3.8044733e+01
   3.8076523e+01
   3.8124374e+01
   3.8104255e+01
   3.8138356e+01
   3.8147683e+01
   3.8135119e+01
   3.8116836e+01
   3.8114794e+01
   3.8120743e+01
   3.8109720e+01
   3.8126444e+01
   3.8125237e+01
   3.8167496e+01
   3.8177035e+01
   3.8194378e+01
   3.8139400e+01
   3.8147199e+01
   3.8180123e+01
   3.8165496e+01
   3.8128825e+01
   3.8162373e+01
   3.8179532e+01
   3.8195657e+01
   3.8183073e+01
   3.8191301e+01
   3.8216944e+01
   3.8238135e+01
   3.8226108e+01
   3.8287004e+01
   3.8302438e+01
   3.8294454e+01
   3.8311362e+01
   3.8378955e+01
   3.8281644e+01
   3.8330173e+01
   3.8260752e+01
   3.8280930e+01
   3.8391038e+01
   3.8355155e+01
   3.8349118e+01
   3.8385343e+01
   3.8327742e+01
   3.8314672e+01
   3.8289873e+01
   3.8318232e+01
   3.8291635e+01
   3.8266773e+01
   3.8254770e+01
   3.8241511e+01
   3.8249166e+01
   3.8259626e+01
   3.8270023e+01
   3.8293713e+01
   3.8286697e+01
   3.8226019e+01
   3.8313730e+01
   3.8308397e+01
   3.8308656e+01
   3.8309532e+01
   3.8298121e+01
   3.8295725e+01
   3.8317704e+01
   3.8352926e+01
   3.8349402e+01
   3.8329480e+01

Vesicle 6
D = 0.0221
C = 4.4762
R = 11.8870
position =
   3.4275117e+01
   3.4397556e+01
   3.4394472e+01
   3.4361568e+01
   3.4354515e+01
   3.4389294e+01
   3.4438519e+01
   3.4412137e+01
   3.4350188e+01
   3.4345365e+01
   3.4340943e+01
   3.4316400e+01
   3.4269759e+01
   3.4239173e+01
   3.4231145e+01
   3.4216906e+01
   3.4166946e+01
   3.4152838e+01
   3.4219415e+01
   3.4184000e+01
   3.4146493e+01
   3.4150620e+01
   3.4110265e+01
   3.4104107e+01
   3.4138713e+01
   3.4164349e+01
   3.4157767e+01
   3.4210442e+01
   3.4269022e+01
   3.4271211e+01
   3.4223776e+01
   3.4203478e+01
   3.4191447e+01
   3.4144968e+01
   3.4162627e+01
   3.4178652e+01
   3.4137740e+01
   3.4110864e+01
   3.4144993e+01
   3.4151241e+01
   3.4197980e+01
   3.4226923e+01
   3.4201009e+01
   3.4176586e+01
   3.4179338e+01
   3.4181892e+01
   3.4203419e+01
   3.4184665e+01
   3.4189352e+01
   3.4189544e+01
   3.4180970e+01
   3.4150285e+01
   3.4153123e+01
   3.4169154e+01
   3.4169999e+01
   3.4229467e+01
   3.4218761e+01
   3.4180688e+01
   3.4208114e+01
   3.4243955e+01
   3.4229390e+01
   3.4214622e+01
   3.4229545e+01
   3.4232402e+01
   3.4233139e+01
   3.4235342e+01
   3.4220798e+01
   3.4227629e+01
   3.4237884e+01
   3.4271737e+01
   3.4288739e+01
   3.4324745e+01
   3.4314571e+01
   3.4303174e+01
   3.4298777e+01
   3.4298888e+01
   3.4329947e+01
   3.4314004e+01
   3.4338331e+01
   3.4329026e+01
   3.4266283e+01
   3.4245272e+01
   3.4260979e+01
   3.4276079e+01
   3.4259360e+01
   3.4204795e+01
   3.4252818e+01
   3.4226417e+01
   3.4218154e+01
   3.4249507e+01
   3.4225830e+01
   3.4195542e+01
   3.4195639e+01
   3.4244447e+01
   3.4233473e+01
   3.4264284e+01
   3.4262199e+01
   3.4276876e+01
   3.4292576e+01
   3.4351740e+01
   3.4373843e+01
   3.4391143e+01
   3.4442913e+01
   3.4409967e+01
   3.4405061e+01
   3.4410649e+01
   3.4441831e+01
   3.4447772e+01
   3.4489466e+01
   3.4434465e+01
   3.4404832e+01
   3.4399655e+01
   3.4394955e+01
   3.4424859e+01
   3.4409070e+01
   3.4369119e+01
   3.4401231e+01
   3.4456828e+01
   3.4413510e+01
   3.4328834e+01
   3.4342280e+01
   3.4324894e+01
   3.4308684e+01
   3.4270908e+01
   3.4190917e+01
   3.4150796e+01
   3.4232453e+01
   3.4226418e+01
   3.4221557e+01
   3.4208170e+01
   3.4166994e+01
   3.4107990e+01
   3.4084575e+01
   3.4090457e+01
   3.4059031e+01
   3.4053027e+01
   3.4136687e+01
   3.4113721e+01
   3.4078077e+01
   3.4098034e+01
   3.4098513e+01
   3.4073657e+01
   3.4052722e+01
   3.4020470e+01
   3.4049805e+01
   3.4119773e+01
   3.4120349e+01
   3.4136702e+01
   3.4186464e+01
   3.4176135e+01
   3.4169971e+01
   3.4191267e+01
   3.4166857e+01
   3.4150198e+01
   3.4148919e+01
   3.4172733e+01
   3.4175282e+01
   3.4185691e+01
   3.4184369e+01
   3.4235215e+01
   3.4313633e+01
   3.4246149e+01
   3.4216068e+01
   3.4247301e+01
   3.4317062e+01
   3.4380065e+01
   3.4363073e+01
   3.4378856e+01
   3.4366717e+01
   3.4377953e+01
   3.4433039e+01
   3.4466880e+01
   3.4505674e+01
   3.4504524e+01
   3.4498544e+01
   3.4497495e+01
   3.4498140e+01
   3.4460679e+01
   3.4386241e+01
   3.4371774e+01
   3.4335234e+01
   3.4365952e+01
   3.4358623e+01
   3.4342662e+01
   3.4328139e+01
   3.4332806e+01
   3.4366267e+01
   3.4369931e+01
   3.4355361e+01
   3.4345492e+01
   3.4351539e+01
   3.4368772e+01
   3.4375990e+01
   3.4434263e+01
   3.4440118e+01
   3.4395751e+01
   3.4467323e+01
   3.4531331e+01
   3.4578362e+01
   3.4530313e+01
   3.4501436e+01
   3.4519065e+01
   3.4538026e+01
   3.4512889e+01
   3.4520924e+01
   3.4538250e+01
   3.4549863e+01
   3.4559087e+01
   3.4561843e+01
   3.4554273e+01
   3.4607279e+01
   3.4547477e+01
   3.4515981e+01
   3.4533135e+01
   3.4491959e+01
   3.4447728e+01
   3.4495107e+01
   3.4545615e+01
   3.4577089e+01
   3.4546743e+01
   3.4556608e+01
   3.4558086e+01
   3.4524704e+01
   3.4511085e+01
   3.4495246e+01
   3.4481085e+01
   3.4421881e+01
   3.4389957e+01
   3.4381274e+01
   3.4392756e+01
   3.4373193e+01
   3.4370727e+01
   3.4421075e+01
   3.4442183e+01
   3.4511754e+01
   3.4484228e+01
   3.4444217e+01
   3.4418945e+01
   3.4332602e+01
   3.4319767e+01
   3.4313508e+01
   3.4376616e+01
   3.4397003e+01
   3.4408841e+01
   3.4441667e+01
   3.4466471e+01
   3.4473610e+01
   3.4508800e+01
   3.4481779e+01
   3.4458597e+01
   3.4475681e+01
   3.4492192e+01
   3.4470826e+01
   3.4499911e+01
   3.4478603e+01
   3.4483284e+01
   3.4461432e+01
   3.4468662e+01
   3.4446827e+01
   3.4457579e+01
   3.4481864e+01
   3.4517380e+01
   3.4466873e+01
   3.4463648e+01
   3.4486534e+01
   3.4457000e+01
   3.4469749e+01
   3.4504094e+01
   3.4503796e+01
   3.4452456e+01
   3.4471868e+01
   3.4519495e+01
   3.4500303e+01
   3.4531012e+01
   3.4575526e+01
   3.4553038e+01
   3.4512452e+01
   3.4468829e+01
   3.4493526e+01
   3.4491581e+01
   3.4418751e+01
   3.4408842e+01
   3.4417371e+01
   3.4376909e+01
   3.4379226e+01
   3.4409267e+01
   3.4411078e+01
   3.4403013e+01
   3.4424357e+01
   3.4422135e+01
   3.4458393e+01
   3.4487057e+01
   3.4486566e+01
   3.4477321e+01
   3.4508860e+01
   3.4454416e+01
   3.4465668e+01
   3.4465633e+01
   3.4446865e+01
   3.4433803e+01
   3.4431063e+01
   3.4433952e+01
   3.4455839e+01
   3.4503391e+01
   3.4490184e+01
   3.4492326e+01
   3.4489915e+01
   3.4422595e+01
   3.4386269e+01
   3.4341136e+01
   3.4378130e+01
   3.4378904e+01
   3.4337905e+01
   3.4343145e+01
   3.4296758e+01
   3.4304006e+01
   3.4373617e+01
   3.4389988e+01
   3.4353964e+01
   3.4355889e+01
   3.4326422e+01
   3.4335339e+01
   3.4375900e+01
   3.4370309e+01
   3.4392154e+01
   3.4375561e+01
   3.4324711e+01
   3.4261688e+01
   3.4205853e+01
   3.4215179e+01
   3.4158277e+01
   3.4164216e+01
   3.4129464e+01
   3.4146115e+01
   3.4119736e+01
   3.4098799e+01
   3.4088096e+01
   3.4138312e+01
   3.4110313e+01
   3.4070274e+01
   3.4044340e+01
   3.4064493e+01
   3.4016345e+01
   3.4014897e+01
   3.4000371e+01
   3.4002087e+01
   3.4003606e+01
   3.4021477e+01
   3.4009121e+01
   3.4005216e+01
   3.4007816e+01
   3.4035115e+01
   3.4031855e+01
   3.3978020e+01
   3.3975272e+01
   3.3956254e+01
   3.3996514e+01
   3.4021052e+01
   3.4061903e+01
   3.4082180e+01
   3.4105374e+01
   3.4108716e+01
   3.4115466e+01
   3.4144739e+01
   3.4147924e+01
   3.4109621e+01
   3.4144304e+01
   3.4125017e+01
   3.4074549e+01
   3.4072699e+01
   3.4048242e+01
   3.4070452e+01
   3.4081573e+01
   3.4057180e+01
   3.4055541e+01
   3.4124178e+01
   3.4087916e+01
   3.4077654e+01
   3.4059672e+01
   3.4078089e+01
   3.4082742e+01
   3.4130799e+01
   3.4178859e+01
   3.4125680e+01
   3.4069067e+01
   3.4031744e+01
   3.4017791e+01
   3.3967509e+01
   3.3925310e+01
   3.3971910e+01
   3.3953831e+01
   3.3926927e+01
   3.3889871e+01
   3.3890987e+01
   3.3921453e+01
   3.3899555e+01
   3.3898383e+01
   3.3957851e+01
   3.3865375e+01
   3.3813892e+01
   3.3860860e+01
   3.3909743e+01
   3.3893804e+01
   3.3910826e+01
   3.3904962e+01
   3.3811498e+01
   3.3815460e+01
   3.3866392e+01
   3.3843967e+01
   3.3777949e+01
   3.3789798e+01
   3.3785591e+01
   3.3790824e+01
   3.3741732e+01
   3.3738920e+01
   3.3724968e+01
   3.3787837e+01
   3.3806082e+01
   3.3777839e+01
   3.3805706e+01
   3.3838534e+01
   3.3823988e+01
   3.3802728e+01
   3.3835440e+01
   3.3840940e+01
   3.3874708e+01
   3.3915702e+01
   3.3920308e+01
   3.3955406e+01
   3.3971407e+01
   3.3958507e+01
   3.4007251e+01
   3.4021793e+01
   3.4026558e+01
   3.3944171e+01
   3.3910528e+01
   3.3920282e+01
   3.3883639e+01
   3.3872241e+01
   3.3875530e+01
   3.3854166e+01
   3.3837103e+01
   3.3852578e+01
   3.3897294e+01
   3.3933616e+01
   3.3915514e+01
   3.3866565e+01
   3.3891893e+01
   3.3915684e+01
   3.3920334e+01
   3.3947696e+01
   3.3982964e+01
   3.4008156e+01
   3.4023746e+01
   3.4014208e+01
   3.4061059e+01
   3.4049075e+01
   3.4050086e+01
   3.4095377e+01
   3.4133356e+01
   3.4120926e+01
   3.4130235e+01
   3.4137522e+01
   3.4119726e+01
   3.4088656e+01
   3.4064529e+01
   3.4012233e+01
   3.4040636e+01
   3.4034559e+01
   3.3978315e+01
   3.4041991e+01
   3.4038479e+01
   3.3985316e+01
   3.3962943e+01
   3.3945714e+01
   3.3913978e+01
   3.3827446e+01
   3.3812131e+01
   3.3802369e+01
   3.3772941e+01
   3.3817844e+01
   3.3834990e+01
   3.3833706e+01
   3.3828057e+01
   3.3860536e+01
   3.3810593e+01
   3.3870623e+01
   3.3873122e+01
   3.3848792e+01
   3.3825853e+01
   3.3782795e+01
   3.3735347e+01
   3.3737347e+01
   3.3753879e+01
   3.3761721e+01
   3.3764439e+01
   3.3793747e+01
   3.3860937e+01
   3.3865602e+01
   3.3854790e+01
   3.3806873e+01

Vesicle 7
D = 0.0164
C = 6.4955
R = 11.0689
position =
   3.2488946e+01
   3.2944877e+01
   3.2914219e+01
   3.2966367e+01
   3.3007943e+01
   3.3017520e+01
   3.3013718e+01
   3.2997972e+01
   3.3013735e+01
   3.3055226e+01
   3.3100675e+01
   3.3126929e+01
   3.3106252e+01
   3.3093637e+01
   3.3095011e+01
   3.3070829e+01
   3.3045858e+01
   3.3064709e+01
   3.3103109e+01
   3.3069629e+01
   3.3046968e+01
   3.2991534e+01
   3.3005649e+01
   3.2992919e+01
   3.3008422e+01
   3.3045048e+01
   3.3060809e+01
   3.3038624e+01
   3.3024341e+01
   3.2990711e+01
   3.2953318e+01
   3.2930835e+01
   3.2906277e+01
   3.2913413e+01
   3.2966116e+01
   3.2980705e+01
   3.2988165e+01
   3.2996927e+01
   3.3020856e+01
   3.2992108e+01
   3.2990573e+01
   3.3026511e+01
   3.3014804e+01
   3.3005592e+01
   3.2986562e+01
   3.2964538e+01
   3.2918056e+01
   3.2920066e+01
   3.2935864e+01
   3.2991979e+01
   3.3041568e+01
   3.3041104e+01
   3.3036995e+01
   3.3046878e+01
   3.3065527e+01
   3.3084675e+01
   3.3100871e+01
   3.3109343e+01
   3.3096349e+01
   3.3098624e+01
   3.3103982e+01
   3.3093290e+01
   3.3090572e+01
   3.3126844e+01
   3.3151284e+01
   3.3135088e+01
   3.3132020e+01
   3.3153094e+01
   3.3152870e+01
   3.3137079e+01
   3.3151807e+01
   3.3121719e+01
   3.3099166e+01
   3.3073180e+01
   3.3089838e+01
   3.3109173e+01
   3.3128419e+01
   3.3096161e+01
   3.3120096e+01
   3.3133922e+01
   3.3095004e+01
   3.3074830e+01
   3.3057773e+01
   3.3021943e+01
   3.3016600e+01
   3.3026830e+01
   3.3006094e+01
   3.3021184e+01
   3.3078932e+01
   3.3138710e+01
   3.3147972e+01
   3.3169032e+01
   3.3181577e+01
   3.3165740e+01
   3.3179664e+01
   3.3224650e+01
   3.3206829e+01
   3.3148983e+01
   3.3174333e+01
   3.3187189e+01
   3.3234094e+01
   3.3271415e+01
   3.3323958e+01
   3.3348829e+01
   3.3363484e+01
   3.3349477e+01
   3.3388372e+01
   3.3407894e+01
   3.3401453e+01
   3.3411209e+01
   3.3422021e+01
   3.3369930e+01
   3.3420504e+01
   3.3495815e+01
   3.3514681e+01
   3.3534584e+01
   3.3570502e+01
   3.3576640e+01
   3.3604244e+01
   3.3618922e+01
   3.3603670e+01
   3.3570686e+01
   3.3570369e+01
   3.3558568e+01
   3.3555947e+01
   3.3548791e+01
   3.3562842e+01
   3.3542179e+01
   3.3525725e+01
   3.3514495e+01
   3.3523939e+01
   3.3556615e+01
   3.3570899e+01
   3.3581784e+01
   3.3587127e+01
   3.3621246e+01
   3.3663055e+01
   3.3688880e+01
   3.3691403e+01
   3.3654494e+01
   3.3668750e+01
   3.3705616e+01
   3.3715829e+01
   3.3666391e+01
   3.3666682e+01
   3.3678386e+01
   3.3718886e+01
   3.3655535e+01
   3.3673872e+01
   3.3708420e+01
   3.3723910e+01
   3.3763062e+01
   3.3787166e+01
   3.3812762e+01
   3.3787036e+01
   3.3756136e+01
   3.3727592e+01
   3.3684570e+01
   3.3687293e+01
   3.3687632e+01
   3.3706084e+01
   3.3738032e+01
   3.3742174e+01
   3.3794764e+01
   3.3828759e+01
   3.3806060e+01
   3.3792505e+01
   3.3723003e+01
   3.3747077e+01
   3.3751786e+01
   3.3743384e+01
   3.3788983e+01
   3.3832594e+01
   3.3818321e+01
   3.3828298e+01
   3.3845866e+01
   3.3856113e+01
   3.3839222e+01
   3.3815629e+01
   3.3829168e+01
   3.3846216e+01
   3.3832478e+01
   3.3828722e+01
   3.3807282e+01
   3.3780592e+01
   3.3784778e+01
   3.3734606e+01
   3.3716212e+01
   3.3729358e+01
   3.3785502e+01
   3.3835127e+01
   3.3828059e+01
   3.3841138e+01
   3.3846917e+01
   3.3868299e+01
   3.3893395e+01
   3.3875501e+01
   3.3862127e+01
   3.3842818e+01
   3.3877562e+01
   3.3892569e+01
   3.3904940e+01
   3.3962006e+01
   3.3952293e+01
   3.3958146e+01
   3.4018575e+01
   3.4017652e+01
   3.4026050e+01
   3.4033035e+01
   3.4046019e+01
   3.4079795e+01
   3.4078176e+01
   3.4027259e+01
   3.4008213e+01
   3.4046554e+01
   3.4044764e+01
   3.4034353e+01
   3.4066972e+01
   3.4069116e+01
   3.4097953e+01
   3.4098839e+01
   3.4118411e+01
   3.4135837e+01
   3.4090131e+01
   3.4074130e+01
   3.4110770e+01
   3.4130022e+01
   3.4122684e+01
   3.4141312e+01
   3.4201979e+01
   3.4209671e+01
   3.4181208e+01
   3.4135377e+01
   3.4151175e+01
   3.4130081e+01
   3.4099639e+01
   3.4146253e+01
   3.4118779e+01
   3.4093326e+01
   3.4012036e+01
   3.3981849e+01
   3.3983163e+01
   3.3971588e+01
   3.3943160e+01
   3.3942479e+01
   3.3945630e+01
   3.3949379e+01
   3.3946220e+01
   3.3958270e+01
   3.3963394e+01
   3.3913168e+01
   3.3903914e+01
   3.3884725e+01
   3.3891170e+01
   3.3900546e+01
   3.3924460e+01
   3.3890720e+01
   3.3869130e+01
   3.3854881e+01
   3.3877341e+01
   3.3878279e+01
   3.3874468e+01
   3.3911146e+01
   3.3929091e+01
   3.3924504e+01
   3.3905943e+01
   3.3936869e+01
   3.3932508e+01
   3.3920603e+01
   3.3906217e+01
   3.3916793e+01
   3.3901142e+01
   3.3890002e+01
   3.3903504e+01
   3.3915465e+01
   3.3969137e+01
   3.3937517e+01
   3.3901676e+01
   3.3934276e+01
   3.3946989e+01
   3.3952433e+01
   3.3927219e+01
   3.3939821e+01
   3.3992166e+01
   3.4058562e+01
   3.4057140e+01
   3.4070371e+01
   3.4039383e+01
   3.4088560e+01
   3.4111548e+01
   3.4055149e+01
   3.4098830e+01
   3.4054102e+01
   3.4083423e+01
   3.4137763e+01
   3.4176493e+01
   3.4188865e+01
   3.4186756e+01
   3.4160465e+01
   3.4134357e+01
   3.4086592e+01
   3.4111274e+01
   3.4133290e+01
   3.4120425e+01
   3.4088400e+01
   3.4099060e+01
   3.4134579e+01
   3.4140599e+01
   3.4132264e+01
   3.4141821e+01
   3.4123274e+01
   3.4101481e+01
   3.4075262e+01
   3.4088426e+01
   3.4140513e+01
   3.4209442e+01
   3.4186275e+01
   3.4156954e+01
   3.4154692e+01
   3.4110894e+01
   3.4073549e+01
   3.4057708e+01
   3.4041661e+01
   3.4003729e+01
   3.4022106e+01
   3.4015755e+01
   3.4019317e+01
   3.4038967e+01
   3.4015081e+01
   3.4013220e+01
   3.4026798e+01
   3.4034809e+01
   3.4035133e+01
   3.4082762e+01
   3.4098616e+01
   3.4071005e+01
   3.4083273e+01
   3.4063767e+01
   3.4037783e+01
   3.4022786e+01
   3.4029300e+01
   3.4004006e+01
   3.3990448e+01
   3.4000738e+01
   3.4005416e+01
   3.4008696e+01
   3.4048142e+01
   3.4050359e+01
   3.4056627e+01
   3.4047724e+01
   3.4093188e+01
   3.4084702e+01
   3.4089323e+01
   3.4129098e+01
   3.4117676e+01
   3.4121245e+01
   3.4130431e+01
   3.4089775e+01
   3.4059473e+01
   3.4053366e+01
   3.4040279e+01
   3.4021750e+01
   3.4056166e+01
   3.4040694e+01
   3.4037706e+01
   3.4052903e+01
   3.4069696e+01
   3.4073817e+01
   3.4040694e+01
   3.4022086e+01
   3.4020714e+01
   3.4041420e+01
   3.4042990e+01
   3.4027862e+01
   3.4032431e+01
   3.4054621e+01
   3.4073440e+01
   3.4061199e+01
   3.4043835e+01
   3.4070666e+01
   3.4043864e+01
   3.3987579e+01
   3.3943186e+01
   3.3964933e+01
   3.3922173e+01
   3.4023769e+01
   3.4070378e+01
   3.4093279e+01
   3.4077313e+01
   3.4020848e+01
   3.4009444e+01
   3.4019755e+01
   3.4020271e+01
   3.4044122e+01
   3.4044035e+01
   3.4047984e+01
   3.4051342e+01
   3.4047864e+01
   3.4067169e+01
   3.4107998e+01
   3.4061004e+01
   3.4062371e+01
   3.4086174e+01
   3.4104673e+01
   3.4107964e+01
   3.4081776e+01
   3.4025951e+01
   3.4016040e+01
   3.4009655e+01
   3.4011400e+01
   3.4025858e+01
   3.4062589e+01
   3.4070082e+01
   3.4021513e+01
   3.3995958e+01
   3.3979836e+01
   3.4004456e+01
   3.4032130e+01
   3.4035440e+01
   3.4042122e+01
   3.4030525e+01
   3.4028674e+01
   3.4025197e+01
   3.4012388e+01
   3.3991373e+01
   3.3984037e+01
   3.3971765e+01
   3.3964945e+01
   3.3954608e+01
   3.3964525e+01
   3.3955438e+01
   3.3994981e+01
   3.4014462e+01
   3.4010014e+01
   3.3983769e+01
   3.3990565e+01
   3.4012578e+01
   3.4058429e+01
   3.4066508e+01
   3.4070110e+01
   3.4056122e+01
   3.4079669e+01
   3.4042673e+01
   3.4077333e+01
   3.4055670e+01
   3.4033810e+01
   3.4055099e+01
   3.4060435e+01
   3.4070998e+01
   3.4033118e+01
   3.4018634e+01
   3.4073434e+01
   3.4086551e+01
   3.4084031e+01
   3.4101931e+01
   3.4086460e+01
   3.4137316e+01
   3.4197396e+01
   3.4198919e+01
   3.4208198e+01
   3.4235083e+01
   3.4208774e+01
   3.4191232e+01
   3.4240920e+01
   3.4232313e+01
   3.4236218e+01
   3.4214070e+01
   3.4208981e+01
   3.4233223e+01
   3.4272502e+01
   3.4249024e+01
   3.4290029e+01
   3.4342712e+01
   3.4368502e+01
   3.4383327e+01
   3.4410474e+01
   3.4426264e+01
   3.4398758e+01
   3.4395523e+01
   3.4378400e+01
   3.4374951e+01
   3.4355270e+01
   3.4346258e+01
   3.4315768e+01
   3.4329431e+01
   3.4306556e+01
   3.4262040e+01
   3.4269700e+01
   3.4293857e+01
   3.4303555e+01
   3.4336443e+01
   3.4310792e+01
   3.4340543e+01
   3.4343865e+01
   3.4336751e+01
   3.4300386e+01
   3.4304748e+01
   3.4348714e+01
   3.4318528e+01
   3.4286802e+01
   3.4304730e+01

Vesicle 8
D = 0.0167
C = 5.5741
R = 12.5998
position =
   3.0943475e+01
   3.1587217e+01
   3.1587296e+01
   3.1617020e+01
   3.1579462e+01
   3.1606491e+01
   3.1624771e+01
   3.1635727e+01
   3.1629876e+01
   3.1625262e+01
   3.1665576e+01
   3.1631839e+01
   3.1629886e+01
   3.1623992e+01
   3.1615813e+01
   3.1626365e+01
   3.1599816e+01
   3.1533093e+01
   3.1504489e+01
   3.1486741e+01
   3.1463636e+01
   3.1486503e+01
   3.1525844e+01
   3.1554992e+01
   3.1592250e+01
   3.1611025e+01
   3.1628075e+01
   3.1661044e+01
   3.1650119e+01
   3.1660069e+01
   3.1665790e+01
   3.1681237e+01
   3.1653636e+01
   3.1655170e+01
   3.1634293e+01
   3.1623982e+01
   3.1661625e+01
   3.1687839e+01
   3.1657340e+01
   3.1615627e+01
   3.1633963e+01
   3.1652412e+01
   3.1666915e+01
   3.1647090e+01
   3.1634980e+01
   3.1633535e+01
   3.1614111e+01
   3.1654944e+01
   3.1675052e+01
   3.1705022e+01
   3.1752241e+01
   3.1778569e+01
   3.1776471e+01
   3.1779631e+01
   3.1833851e+01
   3.1809753e+01
   3.1776460e+01
   3.1768847e+01
   3.1795222e+01
   3.1760945e+01
   3.1784014e+01
   3.1757578e+01
   3.1718884e+01
   3.1697808e+01
   3.1710026e+01
   3.1721255e+01
   3.1726261e+01
   3.1731394e+01
   3.1730062e+01
   3.1665307e+01
   3.1645318e+01
   3.1664221e+01
   3.1680963e+01
   3.1663225e+01
   3.1648497e+01
   3.1626484e+01
   3.1618684e+01
   3.1652262e+01
   3.1643989e+01
   3.1669282e+01
   3.1631133e+01
   3.1592540e+01
   3.1520738e+01
   3.1508016e+01
   3.1552866e+01
   3.1582258e+01
   3.1573948e+01
   3.1550986e+01
   3.1547273e+01
   3.1522938e+01
   3.1497188e+01
   3.1479390e+01
   3.1483541e+01
   3.1465431e+01
   3.1493204e+01
   3.1517469e+01
   3.1503991e+01
   3.1504807e+01
   3.1519333e+01
   3.1531873e+01
   3.1510800e+01
   3.1440824e+01
   3.1440655e+01
   3.1445158e+01
   3.1449532e+01
   3.1428041e+01
   3.1389869e+01
   3.1380241e+01
   3.1411174e+01
   3.1384758e+01
   3.1354658e+01
   3.1347143e+01
   3.1373169e+01
   3.1389347e+01
   3.1445396e+01
   3.1450989e+01
   3.1446096e+01
   3.1455777e+01
   3.1481314e+01
   3.1498545e+01
   3.1573963e+01
   3.1618855e+01
   3.1584263e+01
   3.1588041e+01
   3.1600943e+01
   3.1633794e+01
   3.1627307e+01
   3.1591869e+01
   3.1632023e+01
   3.1626414e+01
   3.1608967e+01
   3.1594567e+01
   3.1591773e+01
   3.1569547e+01
   3.1509446e+01
   3.1528036e+01
   3.1565132e+01
   3.1599177e+01
   3.1631910e+01
   3.1618677e+01
   3.1569668e+01
   3.1531594e+01
   3.1562802e+01
   3.1528837e+01
   3.1479101e+01
   3.1507498e+01
   3.1536067e+01
   3.1523497e+01
   3.1513671e+01
   3.1525752e+01
   3.1492471e+01
   3.1502067e+01
   3.1561580e+01
   3.1536000e+01
   3.1577326e+01
   3.1639993e+01
   3.1656793e+01
   3.1646563e+01
   3.1627238e+01
   3.1663851e+01
   3.1656557e+01
   3.1648020e+01
   3.1626921e+01
   3.1583984e+01
   3.1597988e+01
   3.1582302e+01
   3.1618456e+01
   3.1642240e+01
   3.1655302e+01
   3.1659652e+01
   3.1652197e+01
   3.1641103e+01
   3.1645115e+01
   3.1646515e+01
   3.1708793e+01
   3.1736135e+01
   3.1751801e+01
   3.1785726e+01
   3.1743157e+01
   3.1743608e+01
   3.1744371e+01
   3.1796760e+01
   3.1793396e+01
   3.1798692e+01
   3.1832079e+01
   3.1854614e+01
   3.1835772e+01
   3.1828390e+01
   3.1841208e+01
   3.1899152e+01
   3.1915038e+01
   3.1894713e+01
   3.1969255e+01
   3.1984810e+01
   3.2016650e+01
   3.2041339e+01
   3.2086470e+01
   3.2084475e+01
   3.2085047e+01
   3.2024315e+01
   3.2018276e+01
   3.1956622e+01
   3.1940852e+01
   3.1935287e+01
   3.1922049e+01
   3.1916633e+01
   3.1923748e+01
   3.1952341e+01
   3.1937044e+01
   3.1969090e+01
   3.1951053e+01
   3.1928127e+01
   3.1927001e+01
   3.1909453e+01
   3.1939807e+01
   3.1974076e+01
   3.1950240e+01
   3.1904542e+01
   3.1891280e+01
   3.1897932e+01
   3.1925195e+01
   3.1925680e+01
   3.1932900e+01
   3.1916977e+01
   3.1885555e+01
   3.1892260e+01
   3.1881511e+01
   3.1891984e+01
   3.1876388e+01
   3.1821960e+01
   3.1833741e+01
   3.1862810e+01
   3.1844941e+01
   3.1817078e+01
   3.1811550e+01
   3.1849751e+01
   3.1819247e+01
   3.1782554e+01
   3.1766569e+01
   3.1764734e+01
   3.1736794e+01
   3.1715243e+01
   3.1714480e+01
   3.1745359e+01
   3.1736161e+01
   3.1705970e+01
   3.1705256e+01
   3.1735719e+01
   3.1770923e+01
   3.1776001e+01
   3.1738192e+01
   3.1706326e+01
   3.1727679e+01
   3.1768255e+01
   3.1773167e+01
   3.1741311e+01
   3.1724170e+01
   3.1753349e+01
   3.1766574e+01
   3.1766389e+01
   3.1788671e+01
   3.1784946e+01
   3.1802278e+01
   3.1756468e+01
   3.1771735e+01
   3.1773918e+01
   3.1728944e+01
   3.1726980e+01
   3.1739898e+01
   3.1714985e+01
   3.1699690e+01
   3.1667569e+01
   3.1690903e+01
   3.1743827e+01
   3.1684427e+01
   3.1636060e+01
   3.1650489e+01
   3.1655551e+01
   3.1619664e+01
   3.1613026e+01
   3.1669550e+01
   3.1680038e+01
   3.1632337e+01
   3.1632811e+01
   3.1623122e+01
   3.1665982e+01
   3.1753291e+01
   3.1757176e+01
   3.1762367e+01
   3.1716225e+01
   3.1681921e+01
   3.1674029e+01
   3.1727253e+01
   3.1769873e+01
   3.1733022e+01
   3.1755827e+01
   3.1735816e+01
   3.1752667e+01
   3.1690812e+01
   3.1732672e+01
   3.1736941e+01
   3.1721809e+01
   3.1719970e+01
   3.1734834e+01
   3.1734936e+01
   3.1749508e+01
   3.1762930e+01
   3.1747789e+01
   3.1699931e+01
   3.1752422e+01
   3.1775589e+01
   3.1732172e+01
   3.1754901e+01
   3.1765468e+01
   3.1775168e+01
   3.1815247e+01
   3.1786422e+01
   3.1818745e+01
   3.1808569e+01
   3.1835655e+01
   3.1853931e+01
   3.1869776e+01
   3.1894796e+01
   3.1885648e+01
   3.1880536e+01
   3.1905647e+01
   3.1965671e+01
   3.1951686e+01
   3.1931714e+01
   3.1932323e+01
   3.1896392e+01
   3.1892951e+01
   3.1914209e+01
   3.1943732e+01
   3.1965499e+01
   3.1931644e+01
   3.1910037e+01
   3.1967771e+01
   3.1974521e+01
   3.1925533e+01
   3.1948512e+01
   3.1974797e+01
   3.1996895e+01
   3.2015305e+01
   3.2001993e+01
   3.2064035e+01
   3.2047261e+01
   3.2014446e+01
   3.1988891e+01
   3.1955066e+01
   3.1902801e+01
   3.1859737e+01
   3.1875676e+01
   3.1858051e+01
   3.1831114e+01
   3.1851743e+01
   3.1812054e+01
   3.1762598e+01
   3.1772011e+01
   3.1738218e+01
   3.1694779e+01
   3.1724956e+01
   3.1766527e+01
   3.1759640e+01
   3.1782568e+01
   3.1852319e+01
   3.1870817e+01
   3.1862418e+01
   3.1816745e+01
   3.1751043e+01
   3.1750501e+01
   3.1754940e+01
   3.1782988e+01
   3.1781849e+01
   3.1766166e+01
   3.1789633e+01
   3.1791531e+01
   3.1778152e+01
   3.1747638e+01
   3.1758076e+01
   3.1714600e+01
   3.1737248e+01
   3.1755961e+01
   3.1803748e+01
   3.1797917e+01
   3.1798025e+01
   3.1815894e+01
   3.1811567e+01
   3.1803996e+01
   3.1763843e+01
   3.1790355e+01
   3.1806955e+01
   3.1806897e+01
   3.1823304e+01
   3.1855226e+01
   3.1851799e+01
   3.1856737e+01
   3.1914340e+01
   3.1931778e+01
   3.1893382e+01
   3.1835392e+01
   3.1856102e+01
   3.1838207e+01
   3.1822339e+01
   3.1839609e+01
   3.1826406e+01
   3.1841498e+01
   3.1818679e+01
   3.1776681e+01
   3.1789398e+01
   3.1767723e+01
   3.1772055e+01
   3.1769195e+01
   3.1776561e+01
   3.1756984e+01
   3.1772012e+01
   3.1749945e+01
   3.1784689e+01
   3.1805970e+01
   3.1804093e+01
   3.1813836e+01
   3.1867476e+01
   3.1878188e+01
   3.1872029e+01
   3.1862939e+01
   3.1863799e+01
   3.1858842e+01
   3.1843760e+01
   3.1823604e+01
   3.1797146e+01
   3.1793873e+01
   3.1806207e+01
   3.1804227e+01
   3.1828193e+01
   3.1827402e+01
   3.1846207e+01
   3.1846841e+01
   3.1828084e+01
   3.1902348e+01
   3.1920494e+01
   3.1943057e+01
   3.1966668e+01
   3.1980564e+01
   3.1972295e+01
   3.1966600e+01
   3.1996127e+01
   3.2005118e+01
   3.2021048e+01
   3.2062310e+01
   3.2109630e+01
   3.2142637e+01
   3.2096316e+01
   3.2082784e+01
   3.2109000e+01
   3.2115689e+01
   3.2164299e+01
   3.2133165e+01
   3.2115040e+01
   3.2139310e+01
   3.2084515e+01
   3.2090913e+01
   3.2097603e+01
   3.2149442e+01
   3.2147213e+01
   3.2154566e+01
   3.2166482e+01
   3.2164231e+01
   3.2186053e+01
   3.2216512e+01
   3.2225082e+01
   3.2253721e+01
   3.2297327e+01
   3.2321184e+01
   3.2299785e+01
   3.2285719e+01
   3.2315130e+01
   3.2311209e+01
   3.2326913e+01
   3.2308309e+01
   3.2312816e+01
   3.2282752e+01
   3.2213143e+01
   3.2202381e+01
   3.2221973e+01
   3.2183113e+01
   3.2168125e+01
   3.2160075e+01
   3.2118277e+01
   3.2146598e+01
   3.2148194e+01
   3.2169588e+01
   3.2185327e+01
   3.2163949e+01
   3.2149454e+01
   3.2122317e+01
   3.2124283e+01
   3.2116194e+01
   3.2142322e+01
   3.2141423e+01
   3.2154198e+01
   3.2129906e+01

Vesicle 9
D = 0.0113
C = 5.9814
R = 17.4085
position =
   4.0406136e+01
   4.0815133e+01
   4.0811751e+01
   4.0846524e+01
   4.0879946e+01
   4.0866582e+01
   4.0850728e+01
   4.0848849e+01
   4.0808181e+01
   4.0798495e+01
   4.0800304e+01
   4.0822353e+01
   4.0808626e+01
   4.0802116e+01
   4.0790515e+01
   4.0772030e+01
   4.0759082e+01
   4.0713746e+01
   4.0719642e+01
   4.0737499e+01
   4.0777466e+01
   4.0800912e+01
   4.0827631e+01
   4.0824628e+01
   4.0824167e+01
   4.0850384e+01
   4.0850390e+01
   4.0875380e+01
   4.0873900e+01
   4.0900609e+01
   4.0877386e+01
   4.0851097e+01
   4.0852559e+01
   4.0870376e+01
   4.0879360e+01
   4.0890681e+01
   4.0882959e+01
   4.0869658e+01
   4.0855070e+01
   4.0822896e+01
   4.0833589e+01
   4.0870175e+01
   4.0924004e+01
   4.0973238e+01
   4.0972820e+01
   4.1001478e+01
   4.0955122e+01
   4.0951594e+01
   4.0957165e+01
   4.0955167e+01
   4.0926647e+01
   4.0924110e+01
   4.0963447e+01
   4.0942511e+01
   4.0900659e+01
   4.0879158e+01
   4.0887356e+01
   4.0946867e+01
   4.0948534e+01
   4.0968990e+01
   4.0976256e+01
   4.0985798e+01
   4.1031838e+01
   4.1073375e+01
   4.1098221e+01
   4.1151080e+01
   4.1159619e+01
   4.1150372e+01
   4.1103614e+01
   4.1106155e+01
   4.1076855e+01
   4.1078812e+01
   4.1063946e+01
   4.1066002e+01
   4.1034322e+01
   4.0991594e+01
   4.1012702e+01
   4.1035901e+01
   4.1056135e+01
   4.1045774e+01
   4.1083706e+01
   4.1052332e+01
   4.1041977e+01
   4.1063118e+01
   4.1073241e+01
   4.1076634e+01
   4.1068839e+01
   4.1055043e+01
   4.1049162e+01
   4.1052579e+01
   4.1028582e+01
   4.1002066e+01
   4.1004604e+01
   4.1051994e+01
   4.1055932e+01
   4.1072096e+01
   4.1075340e+01
   4.1083301e+01
   4.1073344e+01
   4.1049578e+01
   4.1054720e+01
   4.1047496e+01
   4.1061832e+01
   4.1043519e+01
   4.1078465e+01
   4.1070371e+01
   4.1046857e+01
   4.1040987e+01
   4.1043753e+01
   4.1071880e+01
   4.1087186e+01
   4.1072621e+01
   4.1093495e+01
   4.1129675e+01
   4.1144840e+01
   4.1164622e+01
   4.1164473e+01
   4.1171497e+01
   4.1171579e+01
   4.1159953e+01
   4.1124724e+01
   4.1130711e+01
   4.1139257e+01
   4.1168937e+01
   4.1194696e+01
   4.1205747e+01
   4.1183219e+01
   4.1182914e+01
   4.1158968e+01
   4.1194358e+01
   4.1244009e+01
   4.1254096e+01
   4.1256503e+01
   4.1287069e+01
   4.1304065e+01
   4.1329954e+01
   4.1300598e+01
   4.1311768e+01
   4.1329389e+01
   4.1319604e+01
   4.1304403e+01
   4.1307236e+01
   4.1332331e+01
   4.1310071e+01
   4.1307669e+01
   4.1299171e+01
   4.1341755e+01
   4.1358534e+01
   4.1358888e+01
   4.1334656e+01
   4.1352217e+01
   4.1335004e+01
   4.1336516e+01
   4.1282747e+01
   4.1286430e+01
   4.1302195e+01
   4.1292837e+01
   4.1305160e+01
   4.1268573e+01
   4.1283277e+01
   4.1282961e+01
   4.1237505e+01
   4.1213988e+01
   4.1180997e+01
   4.1146266e+01
   4.1161134e+01
   4.1154525e+01
   4.1169698e+01
   4.1169620e+01
   4.1148641e+01
   4.1158588e+01
   4.1149851e+01
   4.1127929e+01
   4.1136974e+01
   4.1155820e+01
   4.1171016e+01
   4.1154958e+01
   4.1188627e+01
   4.1165444e+01
   4.1181708e+01
   4.1173384e+01
   4.1168332e+01
   4.1190110e+01
   4.1223939e+01
   4.1233033e+01
   4.1223336e+01
   4.1246351e+01
   4.1270546e+01
   4.1267010e+01
   4.1257710e+01
   4.1242239e+01
   4.1245317e+01
   4.1259902e+01
   4.1256165e+01
   4.1259299e+01
   4.1270458e+01
   4.1302870e+01
   4.1316563e+01
   4.1346044e+01
   4.1371298e+01
   4.1366657e+01
   4.1353336e+01
   4.1357902e+01
   4.1330301e+01
   4.1319926e+01
   4.1313920e+01
   4.1320497e+01
   4.1317606e+01
   4.1289628e+01
   4.1289412e+01
   4.1342016e+01
   4.1364763e+01
   4.1370955e+01
   4.1397218e+01
   4.1412934e+01
   4.1417099e+01
   4.1403050e+01
   4.1401035e+01
   4.1389206e+01
   4.1389184e+01
   4.1401976e+01
   4.1370921e+01
   4.1356935e+01
   4.1373968e+01
   4.1411424e+01
   4.1383040e+01
   4.1407957e+01
   4.1404882e+01
   4.1439734e+01
   4.1469410e+01
   4.1502942e+01
   4.1525905e+01
   4.1503229e+01
   4.1511567e+01
   4.1513161e+01
   4.1500459e+01
   4.1478242e+01
   4.1437927e+01
   4.1374963e+01
   4.1376784e+01
   4.1400723e+01
   4.1374856e+01
   4.1386036e+01
   4.1374971e+01
   4.1337881e+01
   4.1314745e+01
   4.1323444e+01
   4.1288282e+01
   4.1285965e+01
   4.1257463e+01
   4.1275607e+01
   4.1262756e+01
   4.1242514e+01
   4.1256893e+01
   4.1272858e+01
   4.1267856e+01
   4.1311694e+01
   4.1332403e+01
   4.1345855e+01
   4.1376133e+01
   4.1412025e+01
   4.1402842e+01
   4.1380378e+01
   4.1355756e+01
   4.1359883e+01
   4.1385426e+01
   4.1435332e+01
   4.1414392e+01
   4.1402531e+01
   4.1393074e+01
   4.1382187e+01
   4.1395173e+01
   4.1429943e+01
   4.1399849e+01
   4.1370267e+01
   4.1404641e+01
   4.1409110e+01
   4.1415205e+01
   4.1416775e+01
   4.1415589e+01
   4.1397825e+01
   4.1392219e+01
   4.1448894e+01
   4.1453633e+01
   4.1456326e+01
   4.1425767e+01
   4.1430992e+01
   4.1432684e+01
   4.1422090e+01
   4.1419874e+01
   4.1445985e+01
   4.1493372e+01
   4.1528555e+01
   4.1523157e+01
   4.1519349e+01
   4.1512143e+01
   4.1535465e+01
   4.1556204e+01
   4.1577464e+01
   4.1552702e+01
   4.1571885e+01
   4.1531413e+01
   4.1486372e+01
   4.1483211e+01
   4.1496686e+01
   4.1476373e+01
   4.1472966e+01
   4.1466392e+01
   4.1471358e+01
   4.1510477e+01
   4.1502810e+01
   4.1489546e+01
   4.1544791e+01
   4.1536462e+01
   4.1526463e+01
   4.1549058e+01
   4.1539787e+01
   4.1565889e+01
   4.1570091e+01
   4.1552013e+01
   4.1565206e+01
   4.1563443e+01
   4.1536314e+01
   4.1521730e+01
   4.1564610e+01
   4.1585329e+01
   4.1573825e+01
   4.1568722e+01
   4.1568429e+01
   4.1554085e+01
   4.1557579e+01
   4.1592696e+01
   4.1635519e+01
   4.1666730e+01
   4.1668630e+01
   4.1638875e+01
   4.1678215e+01
   4.1664887e+01
   4.1688484e+01
   4.1706768e+01
   4.1737794e+01
   4.1761791e+01
   4.1726680e+01
   4.1724782e+01
   4.1758719e+01
   4.1729390e+01
   4.1731927e+01
   4.1714938e+01
   4.1698078e+01
   4.1686206e+01
   4.1682096e+01
   4.1662459e+01
   4.1649290e+01
   4.1609252e+01
   4.1624151e+01
   4.1612978e+01
   4.1614583e+01
   4.1650715e+01
   4.1643249e+01
   4.1645537e+01
   4.1634387e+01
   4.1609570e+01
   4.1620198e+01
   4.1625256e+01
   4.1617539e+01
   4.1592625e+01
   4.1625249e+01
   4.1633025e+01
   4.1661851e+01
   4.1701710e+01
   4.1711525e+01
   4.1713329e+01
   4.1733561e+01
   4.1753559e+01
   4.1741669e+01
   4.1723590e+01
   4.1752784e+01
   4.1785181e+01
   4.1784461e+01
   4.1808413e+01
   4.1774609e+01
   4.1766848e+01
   4.1779277e+01
   4.1823764e+01
   4.1789395e+01
   4.1787361e+01
   4.1801419e+01
   4.1794479e+01
   4.1791470e+01
   4.1757773e+01
   4.1785348e+01
   4.1824224e+01
   4.1827390e+01
   4.1845134e+01
   4.1838196e+01
   4.1839550e+01
   4.1804570e+01
   4.1770306e+01
   4.1772079e+01
   4.1778617e+01
   4.1774552e+01
   4.1757611e+01
   4.1768881e+01
   4.1725173e+01
   4.1688980e+01
   4.1697085e+01
   4.1703903e+01
   4.1703718e+01
   4.1691619e+01
   4.1720056e+01
   4.1732644e+01
   4.1730600e+01
   4.1740490e+01
   4.1740332e+01
   4.1727574e+01
   4.1758599e+01
   4.1785814e+01
   4.1824605e+01
   4.1834488e+01
   4.1829790e+01
   4.1824317e+01
   4.1829417e+01
   4.1888431e+01
   4.1910854e+01
   4.1867321e+01
   4.1861825e+01
   4.1924147e+01
   4.1957896e+01
   4.1923467e+01
   4.1924499e+01
   4.1914454e+01
   4.1928976e+01
   4.1965968e+01
   4.1950493e+01
   4.1914296e+01
   4.1901561e+01
   4.1864492e+01
   4.1853864e+01
   4.1851563e+01
   4.1846655e+01
   4.1837981e+01
   4.1826064e+01
   4.1833209e+01
   4.1818025e+01
   4.1862886e+01
   4.1872085e+01
   4.1924293e+01
   4.1947612e+01
   4.1952436e+01
   4.1957492e+01
   4.1943795e+01
   4.1908759e+01
   4.1856733e+01
   4.1891979e+01
   4.1944468e+01
   4.1928010e+01
   4.1938603e+01
   4.1932775e+01
   4.1951652e+01
   4.1989883e+01
   4.1990495e+01
   4.1999335e+01
   4.2008070e+01
   4.1958267e+01
   4.1938728e+01
   4.1936623e+01
   4.1929990e+01
   4.1930064e+01
   4.1916360e+01
   4.1915080e+01
   4.1910928e+01
   4.1895573e+01
   4.1856613e+01
   4.1858266e+01
   4.1857895e+01
   4.1869168e+01
   4.1826849e+01
   4.1848617e+01
   4.1854825e+01
   4.1853690e+01
   4.1817694e+01
   4.1815389e+01
   4.1805874e+01
   4.1846592e+01
   4.1829109e+01
   4.1830622e+01
   4.1834147e+01
   4.1842309e+01
   4.1823789e+01
   4.1825577e+01
   4.1822179e+01
   4.1819445e+01
   4.1794839e+01
   4.1793683e+01
   4.1801723e+01
   4.1782275e+01
   4.1784500e+01
   4.1814102e+01
   4.1807858e+01
   4.1789559e+01
   4.1766216e+01

Vesicle 10
D = 0.0176
C = 5.7511
R = 11.6284
position =
   3.3068131e+01
   3.3575172e+01
   3.3477508e+01
   3.3479002e+01
   3.3469380e+01
   3.3452636e+01
   3.3468243e+01
   3.3507051e+01
   3.3484054e+01
   3.3462883e+01
   3.3489085e+01
   3.3519936e+01
   3.3529332e+01
   3.3564218e+01
   3.3602899e+01
   3.3599662e+01
   3.3592547e+01
   3.3562004e+01
   3.3555130e+01
   3.3588547e+01
   3.3672438e+01
   3.3695318e+01
   3.3682357e+01
   3.3635799e+01
   3.3645820e+01
   3.3599747e+01
   3.3566359e+01
   3.3627014e+01
   3.3600693e+01
   3.3591489e+01
   3.3563739e+01
   3.3517396e+01
   3.3515185e+01
   3.3535432e+01
   3.3539722e+01
   3.3544655e+01
   3.3550383e+01
   3.3495571e+01
   3.3442266e+01
   3.3429425e+01
   3.3451242e+01
   3.3491610e+01
   3.3482966e+01
   3.3504400e+01
   3.3510052e+01
   3.3522418e+01
   3.3551760e+01
   3.3524976e+01
   3.3498468e+01
   3.3511096e+01
   3.3532488e+01
   3.3521755e+01
   3.3508404e+01
   3.3533565e+01
   3.3527206e+01
   3.3527722e+01
   3.3550757e+01
   3.3557212e+01
   3.3582699e+01
   3.3621747e+01
   3.3588783e+01
   3.3581137e+01
   3.3580931e+01
   3.3589566e+01
   3.3624291e+01
   3.3665405e+01
   3.3662287e+01
   3.3681881e+01
   3.3698725e+01
   3.3686919e+01
   3.3705368e+01
   3.3708481e+01
   3.3706298e+01
   3.3760572e+01
   3.3746688e+01
   3.3755008e+01
   3.3757832e+01
   3.3735140e+01
   3.3739145e+01
   3.3732933e+01
   3.3704268e+01
   3.3726079e+01
   3.3755114e+01
   3.3746562e+01
   3.3740468e+01
   3.3757467e+01
   3.3822131e+01
   3.3834146e+01
   3.3837944e+01
   3.3885534e+01
   3.3905014e+01
   3.3887388e+01
   3.3892737e+01
   3.3874776e+01
   3.3834095e+01
   3.3828337e+01
   3.3854100e+01
   3.3903762e+01
   3.3905314e+01
   3.3900747e+01
   3.3911523e+01
   3.3931376e+01
   3.3927145e+01
   3.3930686e+01
   3.3956677e+01
   3.3967949e+01
   3.3949258e+01
   3.3903235e+01
   3.3939598e+01
   3.3929089e+01
   3.3952717e+01
   3.3924734e+01
   3.3935206e+01
   3.3979793e+01
   3.3963235e+01
   3.3962431e+01
   3.3967161e+01
   3.3989544e+01
   3.3994445e+01
   3.3975280e+01
   3.3994168e+01
   3.4012145e+01
   3.3959568e+01
   3.3953394e+01
   3.3982443e+01
   3.4001453e+01
   3.4015843e+01
   3.4020632e+01
   3.4015980e+01
   3.3970579e+01
   3.3962890e+01
   3.3967945e+01
   3.3961708e+01
   3.4023420e+01
   3.4059772e+01
   3.4029820e+01
   3.4035734e+01
   3.4062003e+01
   3.4051494e+01
   3.4069962e+01
   3.4107491e+01
   3.4182251e+01
   3.4199866e+01
   3.4188310e+01
   3.4226906e+01
   3.4246560e+01
   3.4277214e+01
   3.4279388e+01
   3.4234702e+01
   3.4197371e+01
   3.4243773e+01
   3.4219907e+01
   3.4247687e+01
   3.4268208e+01
   3.4274690e+01
   3.4271977e+01
   3.4247252e+01
   3.4264414e+01
   3.4283543e+01
   3.4289556e+01
   3.4297904e+01
   3.4283630e+01
   3.4301920e+01
   3.4354934e+01
   3.4376671e+01
   3.4398396e+01
   3.4403198e+01
   3.4351864e+01
   3.4368317e+01
   3.4393486e+01
   3.4419949e+01
   3.4371820e+01
   3.4332475e+01
   3.4329168e+01
   3.4315472e+01
   3.4349462e+01
   3.4406413e+01
   3.4429292e+01
   3.4435785e+01
   3.4448054e+01
   3.4492637e+01
   3.4548761e+01
   3.4544408e+01
   3.4548416e+01
   3.4545107e+01
   3.4475013e+01
   3.4404764e+01
   3.4396402e+01
   3.4415915e+01
   3.4377845e+01
   3.4403461e+01
   3.4440695e+01
   3.4370456e+01
   3.4326960e+01
   3.4331334e+01
   3.4304012e+01
   3.4301408e+01
   3.4300535e+01
   3.4297790e+01
   3.4328473e+01
   3.4331209e+01
   3.4293946e+01
   3.4291923e+01
   3.4341976e+01
   3.4389988e+01
   3.4420831e+01
   3.4403153e+01
   3.4398799e+01
   3.4383955e+01
   3.4347080e+01
   3.4333499e+01
   3.4340292e+01
   3.4294268e+01
   3.4293894e+01
   3.4310081e+01
   3.4293241e+01
   3.4287703e+01
   3.4254141e+01
   3.4281487e+01
   3.4300193e+01
   3.4323065e+01
   3.4346501e+01
   3.4314140e+01
   3.4303571e+01
   3.4244776e+01
   3.4199095e+01
   3.4241517e+01
   3.4235794e+01
   3.4249501e+01
   3.4269866e+01
   3.4240262e+01
   3.4202092e+01
   3.4192924e+01
   3.4251099e+01
   3.4329291e+01
   3.4329361e+01
   3.4348206e+01
   3.4368843e+01
   3.4370866e+01
   3.4299243e+01
   3.4287242e+01
   3.4288110e+01
   3.4313509e+01
   3.4314034e+01
   3.4325325e+01
   3.4273374e+01
   3.4275896e+01
   3.4270738e+01
   3.4283987e+01
   3.4243546e+01
   3.4246580e+01
   3.4255856e+01
   3.4260639e+01
   3.4251383e+01
   3.4259155e+01
   3.4242787e+01
   3.4214502e+01
   3.4260633e+01
   3.4254921e+01
   3.4240880e+01
   3.4241482e+01
   3.4262751e+01
   3.4305066e+01
   3.4255250e+01
   3.4260941e+01
   3.4268056e+01
   3.4264258e+01
   3.4242977e+01
   3.4226735e+01
   3.4197883e+01
   3.4192697e+01
   3.4234407e+01
   3.4255321e+01
   3.4267376e+01
   3.4319451e+01
   3.4351832e+01
   3.4335461e+01
   3.4329901e+01
   3.4324336e+01
   3.4342764e+01
   3.4332470e+01
   3.4339017e+01
   3.4380051e+01
   3.4357094e+01
   3.4332577e+01
   3.4377165e+01
   3.4406355e+01
   3.4454752e+01
   3.4435465e+01
   3.4457683e+01
   3.4523795e+01
   3.4518368e+01
   3.4514493e+01
   3.4507810e+01
   3.4524848e+01
   3.4533154e+01
   3.4510850e+01
   3.4549325e+01
   3.4561823e+01
   3.4567829e+01
   3.4581690e+01
   3.4593120e+01
   3.4624150e+01
   3.4636233e+01
   3.4637156e+01
   3.4624044e+01
   3.4582766e+01
   3.4631780e+01
   3.4679174e+01
   3.4684218e+01
   3.4725112e+01
   3.4710382e+01
   3.4697600e+01
   3.4654614e+01
   3.4630330e+01
   3.4632811e+01
   3.4583506e+01
   3.4556865e+01
   3.4567490e+01
   3.4628741e+01
   3.4622983e+01
   3.4620773e+01
   3.4595805e+01
   3.4613091e+01
   3.4625699e+01
   3.4615897e+01
   3.4636557e+01
   3.4621866e+01
   3.4611830e+01
   3.4588886e+01
   3.4589287e+01
   3.4580425e+01
   3.4534747e+01
   3.4568463e+01
   3.4633768e+01
   3.4598095e+01
   3.4575288e+01
   3.4631519e+01
   3.4628038e+01
   3.4630967e+01
   3.4622952e+01
   3.4623589e+01
   3.4620602e+01
   3.4597092e+01
   3.4629260e+01
   3.4609627e+01
   3.4590123e+01
   3.4577715e+01
   3.4637621e+01
   3.4650263e+01
   3.4657561e+01
   3.4665491e+01
   3.4702103e+01
   3.4675897e+01
   3.4632417e+01
   3.4671698e+01
   3.4667680e+01
   3.4668955e+01
   3.4681438e+01
   3.4714236e+01
   3.4743205e+01
   3.4749270e+01
   3.4728259e+01
   3.4754255e+01
   3.4830228e+01
   3.4815629e+01
   3.4843353e+01
   3.4876331e+01
   3.4887948e+01
   3.4895412e+01
   3.4828908e+01
   3.4815825e+01
   3.4804380e+01
   3.4835175e+01
   3.4901158e+01
   3.4922993e+01
   3.4929845e+01
   3.4901522e+01
   3.4918459e+01
   3.4944146e+01
   3.4927588e+01
   3.4933102e+01
   3.4932003e+01
   3.4963049e+01
   3.4992685e+01
   3.4990575e+01
   3.5046848e+01
   3.5073889e+01
   3.5060327e+01
   3.5041964e+01
   3.5029393e+01
   3.5061903e+01
   3.5080672e+01
   3.5070711e+01
   3.5025979e+01
   3.5049434e+01
   3.5034382e+01
   3.4991310e+01
   3.4967852e+01
   3.4975089e+01
   3.4950228e+01
   3.4945546e+01
   3.4948375e+01
   3.4985390e+01
   3.5043692e+01
   3.5048150e+01
   3.5041105e+01
   3.5054035e+01
   3.5022520e+01
   3.5014558e+01
   3.5066354e+01
   3.5088187e+01
   3.5075261e+01
   3.5093219e+01
   3.5101966e+01
   3.5089981e+01
   3.5097083e+01
   3.5086671e+01
   3.5039896e+01
   3.5043209e+01
   3.5073591e+01
   3.5043964e+01
   3.5073988e+01
   3.5079789e+01
   3.5047625e+01
   3.5011010e+01
   3.5049509e+01
   3.5049763e+01
   3.5041237e+01
   3.5071403e+01
   3.5090053e+01
   3.5127728e+01
   3.5169238e+01
   3.5148831e+01
   3.5157848e+01
   3.5186728e+01
   3.5187883e+01
   3.5176880e+01
   3.5132980e+01
   3.5141724e+01
   3.5185085e+01
   3.5257516e+01
   3.5305634e+01
   3.5351951e+01
   3.5417014e+01
   3.5437099e+01
   3.5464593e+01
   3.5474574e+01
   3.5473571e+01
   3.5455727e+01
   3.5450869e+01
   3.5487419e+01
   3.5503460e+01
   3.5511578e+01
   3.5507081e+01
   3.5547195e+01
   3.5565402e+01
   3.5589437e+01
   3.5586453e+01
   3.5619288e+01
   3.5617620e+01
   3.5643589e+01
   3.5632464e+01
   3.5638931e+01
   3.5649553e+01
   3.5653584e+01
   3.5635426e+01
   3.5708964e+01
   3.5731667e+01
   3.5776466e+01
   3.5780610e+01
   3.5813077e+01
   3.5870583e+01
   3.5907195e+01
   3.5938212e+01
   3.5957017e+01
   3.5935990e+01
   3.5942791e+01
   3.5971685e+01
   3.6020736e+01
   3.6004655e+01
   3.6049497e+01
   3.6067789e+01
   3.6047372e+01
   3.6007505e+01
   3.5992612e+01
   3.5988113e+01
   3.6042521e+01
   3.6025531e+01
   3.5993220e+01
   3.6815237e+01
   3.7021691e+01
   3.7775397e+01
   3.8307224e+01
   3.8310736e+01
   3.9198592e+01
   3.9118961e+01
   3.9673588e+01
   4.0923984e+01
   4.0943928e+01
   4.1615073e+01

Vesicle 11
D = 0.0146
C = 5.5036
R = 14.6411
position =
   3.9841202e+01
   4.0161867e+01
   4.0132157e+01
   4.0138932e+01
   4.0128642e+01
   4.0123307e+01
   4.0133890e+01
   4.0174213e+01
   4.0204105e+01
   4.0211078e+01
   4.0168131e+01
   4.0159997e+01
   4.0120915e+01
   4.0082759e+01
   4.0127061e+01
   4.0149639e+01
   4.0216046e+01
   4.0242752e+01
   4.0206734e+01
   4.0211667e+01
   4.0214861e+01
   4.0212403e+01
   4.0261479e+01
   4.0279487e+01
   4.0290832e+01
   4.0299560e+01
   4.0322562e+01
   4.0310278e+01
   4.0283864e+01
   4.0272871e+01
   4.0295804e+01
   4.0337494e+01
   4.0343151e+01
   4.0349532e+01
   4.0316748e+01
   4.0265734e+01
   4.0268372e+01
   4.0283631e+01
   4.0341261e+01
   4.0340042e+01
   4.0314644e+01
   4.0298348e+01
   4.0331057e+01
   4.0337235e+01
   4.0354160e+01
   4.0369238e+01
   4.0388939e+01
   4.0351171e+01
   4.0328884e+01
   4.0324222e+01
   4.0297211e+01
   4.0328498e+01
   4.0360671e+01
   4.0373955e+01
   4.0337232e+01
   4.0333440e+01
   4.0280033e+01
   4.0314635e+01
   4.0362707e+01
   4.0361440e+01
   4.0374582e+01
   4.0361776e+01
   4.0318758e+01
   4.0336111e+01
   4.0349714e+01
   4.0387215e+01
   4.0406769e+01
   4.0404821e+01
   4.0411721e+01
   4.0399969e+01
   4.0386985e+01
   4.0293082e+01
   4.0285197e+01
   4.0341614e+01
   4.0354497e+01
   4.0357995e+01
   4.0338120e+01
   4.0344815e+01
   4.0366360e+01
   4.0389554e+01
   4.0386854e+01
   4.0453190e+01
   4.0506855e+01
   4.0536660e+01
   4.0507903e+01
   4.0486740e+01
   4.0491474e+01
   4.0467561e+01
   4.0474329e+01
   4.0509292e+01
   4.0557772e+01
   4.0562693e+01
   4.0512940e+01
   4.0496452e+01
   4.0499046e+01
   4.0502987e+01
   4.0459384e+01
   4.0450885e+01
   4.0422819e+01
   4.0401394e+01
   4.0368181e+01
   4.0317562e+01
   4.0306607e+01
   4.0338297e+01
   4.0328167e+01
   4.0321971e+01
   4.0306755e+01
   4.0271162e+01
   4.0225534e+01
   4.0232256e+01
   4.0185536e+01
   4.0184021e+01
   4.0182053e+01
   4.0165951e+01
   4.0169324e+01
   4.0206364e+01
   4.0242377e+01
   4.0240601e+01
   4.0226569e+01
   4.0301913e+01
   4.0354960e+01
   4.0395512e+01
   4.0368053e+01
   4.0411471e+01
   4.0411393e+01
   4.0380275e+01
   4.0399214e+01
   4.0394361e+01
   4.0378845e+01
   4.0329774e+01
   4.0343999e+01
   4.0356887e+01
   4.0381019e+01
   4.0368252e+01
   4.0369802e+01
   4.0375752e+01
   4.0376103e+01
   4.0363463e+01
   4.0373910e+01
   4.0384590e+01
   4.0365123e+01
   4.0378992e+01
   4.0400118e+01
   4.0401133e+01
   4.0348552e+01
   4.0368252e+01
   4.0382309e+01
   4.0391518e+01
   4.0422847e+01
   4.0468442e+01
   4.0489606e+01
   4.0467886e+01
   4.0452018e+01
   4.0463701e+01
   4.0428523e+01
   4.0435306e+01
   4.0420701e+01
   4.0451497e+01
   4.0449441e+01
   4.0443553e+01
   4.0456407e+01
   4.0457671e+01
   4.0448526e+01
   4.0470787e+01
   4.0461405e+01
   4.0467406e+01
   4.0406103e+01
   4.0333473e+01
   4.0341005e+01
   4.0329479e+01
   4.0320878e+01
   4.0332776e+01
   4.0363151e+01
   4.0374618e+01
   4.0355482e+01
   4.0372035e+01
   4.0389902e+01
   4.0387167e+01
   4.0387758e+01
   4.0409501e+01
   4.0436621e+01
   4.0421404e+01
   4.0424051e+01
   4.0444561e+01
   4.0429159e+01
   4.0444270e+01
   4.0386731e+01
   4.0401867e+01
   4.0446995e+01
   4.0478510e+01
   4.0448817e+01
   4.0417338e+01
   4.0456628e+01
   4.0467103e+01
   4.0470291e+01
   4.0481431e+01
   4.0474040e+01
   4.0457429e+01
   4.0424965e+01
   4.0402560e+01
   4.0381457e+01
   4.0368652e+01
   4.0396754e+01
   4.0414590e+01
   4.0442914e+01
   4.0443615e+01
   4.0450679e+01
   4.0434085e+01
   4.0454239e+01
   4.0418437e+01
   4.0402120e+01
   4.0361943e+01
   4.0383843e+01
   4.0380958e+01
   4.0400155e+01
   4.0393724e+01
   4.0365953e+01
   4.0351348e+01
   4.0360853e+01
   4.0382130e+01
   4.0406419e+01
   4.0421925e+01
   4.0390759e+01
   4.0393520e+01
   4.0374464e+01
   4.0388134e+01
   4.0412114e+01
   4.0415483e+01
   4.0461602e+01
   4.0469793e+01
   4.0493495e+01
   4.0527103e+01
   4.0523154e+01
   4.0512055e+01
   4.0529117e+01
   4.0522224e+01
   4.0510849e+01
   4.0524639e+01
   4.0522698e+01
   4.0548029e+01
   4.0538736e+01
   4.0592378e+01
   4.0567296e+01
   4.0516038e+01
   4.0486515e+01
   4.0524025e+01
   4.0540590e+01
   4.0526101e+01
   4.0568662e+01
   4.0568132e+01
   4.0600323e+01
   4.0596828e+01
   4.0634300e+01
   4.0635280e+01
   4.0642052e+01
   4.0648276e+01
   4.0655756e+01
   4.0689459e+01
   4.0755085e+01
   4.0784432e+01
   4.0750243e+01
   4.0724937e+01
   4.0749191e+01
   4.0767822e+01
   4.0836200e+01
   4.0805799e+01
   4.0793551e+01
   4.0814186e+01
   4.0845246e+01
   4.0849435e+01
   4.0819464e+01
   4.0853675e+01
   4.0867987e+01
   4.0918940e+01
   4.0965961e+01
   4.0958352e+01
   4.0955089e+01
   4.0966805e+01
   4.1023218e+01
   4.1009062e+01
   4.1057914e+01
   4.1059045e+01
   4.1040597e+01
   4.1049842e+01
   4.1049113e+01
   4.1077331e+01
   4.1031665e+01
   4.1018164e+01
   4.1012756e+01
   4.1000567e+01
   4.1055203e+01
   4.1023961e+01
   4.0986224e+01
   4.0963323e+01
   4.1010216e+01
   4.1018298e+01
   4.0994690e+01
   4.0980110e+01
   4.0977632e+01
   4.0978509e+01
   4.0984503e+01
   4.0964212e+01
   4.0933306e+01
   4.0903575e+01
   4.0909201e+01
   4.0960296e+01
   4.0995148e+01
   4.0983851e+01
   4.1000484e+01
   4.0985821e+01
   4.0993857e+01
   4.1023018e+01
   4.1053895e+01
   4.1036804e+01
   4.1030943e+01
   4.1023278e+01
   4.1026557e+01
   4.1030720e+01
   4.1032485e+01
   4.1052794e+01
   4.1048465e+01
   4.1031597e+01
   4.1030222e+01
   4.1060359e+01
   4.1065199e+01
   4.1069728e+01
   4.1072260e+01
   4.1063924e+01
   4.1046368e+01
   4.1017988e+01
   4.1000574e+01
   4.1001280e+01
   4.0987302e+01
   4.1026254e+01
   4.1004439e+01
   4.0969448e+01
   4.1000924e+01
   4.1041017e+01
   4.1043064e+01
   4.1062651e+01
   4.1061278e+01
   4.1047372e+01
   4.1054553e+01
   4.1060056e+01
   4.1019729e+01
   4.1004365e+01
   4.1018904e+01
   4.1046892e+01
   4.1029733e+01
   4.1048287e+01
   4.1017286e+01
   4.0998878e+01
   4.1045067e+01
   4.1025576e+01
   4.0975206e+01
   4.1041988e+01
   4.1053530e+01
   4.1062681e+01
   4.1059719e+01
   4.1087964e+01
   4.1063299e+01
   4.1017193e+01
   4.1013784e+01
   4.1039818e+01
   4.1000569e+01
   4.0996400e+01
   4.0995178e+01
   4.1021307e+01
   4.1031984e+01
   4.1033888e+01
   4.0996726e+01
   4.0998384e+01
   4.1004832e+01
   4.0998494e+01
   4.0914313e+01
   4.0941398e+01
   4.0933427e+01
   4.0883422e+01
   4.0867328e+01
   4.0912498e+01
   4.0897549e+01
   4.0876308e+01
   4.0882239e+01
   4.0878468e+01
   4.0902826e+01
   4.0916998e+01
   4.0936549e+01
   4.0955826e+01
   4.0981425e+01
   4.0931421e+01
   4.0957634e+01
   4.0984619e+01
   4.1015639e+01
   4.0980411e+01
   4.0990675e+01
   4.1009556e+01
   4.1020576e+01
   4.1048567e+01
   4.1077625e+01
   4.1049022e+01
   4.1079010e+01
   4.1093156e+01
   4.1043612e+01
   4.1061895e+01
   4.1106068e+01
   4.1094476e+01
   4.1056995e+01
   4.1080992e+01
   4.1038192e+01
   4.1026357e+01
   4.1065894e+01
   4.1070032e+01
   4.1037201e+01
   4.1018080e+01
   4.1006259e+01
   4.1002763e+01
   4.1029907e+01
   4.1029005e+01
   4.1038909e+01
   4.0986644e+01
   4.0991484e+01
   4.0962605e+01
   4.0938880e+01
   4.0956128e+01
   4.0976298e+01
   4.0966013e+01
   4.0994969e+01
   4.0968905e+01
   4.0940165e+01
   4.0947086e+01
   4.0935026e+01
   4.0932567e+01
   4.0951360e+01
   4.0976499e+01
   4.0939479e+01
   4.0980543e+01
   4.0981031e+01
   4.0972871e+01
   4.0952602e+01
   4.0965135e+01
   4.0936459e+01
   4.0918634e+01
   4.1007838e+01
   4.1014074e+01
   4.1043804e+01
   4.1063412e+01
   4.1074085e+01
   4.1143387e+01
   4.1163618e+01
   4.1138521e+01
   4.1108634e+01
   4.1105830e+01
   4.1151320e+01
   4.1140483e+01
   4.1141873e+01
   4.1188609e+01
   4.1196797e+01
   4.1222749e+01
   4.1183657e+01
   4.1168555e+01
   4.1170984e+01
   4.1155521e+01
   4.1128666e+01
   4.1149818e+01
   4.1126303e+01
   4.1053595e+01
   4.1021653e+01
   4.1005769e+01
   4.1019235e+01
   4.1024261e+01
   4.1041003e+01
   4.1054359e+01
   4.1113187e+01
   4.1080019e+01
   4.1069166e+01
   4.1048663e+01
   4.1011141e+01
   4.1061428e+01
   4.1093279e+01
   4.1124427e+01
   4.1113311e+01
   4.1124113e+01
   4.1139854e+01
   4.1151662e+01
   4.1175899e+01
   4.1155612e+01
   4.1147690e+01
   4.1175644e+01
   4.1206106e+01
   4.1261622e+01
   4.1266990e+01
   4.1302358e+01
   4.1289608e+01
   4.1237562e+01
   4.1215510e+01
   4.1214313e+01
   4.1218124e+01
   4.1190761e+01
   4.1169847e+01
   4.1169575e+01
   4.1172800e+01

Vesicle 12
D = 0.0127
C = 5.7189
R = 16.2510
position =
   4.3075106e+01
   4.3248307e+01
   4.3218489e+01
   4.3229561e+01
   4.3201453e+01
   4.3197559e+01
   4.3196234e+01
   4.3218119e+01
   4.3239161e+01
   4.3224766e+01
   4.3267983e+01
   4.3264931e+01
   4.3270151e+01
   4.3278316e+01
   4.3281472e+01
   4.3279016e+01
   4.3267668e+01
   4.3265372e+01
   4.3241023e+01
   4.3212193e+01
   4.3187446e+01
   4.3194461e+01
   4.3191279e+01
   4.3178319e+01
   4.3164297e+01
   4.3145941e+01
   4.3148594e+01
   4.3145375e+01
   4.3133733e+01
   4.3126653e+01
   4.3125762e+01
   4.3127896e+01
   4.3100149e+01
   4.3082383e+01
   4.3086925e+01
   4.3092236e+01
   4.3155963e+01
   4.3180340e+01
   4.3187100e+01
   4.3178564e+01
   4.3175130e+01
   4.3199165e+01
   4.3203910e+01
   4.3151196e+01
   4.3138896e+01
   4.3148486e+01
   4.3143087e+01
   4.3125759e+01
   4.3109973e+01
   4.3105023e+01
   4.3057993e+01
   4.3030649e+01
   4.3031109e+01
   4.3018864e+01
   4.3004086e+01
   4.2979717e+01
   4.2976014e+01
   4.2978876e+01
   4.2998011e+01
   4.3005988e+01
   4.2983276e+01
   4.2973639e+01
   4.2965929e+01
   4.2986593e+01
   4.3025625e+01
   4.2977202e+01
   4.2942921e+01
   4.2923776e+01
   4.2911476e+01
   4.2934569e+01
   4.2981948e+01
   4.3022226e+01
   4.3025207e+01
   4.3052862e+01
   4.3083737e+01
   4.3114108e+01
   4.3093955e+01
   4.3053101e+01
   4.3061403e+01
   4.3105416e+01
   4.3058957e+01
   4.3036781e+01
   4.3022206e+01
   4.3039924e+01
   4.3001866e+01
   4.2980213e+01
   4.3022300e+01
   4.3034731e+01
   4.3033165e+01
   4.3029133e+01
   4.3068292e+01
   4.3074969e+01
   4.3093993e+01
   4.3096873e+01
   4.3043905e+01
   4.3072231e+01
   4.3086072e+01
   4.3112615e+01
   4.3161377e+01
   4.3174463e+01
   4.3181000e+01
   4.3185749e+01
   4.3190958e+01
   4.3175662e+01
   4.3204584e+01
   4.3214342e+01
   4.3203638e+01
   4.3225857e+01
   4.3213543e+01
   4.3212670e+01
   4.3237591e+01
   4.3246131e+01
   4.3246115e+01
   4.3243211e+01
   4.3224370e+01
   4.3166065e+01
   4.3152200e+01
   4.3119981e+01
   4.3141148e+01
   4.3103632e+01
   4.3126190e+01
   4.3124129e+01
   4.3088501e+01
   4.3079433e+01
   4.3099013e+01
   4.3081451e+01
   4.3098194e+01
   4.3105484e+01
   4.3114004e+01
   4.3093599e+01
   4.3061996e+01
   4.3014728e+01
   4.3043611e+01
   4.3081831e+01
   4.3011792e+01
   4.2961225e+01
   4.2955678e+01
   4.2955181e+01
   4.2950885e+01
   4.2976157e+01
   4.2966441e+01
   4.2960653e+01
   4.2949247e+01
   4.2971314e+01
   4.2979891e+01
   4.2985990e+01
   4.3023745e+01
   4.3062504e+01
   4.3058177e+01
   4.3052395e+01
   4.3043122e+01
   4.3033100e+01
   4.3074226e+01
   4.3082086e+01
   4.3092700e+01
   4.3081839e+01
   4.3095977e+01
   4.3113540e+01
   4.3120827e+01
   4.3141077e+01
   4.3181055e+01
   4.3183673e+01
   4.3174178e+01
   4.3166716e+01
   4.3164172e+01
   4.3154701e+01
   4.3151514e+01
   4.3216328e+01
   4.3255839e+01
   4.3222542e+01
   4.3196333e+01
   4.3198938e+01
   4.3274456e+01
   4.3286357e+01
   4.3276274e+01
   4.3263978e+01
   4.3262825e+01
   4.3241898e+01
   4.3237007e+01
   4.3226266e+01
   4.3211024e+01
   4.3210961e+01
   4.3203818e+01
   4.3185095e+01
   4.3186683e+01
   4.3192399e+01
   4.3196913e+01
   4.3177692e+01
   4.3151606e+01
   4.3159865e+01
   4.3165951e+01
   4.3179588e+01
   4.3157194e+01
   4.3186373e+01
   4.3190659e+01
   4.3220662e+01
   4.3216209e+01
   4.3246475e+01
   4.3259066e+01
   4.3235377e+01
   4.3199366e+01
   4.3203678e+01
   4.3238566e+01
   4.3233056e+01
   4.3214074e+01
   4.3276015e+01
   4.3285283e+01
   4.3291068e+01
   4.3259916e+01
   4.3264585e+01
   4.3248256e+01
   4.3223426e+01
   4.3219392e+01
   4.3209908e+01
   4.3228755e+01
   4.3252043e+01
   4.3243874e+01
   4.3243621e+01
   4.3270884e+01
   4.3260049e+01
   4.3248216e+01
   4.3194086e+01
   4.3176569e+01
   4.3202231e+01
   4.3231144e+01
   4.3242552e+01
   4.3247816e+01
   4.3268875e+01
   4.3304503e+01
   4.3303964e+01
   4.3279571e+01
   4.3282654e+01
   4.3283774e+01
   4.3293930e+01
   4.3285100e+01
   4.3292286e+01
   4.3327530e+01
   4.3344051e+01
   4.3351940e+01
   4.3394334e+01
   4.3404134e+01
   4.3378171e+01
   4.3427510e+01
   4.3426578e+01
   4.3400823e+01
   4.3381753e+01
   4.3364912e+01
   4.3392527e+01
   4.3420797e+01
   4.3417610e+01
   4.3440646e+01
   4.3469292e+01
   4.3444524e+01
   4.3457423e+01
   4.3418464e+01
   4.3428662e+01
   4.3469751e+01
   4.3447689e+01
   4.3399392e+01
   4.3403491e+01
   4.3431331e+01
   4.3437947e+01
   4.3426221e+01
   4.3431182e+01
   4.3374611e+01
   4.3371878e+01
   4.3376394e+01
   4.3370175e+01
   4.3371826e+01
   4.3353927e+01
   4.3356568e+01
   4.3332872e+01
   4.3338000e+01
   4.3346244e+01
   4.3353447e+01
   4.3375652e+01
   4.3404388e+01
   4.3419755e+01
   4.3406790e+01
   4.3375502e+01
   4.3394299e+01
   4.3353715e+01
   4.3317316e+01
   4.3299351e+01
   4.3298583e+01
   4.3349762e+01
   4.3391897e+01
   4.3377179e+01
   4.3358217e+01
   4.3360818e+01
   4.3379223e+01
   4.3373500e+01
   4.3339821e+01
   4.3331527e+01
   4.3334444e+01
   4.3321974e+01
   4.3310391e+01
   4.3329388e+01
   4.3333151e+01
   4.3366984e+01
   4.3373166e+01
   4.3358430e+01
   4.3342385e+01
   4.3343333e+01
   4.3328713e+01
   4.3333695e+01
   4.3327693e+01
   4.3334317e+01
   4.3364337e+01
   4.3388661e+01
   4.3425182e+01
   4.3449949e+01
   4.3451661e+01
   4.3487504e+01
   4.3523927e+01
   4.3487129e+01
   4.3525395e+01
   4.3585528e+01
   4.3609668e+01
   4.3624044e+01
   4.3662109e+01
   4.3683035e+01
   4.3663853e+01
   4.3682266e+01
   4.3675294e+01
   4.3694259e+01
   4.3720413e+01
   4.3756377e+01
   4.3759713e+01
   4.3784979e+01
   4.3802293e+01
   4.3847493e+01
   4.3870316e+01
   4.3870775e+01
   4.3861417e+01
   4.3886751e+01
   4.3913238e+01
   4.3895629e+01
   4.3862412e+01
   4.3807474e+01
   4.3768155e+01
   4.3786713e+01
   4.3819598e+01
   4.3824637e+01
   4.3844768e+01
   4.3823079e+01
   4.3807251e+01
   4.3798072e+01
   4.3794226e+01
   4.3804911e+01
   4.3802803e+01
   4.3807976e+01
   4.3808622e+01
   4.3842345e+01
   4.3838864e+01
   4.3869165e+01
   4.3856222e+01
   4.3778957e+01
   4.3765848e+01
   4.3802438e+01
   4.3836380e+01
   4.3821664e+01
   4.3813830e+01
   4.3842758e+01
   4.3858903e+01
   4.3904980e+01
   4.3927310e+01
   4.3955979e+01
   4.3962414e+01
   4.3971365e+01
   4.4009636e+01
   4.4024426e+01
   4.3996214e+01
   4.3967032e+01
   4.3980426e+01
   4.3982176e+01
   4.3968888e+01
   4.3910606e+01
   4.3861151e+01
   4.3876931e+01
   4.3860516e+01
   4.3892393e+01
   4.3895484e+01
   4.3917207e+01
   4.3930151e+01
   4.3927698e+01
   4.3926723e+01
   4.3891623e+01
   4.3880431e+01
   4.3901122e+01
   4.3925986e+01
   4.3920975e+01
   4.3907043e+01
   4.3902328e+01
   4.3956522e+01
   4.3975908e+01
   4.3944967e+01
   4.3954031e+01
   4.3937368e+01
   4.3934832e+01
   4.3912870e+01
   4.3914705e+01
   4.3919005e+01
   4.3890863e+01
   4.3893196e+01
   4.3887787e+01
   4.3837305e+01
   4.3876297e+01
   4.3894015e+01
   4.3881087e+01
   4.3893840e+01
   4.3885277e+01
   4.3870482e+01
   4.3878648e+01
   4.3864855e+01
   4.3843794e+01
   4.3858454e+01
   4.3876088e+01
   4.3841356e+01
   4.3820674e+01
   4.3826902e+01
   4.3851878e+01
   4.3826422e+01
   4.3854641e+01
   4.3842611e+01
   4.3818918e+01
   4.3808665e+01
   4.3824263e+01
   4.3824384e+01
   4.3844807e+01
   4.3856339e+01
   4.3862714e+01
   4.3862887e+01
   4.3858364e+01
   4.3865743e+01
   4.3900073e+01
   4.3922174e+01
   4.3911419e+01
   4.3907465e+01
   4.3915716e+01
   4.3900345e+01
   4.3908972e+01
   4.3967859e+01
   4.4020401e+01
   4.4021387e+01
   4.3990127e+01
   4.3988777e+01
   4.3983312e+01
   4.3999265e+01
   4.3982952e+01
   4.3977333e+01
   4.4020188e+01
   4.4040604e+01
   4.4061228e+01
   4.4083108e+01
   4.4079245e+01
   4.4122221e+01
   4.4178073e+01
   4.4197672e+01
   4.4201728e+01
   4.4175511e+01
   4.4147172e+01
   4.4146378e+01
   4.4143262e+01
   4.4100206e+01
   4.4166123e+01
   4.4172490e+01
   4.4174414e+01
   4.4139508e+01
   4.4150015e+01
   4.4177991e+01
   4.4189869e+01
   4.4181790e+01
   4.4162842e+01
   4.4152063e+01
   4.4173013e+01
   4.4149146e+01
   4.4122580e+01
   4.4121000e+01
   4.4118256e+01
   4.4121907e+01
   4.4115276e+01
   4.4125776e+01
   4.4144375e+01
   4.4134020e+01
   4.4158297e+01
   4.4170354e+01
   4.4157515e+01
   4.4150543e+01
   4.4122554e+01
   4.4140127e+01
   4.4170108e+01
   4.4175463e+01
   4.4204951e+01
   4.4231154e+01
   4.4216953e+01
   4.4225383e+01
   4.4242512e+01
   4.4249133e+01
   4.4246618e+01
   4.4279946e+01

Vesicle 13
D = 0.0196
C = 5.1465
R = 11.6374
position =
   3.6905112e+01
   3.7198467e+01
   3.7183528e+01
   3.7186350e+01
   3.7148708e+01
   3.7129549e+01
   3.7078466e+01
   3.7061361e+01
   3.7077636e+01
   3.7073778e+01
   3.7085433e+01
   3.7056666e+01
   3.7070776e+01
   3.7045525e+01
   3.7014364e+01
   3.6997268e+01
   3.7044145e+01
   3.7087992e+01
   3.7141830e+01
   3.7132375e+01
   3.7110283e+01
   3.7077788e+01
   3.7134713e+01
   3.7134433e+01
   3.7144705e+01
   3.7175913e+01
   3.7203608e+01
   3.7198124e+01
   3.7234408e+01
   3.7226272e+01
   3.7195882e+01
   3.7180950e+01
   3.7206754e+01
   3.7225107e+01
   3.7268406e+01
   3.7317915e+01
   3.7296139e+01
   3.7311408e+01
   3.7334819e+01
   3.7397037e+01
   3.7392232e+01
   3.7426829e+01
   3.7376259e+01
   3.7301960e+01
   3.7275940e+01
   3.7308991e+01
   3.7325013e+01
   3.7320281e+01
   3.7289187e+01
   3.7308071e+01
   3.7316388e+01
   3.7350724e+01
   3.7334871e+01
   3.7359466e+01
   3.7337726e+01
   3.7362478e+01
   3.7343382e+01
   3.7283860e+01
   3.7298898e+01
   3.7284927e+01
   3.7240760e+01
   3.7219478e+01
   3.7218929e+01
   3.7162346e+01
   3.7120008e+01
   3.7080528e+01
   3.7066501e+01
   3.6991685e+01
   3.6942193e+01
   3.6966070e+01
   3.6980078e+01
   3.6960126e+01
   3.6928845e+01
   3.6954740e+01
   3.6969829e+01
   3.6972464e+01
   3.6987445e+01
   3.6995900e+01
   3.7060291e+01
   3.7027666e+01
   3.7027628e+01
   3.7045857e+01
   3.6966628e+01
   3.6898172e+01
   3.6914942e+01
   3.6893039e+01
   3.6843160e+01
   3.6821548e+01
   3.6835156e+01
   3.6775968e+01
   3.6727049e+01
   3.6702133e+01
   3.6698029e+01
   3.6711967e+01
   3.6726363e+01
   3.6752701e+01
   3.6777161e+01
   3.6813771e+01
   3.6861537e+01
   3.6882469e+01
   3.6862507e+01
   3.6855338e+01
   3.6864398e+01
   3.6859054e+01
   3.6867240e+01
   3.6869966e+01
   3.6845131e+01
   3.6869037e+01
   3.6857969e+01
   3.6836900e+01
   3.6831811e+01
   3.6818121e+01
   3.6856594e+01
   3.6853058e+01
   3.6840425e+01
   3.6824607e+01
   3.6826201e+01
   3.6815792e+01
   3.6854386e+01
   3.6858180e+01
   3.6883307e+01
   3.6888533e+01
   3.6876157e+01
   3.6888958e+01
   3.6937419e+01
   3.6920124e+01
   3.6896938e+01
   3.6939824e+01
   3.6946374e+01
   3.6932839e+01
   3.6912059e+01
   3.6918200e+01
   3.6924313e+01
   3.6878074e+01
   3.6826122e+01
   3.6845751e+01
   3.6853901e+01
   3.6847393e+01
   3.6863699e+01
   3.6918692e+01
   3.6912659e+01
   3.6862686e+01
   3.6840095e+01
   3.6832965e+01
   3.6841303e+01
   3.6883652e+01
   3.6907028e+01
   3.6901541e+01
   3.6857100e+01
   3.6859929e+01
   3.6903772e+01
   3.6903362e+01
   3.6901933e+01
   3.6889588e+01
   3.6893733e+01
   3.6907235e+01
   3.6911417e+01
   3.6924395e+01
   3.6925592e+01
   3.6901821e+01
   3.6901950e+01
   3.6867714e+01
   3.6901670e+01
   3.6886466e+01
   3.6870031e+01
   3.6874600e+01
   3.6813717e+01
   3.6792805e+01
   3.6797870e+01
   3.6794157e+01
   3.6811836e+01
   3.6792930e+01
   3.6731309e+01
   3.6718844e+01
   3.6702188e+01
   3.6712186e+01
   3.6749764e+01
   3.6790891e+01
   3.6801422e+01
   3.6816301e+01
   3.6853986e+01
   3.6909888e+01
   3.6932941e+01
   3.6935116e+01
   3.6901624e+01
   3.6889260e+01
   3.6928721e+01
   3.6934870e+01
   3.6932157e+01
   3.6920525e+01
   3.7000715e+01
   3.6996870e+01
   3.6994286e+01
   3.7017288e+01
   3.7016156e+01
   3.7098371e+01
   3.7101863e+01
   3.7087540e+01
   3.7075024e+01
   3.7101780e+01
   3.7120357e+01
   3.7139925e+01
   3.7150716e+01
   3.7173198e+01
   3.7148467e+01
   3.7116805e+01
   3.7068902e+01
   3.7022820e+01
   3.7068159e+01
   3.7073155e+01
   3.7087865e+01
   3.7178560e+01
   3.7225991e+01
   3.7230159e+01
   3.7231481e+01
   3.7221562e+01
   3.7208006e+01
   3.7213402e+01
   3.7206120e+01
   3.7169973e+01
   3.7199928e+01
   3.7189717e+01
   3.7189182e+01
   3.7232665e+01
   3.7275950e+01
   3.7319604e+01
   3.7319579e+01
   3.7370770e+01
   3.7393704e+01
   3.7371415e+01
   3.7390487e+01
   3.7453320e+01
   3.7464373e+01
   3.7420640e+01
   3.7399053e+01
   3.7439040e+01
   3.7476488e+01
   3.7500848e+01
   3.7506716e+01
   3.7525526e+01
   3.7526966e+01
   3.7506838e+01
   3.7521336e+01
   3.7496124e+01
   3.7527306e+01
   3.7575345e+01
   3.7633616e+01
   3.7664990e+01
   3.7629492e+01
   3.7626738e+01
   3.7633252e+01
   3.7632458e+01
   3.7618590e+01
   3.7649769e+01
   3.7683922e+01
   3.7736466e+01
   3.7753776e+01
   3.7746122e+01
   3.7741431e+01
   3.7751537e+01
   3.7734125e+01
   3.7747393e+01
   3.7723513e+01
   3.7739444e+01
   3.7779077e+01
   3.7806800e+01
   3.7824684e+01
   3.7833819e+01
   3.7869747e+01
   3.7918738e+01
   3.7956603e+01
   3.7939411e+01
   3.7948948e+01
   3.7957656e+01
   3.7966798e+01
   3.7968696e+01
   3.7980433e+01
   3.7953859e+01
   3.7916396e+01
   3.7930468e+01
   3.7921037e+01
   3.7955322e+01
   3.7971100e+01
   3.7969651e+01
   3.7951266e+01
   3.7974895e+01
   3.8008325e+01
   3.8015203e+01
   3.8066203e+01
   3.8084536e+01
   3.8099895e+01
   3.8093673e+01
   3.8089799e+01
   3.8062474e+01
   3.8062022e+01
   3.8069215e+01
   3.8060158e+01
   3.8099316e+01
   3.8055552e+01
   3.8049949e+01
   3.8037485e+01
   3.8035746e+01
   3.8044911e+01
   3.8084378e+01
   3.8056176e+01
   3.8038671e+01
   3.8043175e+01
   3.8042387e+01
   3.8017944e+01
   3.8053379e+01
   3.8070401e+01
   3.8072134e+01
   3.8098785e+01
   3.8137433e+01
   3.8101933e+01
   3.8082819e+01
   3.8058635e+01
   3.8045195e+01
   3.8062567e+01
   3.8053335e+01
   3.8049995e+01
   3.8009710e+01
   3.7998768e+01
   3.7982654e+01
   3.7983683e+01
   3.7926390e+01
   3.7889768e+01
   3.7906839e+01
   3.7923047e+01
   3.7908266e+01
   3.7927047e+01
   3.7934448e+01
   3.7956836e+01
   3.7955944e+01
   3.7950815e+01
   3.7923241e+01
   3.7875098e+01
   3.7855723e+01
   3.7865505e+01
   3.7836491e+01
   3.7847418e+01
   3.7815654e+01
   3.7813970e+01
   3.7817320e+01
   3.7839993e+01
   3.7809162e+01
   3.7801177e+01
   3.7810826e+01
   3.7830985e+01
   3.7848023e+01
   3.7856689e+01
   3.7824431e+01
   3.7803818e+01
   3.7806495e+01
   3.7838104e+01
   3.7827674e+01
   3.7770536e+01
   3.7759857e+01
   3.7770500e+01
   3.7799413e+01
   3.7797037e+01
   3.7787320e+01
   3.7809566e+01
   3.7829281e+01
   3.7804156e+01
   3.7814500e+01
   3.7814013e+01
   3.7800829e+01
   3.7775642e+01
   3.7789196e+01
   3.7763510e+01
   3.7748323e+01
   3.7779463e+01
   3.7828853e+01
   3.7907589e+01
   3.7896426e+01
   3.7861579e+01
   3.7865014e+01
   3.7844219e+01
   3.7851289e+01
   3.7828301e+01
   3.7852244e+01
   3.7860527e+01
   3.7831206e+01
   3.7809867e+01
   3.7816363e+01
   3.7799297e+01
   3.7807915e+01
   3.7822480e+01
   3.7781086e+01
   3.7777105e+01
   3.7740468e+01
   3.7744885e+01
   3.7758370e+01
   3.7713572e+01
   3.7693631e+01
   3.7688134e+01
   3.7685647e+01
   3.7686765e+01
   3.7702251e+01
   3.7712474e+01
   3.7685751e+01
   3.7716954e+01
   3.7755563e+01
   3.7715233e+01
   3.7693674e+01
   3.7670281e+01
   3.7640261e+01
   3.7637516e+01
   3.7608259e+01
   3.7569455e+01
   3.7527577e+01
   3.7510301e+01
   3.7508491e+01
   3.7525570e+01
   3.7541686e+01
   3.7567150e+01
   3.7556795e+01
   3.7556310e+01
   3.7553708e+01
   3.7569755e+01
   3.7552060e+01
   3.7509699e+01
   3.7511186e+01
   3.7526834e+01
   3.7479500e+01
   3.7428132e+01
   3.7445531e+01
   3.7430671e+01
   3.7391675e+01
   3.7398578e+01
   3.7354635e+01
   3.7268232e+01
   3.7257609e+01
   3.7256427e+01
   3.7244576e+01
   3.7253520e+01
   3.7251294e+01
   3.7237975e+01
   3.7241268e+01
   3.7205972e+01
   3.7168388e+01
   3.7211775e+01
   3.7221396e+01
   3.7236864e+01
   3.7261992e+01
   3.7309873e+01
   3.7270295e+01
   3.7206589e+01
   3.7173619e+01
   3.7152734e+01
   3.7170001e+01
   3.7179913e+01
   3.7183666e+01
   3.7188080e+01
   3.7182345e+01
   3.7198340e+01
   3.7213784e+01
   3.7265088e+01
   3.7289919e+01
   3.7288253e+01
   3.7300191e+01
   3.7292066e+01
   3.7323658e+01
   3.7343251e+01
   3.7350763e+01
   3.7343851e+01
   3.7315460e+01
   3.7317221e+01
   3.7340864e+01
   3.7351727e+01
   3.7344456e+01
   3.7342159e+01
   3.7380724e+01
   3.7332242e+01
   3.7364798e+01
   3.7339618e+01
   3.7336429e+01
   3.7390157e+01
   3.7384905e+01
   3.7376071e+01
   3.7365799e+01
   3.7359014e+01
   3.7393441e+01
   3.7452070e+01
   3.7497373e+01
   3.7510767e+01
   3.7476499e+01
   3.7440356e+01
   3.7435393e+01
   3.7446775e+01
   3.7429536e+01
   3.7427422e+01
   3.7428905e+01
   3.7432389e+01
   3.7404103e+01
   3.7376436e+01
   3.7378530e+01
   3.7363479e+01
   3.7357092e+01
   3.7408895e+01

Vesicle 14
D = 0.0334
C = 5.4749
R = 6.4256
position =
   2.3772116e+01
   2.3383125e+01
   2.3327809e+01
   2.3293941e+01
   2.3317254e+01
   2.3362153e+01
   2.3371192e+01
   2.3320140e+01
   2.3329242e+01
   2.3377876e+01
   2.3361266e+01
   2.3363997e+01
   2.3392034e+01
   2.3458623e+01
   2.3459338e+01
   2.3430058e+01
   2.3451088e+01
   2.3460223e+01
   2.3482461e+01
   2.3503580e+01
   2.3458430e+01
   2.3508331e+01
   2.3450623e+01
   2.3448018e+01
   2.3470105e+01
   2.3430764e+01
   2.3478896e+01
   2.3531539e+01
   2.3549475e+01
   2.3568780e+01
   2.3585181e+01
   2.3565166e+01
   2.3578427e+01
   2.3538089e+01
   2.3629535e+01
   2.3665403e+01
   2.3706760e+01
   2.3724354e+01
   2.3703821e+01
   2.3711528e+01
   2.3686846e+01
   2.3658325e+01
   2.3720902e+01
   2.3739053e+01
   2.3756089e+01
   2.3725568e+01
   2.3655449e+01
   2.3658280e+01
   2.3623486e+01
   2.3671991e+01
   2.3646829e+01
   2.3670076e+01
   2.3621907e+01
   2.3667773e+01
   2.3672812e+01
   2.3686116e+01
   2.3663002e+01
   2.3650054e+01
   2.3684610e+01
   2.3679084e+01
   2.3639858e+01
   2.3595428e+01
   2.3589710e+01
   2.3563719e+01
   2.3560710e+01
   2.3692668e+01
   2.3745410e+01
   2.3684923e+01
   2.3683543e+01
   2.3645961e+01
   2.3693136e+01
   2.3642162e+01
   2.3690727e+01
   2.3701372e+01
   2.3667466e+01
   2.3631178e+01
   2.3515572e+01
   2.3535754e+01
   2.3600384e+01
   2.3556824e+01
   2.3580319e+01
   2.3537456e+01
   2.3503012e+01
   2.3515473e+01
   2.3556774e+01
   2.3530862e+01
   2.3498879e+01
   2.3434038e+01
   2.3453634e+01
   2.3430968e+01
   2.3446208e+01
   2.3380351e+01
   2.3375462e+01
   2.3401030e+01
   2.3406251e+01
   2.3430185e+01
   2.3392176e+01
   2.3341427e+01
   2.3356869e+01
   2.3372528e+01
   2.3384631e+01
   2.3436343e+01
   2.3495317e+01
   2.3555002e+01
   2.3563932e+01
   2.3575627e+01
   2.3524488e+01
   2.3536476e+01
   2.3536918e+01
   2.3512366e+01
   2.3446343e+01
   2.3420035e+01
   2.3390795e+01
   2.3352985e+01
   2.3370105e+01
   2.3445874e+01
   2.3389896e+01
   2.3375078e+01
   2.3461817e+01
   2.3508099e+01
   2.3525562e+01
   2.3507722e+01
   2.3554700e+01
   2.3615907e+01
   2.3624195e+01
   2.3640765e+01
   2.3677413e+01
   2.3769151e+01
   2.3817689e+01
   2.3764404e+01
   2.3780295e+01
   2.3833893e+01
   2.3804002e+01
   2.3833505e+01
   2.3827883e+01
   2.3906365e+01
   2.3905873e+01
   2.3966972e+01
   2.4006608e+01
   2.3967157e+01
   2.3959571e+01
   2.3972585e+01
   2.4008674e+01
   2.3990944e+01
   2.4045202e+01
   2.4117188e+01
   2.4133073e+01
   2.4173295e+01
   2.4239026e+01
   2.4310131e+01
   2.4293942e+01
   2.4301400e+01
   2.4306214e+01
   2.4328609e+01
   2.4330483e+01
   2.4354232e+01
   2.4336137e+01
   2.4285931e+01
   2.4321694e+01
   2.4336806e+01
   2.4353853e+01
   2.4405239e+01
   2.4332527e+01
   2.4278052e+01
   2.4266205e+01
   2.4283605e+01
   2.4292263e+01
   2.4310250e+01
   2.4313510e+01
   2.4321854e+01
   2.4332546e+01
   2.4303301e+01
   2.4264862e+01
   2.4293947e+01
   2.4260685e+01
   2.4269672e+01
   2.4286529e+01
   2.4405160e+01
   2.4399322e+01
   2.4403337e+01
   2.4398548e+01
   2.4418582e+01
   2.4415438e+01
   2.4459303e+01
   2.4419409e+01
   2.4406001e+01
   2.4507626e+01
   2.4539256e+01
   2.4500227e+01
   2.4505917e+01
   2.4493316e+01
   2.4447059e+01
   2.4519268e+01
   2.4517352e+01
   2.4495549e+01
   2.4571768e+01
   2.4597524e+01
   2.4597631e+01
   2.4559322e+01
   2.4494594e+01
   2.4531799e+01
   2.4509106e+01
   2.4564858e+01
   2.4409001e+01
   2.4458065e+01
   2.4411875e+01
   2.4403438e+01
   2.4402204e+01
   2.4379366e+01
   2.4339676e+01
   2.4378180e+01
   2.4340574e+01
   2.4269822e+01
   2.4221095e+01
   2.4253626e+01
   2.4259429e+01
   2.4245280e+01
   2.4323565e+01
   2.4268153e+01
   2.4371281e+01
   2.4413037e+01
   2.4493677e+01
   2.4452572e+01
   2.4418052e+01
   2.4389940e+01
   2.4439807e+01
   2.4406712e+01
   2.4304261e+01
   2.4281599e+01
   2.4194977e+01
   2.4222346e+01
   2.4241181e+01
   2.4178400e+01
   2.4290213e+01
   2.4214001e+01
   2.4227966e+01
   2.4239109e+01
   2.4211415e+01
   2.4205315e+01
   2.4237896e+01
   2.4205811e+01
   2.4276445e+01
   2.4264377e+01
   2.4259900e+01
   2.4239030e+01
   2.4166297e+01
   2.4117826e+01
   2.4209944e+01
   2.4202635e+01
   2.4224914e+01
   2.4100753e+01
   2.4100956e+01
   2.4042872e+01
   2.4087580e+01
   2.4125360e+01
   2.3979918e+01
   2.4106283e+01
   2.3985681e+01
   2.3951947e+01
   2.4064438e+01
   2.3951122e+01
   2.3901305e+01
   2.3961680e+01
   2.3931891e+01
   2.3847384e+01
   2.3841530e+01
   2.3887017e+01
   2.3911949e+01
   2.3842481e+01
   2.3930736e+01
   2.3878738e+01
   2.3899114e+01
   2.4006493e+01
   2.4021024e+01
   2.4029983e+01
   2.4060073e+01
   2.4052629e+01
   2.4114732e+01
   2.4060980e+01
   2.3913801e+01
   2.3969279e+01
   2.4048286e+01
   2.4044278e+01
   2.3977233e+01
   2.3948488e+01
   2.3936608e+01
   2.4002587e+01
   2.3897698e+01
   2.3987408e+01
   2.3993234e+01
   2.4079806e+01
   2.4017946e+01
   2.3997379e+01
   2.4039807e+01
   2.4061169e+01
   2.4015244e+01
   2.4049540e+01
   2.4111089e+01
   2.4018499e+01
   2.4109950e+01
   2.4151270e+01
   2.4204934e+01
   2.4247459e+01
   2.4273645e+01
   2.4462189e+01
   2.4469200e+01
   2.4479029e+01
   2.4459305e+01
   2.4440130e+01
   2.4417912e+01
   2.4454615e+01
   2.4535800e+01
   2.4542958e+01
   2.4399759e+01
   2.4395577e+01
   2.4514230e+01
   2.4528488e+01
   2.4425597e+01
   2.4358373e+01
   2.4283297e+01
   2.4319869e+01
   2.4429694e+01
   2.4452454e+01
   2.4441862e+01
   2.4447986e+01
   2.4403086e+01
   2.4414193e+01
   2.4465979e+01
   2.4528792e+01
   2.4449840e+01
   2.4486374e+01
   2.4389302e+01
   2.4479088e+01
   2.4419972e+01
   2.4456355e+01
   2.4489026e+01
   2.4446834e+01
   2.4496320e+01
   2.4497110e+01
   2.4356958e+01
   2.4361308e+01
   2.4373735e+01
   2.4423370e+01
   2.4401024e+01
   2.4322307e+01
   2.4362422e+01
   2.4380704e+01
   2.4429752e+01
   2.4391022e+01
   2.4389672e+01
   2.4512641e+01
   2.4449037e+01
   2.4446696e+01
   2.4368648e+01
   2.4367782e+01
   2.4416845e+01
   2.4386612e+01
   2.4436626e+01
   2.4423542e+01
   2.4301125e+01
   2.4407116e+01
   2.4356506e+01
   2.4263733e+01
   2.4303224e+01
   2.4284261e+01
   2.4326443e+01
   2.4349121e+01
   2.4401713e+01
   2.4318597e+01
   2.4260993e+01
   2.4384979e+01
   2.4236008e+01
   2.4275158e+01
   2.4190434e+01
   2.4090997e+01
   2.4201465e+01
   2.4036186e+01
   2.4068765e+01
   2.4178299e+01
   2.4031683e+01
   2.4100139e+01
   2.4122469e+01
   2.4031094e+01
   2.4055424e+01
   2.3997863e+01
   2.3968605e+01
   2.4036822e+01
   2.4003418e+01
   2.3933751e+01
   2.3954628e+01
   2.3943866e+01
   2.4141225e+01
   2.4048615e+01
   2.4006177e+01
   2.3826703e+01
   2.3954274e+01
   2.3942688e+01
   2.3921322e+01
   2.3945031e+01
   2.3971716e+01
   2.3890528e+01
   2.3914992e+01
   2.3931776e+01
   2.4073717e+01
   2.4040265e+01
   2.3988492e+01
   2.3988421e+01
   2.3907640e+01
   2.3858529e+01
   2.3794649e+01
   2.3859090e+01
   2.3832960e+01
   2.3734442e+01
   2.3746383e+01
   2.3712423e+01
   2.3650925e+01
   2.3761024e+01
   2.3700535e+01
   2.3700665e+01
   2.3523909e+01
   2.3572030e+01
   2.3539712e+01
   2.3533909e+01
   2.3434586e+01
   2.3519100e+01
   2.3547687e+01
   2.3623574e+01
   2.3654472e+01
   2.3567590e+01
   2.3639199e+01
   2.3805995e+01
   2.3655448e+01
   2.3714695e+01
   2.3719421e+01
   2.3697681e+01
   2.3781751e+01
   2.3697651e+01
   2.3608076e+01
   2.3707369e+01
   2.3729836e+01
   2.3775937e+01
   2.3744748e+01
   2.3651753e+01
   2.3870409e+01
   2.3867204e+01
   2.3880088e+01
   2.3855961e+01
   2.3848107e+01
   2.3732202e+01
   2.3830424e+01
   2.3736247e+01
   2.3799806e+01
   2.3701365e+01
   2.3784597e+01
   2.3947451e+01
   2.3967841e+01
   2.3802745e+01
   2.3822464e+01
   2.3917345e+01
   2.3804489e+01
   2.4063320e+01
   2.3840775e+01
   2.3924520e+01
   2.4000002e+01
   2.3747111e+01
   2.3981045e+01
   2.3932544e+01
   2.3938211e+01
   2.3973458e+01
   2.3963353e+01
   2.3942648e+01
   2.3902531e+01
   2.3810854e+01
   2.3831179e+01
   2.3880694e+01
   2.3737985e+01
   2.3584692e+01
   2.3793185e+01
   2.3827151e+01
   2.3787940e+01
   2.3837866e+01
   2.3909415e+01
   2.3928064e+01
   2.3992783e+01
   2.4051360e+01
   2.4052935e+01
   2.4049874e+01
   2.4245372e+01
   2.4086762e+01
   2.4101028e+01
   2.4161101e+01
   2.4255106e+01
   2.4253839e+01
   2.4187517e+01
   2.4038406e+01
   2.4223625e+01
   2.3991298e+01
   2.4075803e+01
   2.3950472e+01
   2.4274015e+01
   2.4274140e+01

Vesicle 15
D = 0.0206
C = 6.6325
R = 8.6012
position =
   2.9977226e+01
   3.0130201e+01
   3.0130710e+01
   3.0119476e+01
   3.0110328e+01
   3.0047218e+01
   2.9926628e+01
   2.9924763e+01
   2.9958946e+01
   2.9998379e+01
   2.9970043e+01
   2.9985909e+01
   2.9951003e+01
   2.9934130e+01
   2.9922469e+01
   2.9963135e+01
   3.0010024e+01
   2.9990905e+01
   2.9989152e+01
   2.9991543e+01
   2.9958126e+01
   2.9921510e+01
   2.9923559e+01
   3.0018530e+01
   3.0037482e+01
   3.0088771e+01
   3.0096198e+01
   3.0107864e+01
   3.0081867e+01
   3.0118597e+01
   3.0161201e+01
   3.0169733e+01
   3.0200631e+01
   3.0208548e+01
   3.0137215e+01
   3.0099539e+01
   3.0137595e+01
   3.0139488e+01
   3.0095354e+01
   3.0076035e+01
   3.0070813e+01
   3.0085387e+01
   3.0089837e+01
   3.0099073e+01
   3.0079847e+01
   3.0086656e+01
   3.0153189e+01
   3.0150059e+01
   3.0130799e+01
   3.0150416e+01
   3.0164986e+01
   3.0145880e+01
   3.0134630e+01
   3.0195695e+01
   3.0234791e+01
   3.0227984e+01
   3.0192125e+01
   3.0193142e+01
   3.0215585e+01
   3.0214587e+01
   3.0217141e+01
   3.0294828e+01
   3.0301987e+01
   3.0254256e+01
   3.0234185e+01
   3.0225435e+01
   3.0206387e+01
   3.0241259e+01
   3.0218851e+01
   3.0244486e+01
   3.0291578e+01
   3.0323830e+01
   3.0324340e+01
   3.0276584e+01
   3.0257871e+01
   3.0229182e+01
   3.0228524e+01
   3.0270596e+01
   3.0245018e+01
   3.0264424e+01
   3.0268241e+01
   3.0270705e+01
   3.0302395e+01
   3.0293806e+01
   3.0276311e+01
   3.0283747e+01
   3.0293667e+01
   3.0276987e+01
   3.0282519e+01
   3.0294618e+01
   3.0269707e+01
   3.0238993e+01
   3.0295963e+01
   3.0288166e+01
   3.0165434e+01
   3.0181800e+01
   3.0223801e+01
   3.0256967e+01
   3.0252752e+01
   3.0295483e+01
   3.0334209e+01
   3.0340024e+01
   3.0339416e+01
   3.0302779e+01
   3.0307560e+01
   3.0319214e+01
   3.0381597e+01
   3.0359339e+01
   3.0351590e+01
   3.0380216e+01
   3.0334792e+01
   3.0284460e+01
   3.0260780e+01
   3.0220562e+01
   3.0172757e+01
   3.0139121e+01
   3.0100970e+01
   3.0144980e+01
   3.0149557e+01
   3.0114875e+01
   3.0094420e+01
   3.0034624e+01
   3.0055062e+01
   3.0064987e+01
   3.0057962e+01
   3.0081955e+01
   3.0134599e+01
   3.0210665e+01
   3.0233705e+01
   3.0247027e+01
   3.0301009e+01
   3.0304807e+01
   3.0262056e+01
   3.0230646e+01
   3.0229357e+01
   3.0232612e+01
   3.0214544e+01
   3.0202709e+01
   3.0178487e+01
   3.0164997e+01
   3.0211112e+01
   3.0167610e+01
   3.0175172e+01
   3.0203311e+01
   3.0217715e+01
   3.0220752e+01
   3.0205889e+01
   3.0175067e+01
   3.0164780e+01
   3.0201901e+01
   3.0267828e+01
   3.0328201e+01
   3.0308812e+01
   3.0301465e+01
   3.0295328e+01
   3.0321681e+01
   3.0315213e+01
   3.0355468e+01
   3.0361481e+01
   3.0348430e+01
   3.0357321e+01
   3.0383953e+01
   3.0367810e+01
   3.0341971e+01
   3.0338091e+01
   3.0404929e+01
   3.0385124e+01
   3.0389064e+01
   3.0381835e+01
   3.0381892e+01
   3.0391256e+01
   3.0436196e+01
   3.0443766e+01
   3.0469876e+01
   3.0523459e+01
   3.0508971e+01
   3.0521399e+01
   3.0589095e+01
   3.0564613e+01
   3.0539257e+01
   3.0564527e+01
   3.0577735e+01
   3.0553165e+01
   3.0564041e+01
   3.0575358e+01
   3.0629734e+01
   3.0640495e+01
   3.0673867e+01
   3.0732360e+01
   3.0740673e+01
   3.0737718e+01
   3.0730009e+01
   3.0718206e+01
   3.0734580e+01
   3.0765063e+01
   3.0787806e+01
   3.0816832e+01
   3.0874496e+01
   3.0885186e+01
   3.0872397e+01
   3.0910212e+01
   3.0927537e+01
   3.0881413e+01
   3.0919208e+01
   3.0962719e+01
   3.0984832e+01
   3.0945290e+01
   3.0973066e+01
   3.1028196e+01
   3.0974968e+01
   3.0952566e+01
   3.0965949e+01
   3.1015659e+01
   3.1019747e+01
   3.1009085e+01
   3.1027973e+01
   3.1010841e+01
   3.1008598e+01
   3.1045152e+01
   3.1027633e+01
   3.1031225e+01
   3.1021175e+01
   3.1028379e+01
   3.1068004e+01
   3.1090371e+01
   3.1109610e+01
   3.1153796e+01
   3.1147838e+01
   3.1078626e+01
   3.1068171e+01
   3.1135739e+01
   3.1177404e+01
   3.1160216e+01
   3.1130766e+01
   3.1167416e+01
   3.1157385e+01
   3.1183001e+01
   3.1195985e+01
   3.1142449e+01
   3.1194958e+01
   3.1272265e+01
   3.1292601e+01
   3.1286497e+01
   3.1303712e+01
   3.1299702e+01
   3.1321106e+01
   3.1274203e+01
   3.1300822e+01
   3.1299506e+01
   3.1292733e+01
   3.1281612e+01
   3.1315828e+01
   3.1333163e+01
   3.1379399e+01
   3.1381541e+01
   3.1414184e+01
   3.1360020e+01
   3.1318839e+01
   3.1333745e+01
   3.1351645e+01
   3.1326990e+01
   3.1334880e+01
   3.1332291e+01
   3.1371269e+01
   3.1378552e+01
   3.1328943e+01
   3.1289867e+01
   3.1286602e+01
   3.1304783e+01
   3.1332287e+01
   3.1308736e+01
   3.1262688e+01
   3.1238797e+01
   3.1284257e+01
   3.1286514e+01
   3.1317982e+01
   3.1348005e+01
   3.1384505e+01
   3.1385474e+01
   3.1421832e+01
   3.1389463e+01
   3.1378590e+01
   3.1413768e+01
   3.1440739e+01
   3.1495448e+01
   3.1559742e+01
   3.1556407e+01
   3.1557345e+01
   3.1628508e+01
   3.1665813e+01
   3.1661622e+01
   3.1654407e+01
   3.1648017e+01
   3.1669916e+01
   3.1615232e+01
   3.1575537e+01
   3.1574083e+01
   3.1570655e+01
   3.1576993e+01
   3.1618314e+01
   3.1594329e+01
   3.1591968e+01
   3.1631364e+01
   3.1706616e+01
   3.1745112e+01
   3.1758334e+01
   3.1728158e+01
   3.1745667e+01
   3.1730221e+01
   3.1722703e+01
   3.1708538e+01
   3.1680477e+01
   3.1661016e+01
   3.1715471e+01
   3.1745992e+01
   3.1719167e+01
   3.1702450e+01
   3.1714282e+01
   3.1731178e+01
   3.1719921e+01
   3.1703049e+01
   3.1661624e+01
   3.1648251e+01
   3.1614631e+01
   3.1596192e+01
   3.1588867e+01
   3.1568171e+01
   3.1525629e+01
   3.1486882e+01
   3.1514070e+01
   3.1492644e+01
   3.1496482e+01
   3.1500002e+01
   3.1499980e+01
   3.1498136e+01
   3.1468036e+01
   3.1441863e+01
   3.1413542e+01
   3.1445821e+01
   3.1430015e+01
   3.1473851e+01
   3.1507652e+01
   3.1492938e+01
   3.1470673e+01
   3.1462957e+01
   3.1467253e+01
   3.1465236e+01
   3.1442423e+01
   3.1432076e+01
   3.1443702e+01
   3.1482241e+01
   3.1492476e+01
   3.1491036e+01
   3.1464108e+01
   3.1418065e+01
   3.1409106e+01
   3.1425238e+01
   3.1411600e+01
   3.1424928e+01
   3.1390083e+01
   3.1397438e+01
   3.1388439e+01
   3.1353782e+01
   3.1388627e+01
   3.1421573e+01
   3.1446308e+01
   3.1476953e+01
   3.1522913e+01
   3.1560183e+01
   3.1596290e+01
   3.1593376e+01
   3.1522905e+01
   3.1505133e+01
   3.1490080e+01
   3.1508213e+01
   3.1449384e+01
   3.1479440e+01
   3.1477508e+01
   3.1438130e+01
   3.1458150e+01
   3.1465916e+01
   3.1488250e+01
   3.1517441e+01
   3.1525913e+01
   3.1543592e+01
   3.1565470e+01
   3.1586149e+01
   3.1596896e+01
   3.1624561e+01
   3.1628204e+01
   3.1598734e+01
   3.1621741e+01
   3.1666460e+01
   3.1688672e+01
   3.1673846e+01
   3.1659885e+01
   3.1666399e+01
   3.1624923e+01
   3.1595019e+01
   3.1625468e+01
   3.1659642e+01
   3.1667825e+01
   3.1620407e+01
   3.1581377e+01
   3.1556927e+01
   3.1514685e+01
   3.1478372e+01
   3.1472666e+01
   3.1472269e+01
   3.1453027e+01
   3.1396959e+01
   3.1404179e+01
   3.1410501e+01
   3.1332447e+01
   3.1284220e+01
   3.1282172e+01
   3.1271726e+01
   3.1217472e+01
   3.1188977e+01
   3.1222178e+01
   3.1194353e+01
   3.1208433e+01
   3.1225023e+01
   3.1192310e+01
   3.1195800e+01
   3.1155400e+01
   3.1206174e+01
   3.1222028e+01
   3.1172415e+01
   3.1170209e+01
   3.1095989e+01
   3.1135688e+01
   3.1175136e+01
   3.1167550e+01
   3.1161671e+01
   3.1178020e+01
   3.1202701e+01
   3.1200274e+01
   3.1234891e+01
   3.1229902e+01
   3.1247117e+01
   3.1219538e+01
   3.1244438e+01
   3.1248708e+01
   3.1233050e+01
   3.1243235e+01
   3.1271327e+01
   3.1276382e+01
   3.1281062e+01
   3.1272506e+01
   3.1289492e+01
   3.1280563e+01
   3.1252549e+01
   3.1284319e+01
   3.1281036e+01
   3.1213688e+01
   3.1219766e+01
   3.1252724e+01
   3.1284451e+01
   3.1294569e+01
   3.1261125e+01
   3.1230808e+01
   3.1187596e+01
   3.1206755e+01
   3.1228616e+01
   3.1219215e+01
   3.1276417e+01
   3.1353097e+01
   3.1360706e+01
   3.1325341e+01
   3.1367933e+01
   3.1345226e+01
   3.1330666e+01
   3.1312381e+01
   3.1359543e+01
   3.1314627e+01
   3.1339225e+01
   3.1315237e+01
   3.1302511e+01
   3.1273296e+01
   3.1290251e+01
   3.1306714e+01
   3.1272987e+01
   3.1218311e+01
   3.1199158e+01
   3.1176114e+01
   3.1243533e+01
   3.1215011e+01
   3.1212189e+01
   3.1256107e+01
   3.1256299e+01
   3.1311368e+01
   3.1296501e+01
   3.1325512e+01
   3.1327497e+01
   3.1319271e+01
   3.1362986e+01
   3.1407103e+01
   3.1432080e+01
   3.1496452e+01
   3.1494978e+01

Vesicle 16
D = 0.0166
C = 7.2493
R = 9.7939
position =
   2.5078686e+01
   2.5117555e+01
   2.5180569e+01
   2.5232183e+01
   2.5203146e+01
   2.5163138e+01
   2.5132084e+01
   2.5128400e+01
   2.5134694e+01
   2.5171033e+01
   2.5133599e+01
   2.5119179e+01
   2.5159708e+01
   2.5183419e+01
   2.5150277e+01
   2.5146107e+01
   2.5130489e+01
   2.5167739e+01
   2.5202146e+01
   2.5226877e+01
   2.5267389e+01
   2.5307316e+01
   2.5357250e+01
   2.5333267e+01
   2.5310694e+01
   2.5309479e+01
   2.5303304e+01
   2.5270880e+01
   2.5248104e+01
   2.5252445e+01
   2.5232459e+01
   2.5234247e+01
   2.5251813e+01
   2.5234509e+01
   2.5189344e+01
   2.5237829e+01
   2.5261911e+01
   2.5266135e+01
   2.5242007e+01
   2.5242582e+01
   2.5252891e+01
   2.5237602e+01
   2.5255390e+01
   2.5292782e+01
   2.5279121e+01
   2.5341523e+01
   2.5325510e+01
   2.5316660e+01
   2.5329017e+01
   2.5324395e+01
   2.5342937e+01
   2.5339776e+01
   2.5338710e+01
   2.5347815e+01
   2.5377225e+01
   2.5423058e+01
   2.5430072e+01
   2.5400430e+01
   2.5327440e+01
   2.5288680e+01
   2.5261417e+01
   2.5292698e+01
   2.5365167e+01
   2.5386301e+01
   2.5382894e+01
   2.5384054e+01
   2.5427927e+01
   2.5439114e+01
   2.5450748e+01
   2.5515060e+01
   2.5588444e+01
   2.5575665e+01
   2.5573050e+01
   2.5575438e+01
   2.5578506e+01
   2.5608549e+01
   2.5538259e+01
   2.5597560e+01
   2.5651969e+01
   2.5660859e+01
   2.5620715e+01
   2.5611431e+01
   2.5663899e+01
   2.5602558e+01
   2.5569299e+01
   2.5577625e+01
   2.5590370e+01
   2.5549155e+01
   2.5485775e+01
   2.5443983e+01
   2.5419467e+01
   2.5384532e+01
   2.5316473e+01
   2.5343223e+01
   2.5365301e+01
   2.5311578e+01
   2.5300919e+01
   2.5305382e+01
   2.5354142e+01
   2.5369532e+01
   2.5389614e+01
   2.5405228e+01
   2.5427503e+01
   2.5449306e+01
   2.5408865e+01
   2.5409452e+01
   2.5402267e+01
   2.5364558e+01
   2.5347999e+01
   2.5361534e+01
   2.5382144e+01
   2.5334738e+01
   2.5290150e+01
   2.5275767e+01
   2.5330570e+01
   2.5337963e+01
   2.5334884e+01
   2.5379354e+01
   2.5354958e+01
   2.5316692e+01
   2.5281601e+01
   2.5309673e+01
   2.5289896e+01
   2.5269231e+01
   2.5245010e+01
   2.5196309e+01
   2.5184377e+01
   2.5212238e+01
   2.5241130e+01
   2.5253575e+01
   2.5215592e+01
   2.5185937e+01
   2.5206942e+01
   2.5245459e+01
   2.5201274e+01
   2.5182622e+01
   2.5163357e+01
   2.5169464e+01
   2.5144384e+01
   2.5109334e+01
   2.5093358e+01
   2.5156776e+01
   2.5169228e+01
   2.5194023e+01
   2.5186006e+01
   2.5148498e+01
   2.5117506e+01
   2.5103088e+01
   2.5098695e+01
   2.5098502e+01
   2.5094306e+01
   2.5099146e+01
   2.5094237e+01
   2.5090088e+01
   2.5090011e+01
   2.5059038e+01
   2.5004179e+01
   2.4998304e+01
   2.4987509e+01
   2.5035241e+01
   2.5066900e+01
   2.5102893e+01
   2.5147346e+01
   2.5144434e+01
   2.5092658e+01
   2.5094551e+01
   2.5060354e+01
   2.5101513e+01
   2.5044227e+01
   2.5005065e+01
   2.5013810e+01
   2.5055499e+01
   2.5068120e+01
   2.5079492e+01
   2.5101536e+01
   2.5121945e+01
   2.5146468e+01
   2.5144115e+01
   2.5160201e+01
   2.5170921e+01
   2.5163693e+01
   2.5143607e+01
   2.5178670e+01
   2.5219499e+01
   2.5236864e+01
   2.5253600e+01
   2.5285939e+01
   2.5287581e+01
   2.5343555e+01
   2.5451418e+01
   2.5414451e+01
   2.5285320e+01
   2.5305578e+01
   2.5386399e+01
   2.5335660e+01
   2.5267368e+01
   2.5248761e+01
   2.5272260e+01
   2.5287916e+01
   2.5324939e+01
   2.5304194e+01
   2.5317328e+01
   2.5328599e+01
   2.5312658e+01
   2.5354906e+01
   2.5435791e+01
   2.5363073e+01
   2.5329293e+01
   2.5332064e+01
   2.5346518e+01
   2.5403837e+01
   2.5433094e+01
   2.5441714e+01
   2.5400017e+01
   2.5382780e+01
   2.5375137e+01
   2.5457114e+01
   2.5439909e+01
   2.5456938e+01
   2.5443832e+01
   2.5444852e+01
   2.5451877e+01
   2.5513801e+01
   2.5526392e+01
   2.5547404e+01
   2.5538840e+01
   2.5522286e+01
   2.5489945e+01
   2.5466324e+01
   2.5492718e+01
   2.5479839e+01
   2.5492796e+01
   2.5528657e+01
   2.5480715e+01
   2.5356961e+01
   2.5337113e+01
   2.5352155e+01
   2.5308120e+01
   2.5312796e+01
   2.5306432e+01
   2.5298035e+01
   2.5294607e+01
   2.5335965e+01
   2.5348247e+01
   2.5396490e+01
   2.5364126e+01
   2.5390584e+01
   2.5346376e+01
   2.5408710e+01
   2.5377411e+01
   2.5386679e+01
   2.5367814e+01
   2.5381267e+01
   2.5367742e+01
   2.5357624e+01
   2.5408450e+01
   2.5397220e+01
   2.5371450e+01
   2.5482172e+01
   2.5512343e+01
   2.5545339e+01
   2.5543236e+01
   2.5537764e+01
   2.5532021e+01
   2.5558523e+01
   2.5486109e+01
   2.5518234e+01
   2.5521450e+01
   2.5509535e+01
   2.5583732e+01
   2.5601047e+01
   2.5638298e+01
   2.5602014e+01
   2.5575470e+01
   2.5604055e+01
   2.5624532e+01
   2.5651971e+01
   2.5640144e+01
   2.5715333e+01
   2.5683642e+01
   2.5605897e+01
   2.5635469e+01
   2.5648359e+01
   2.5646755e+01
   2.5620370e+01
   2.5632184e+01
   2.5643045e+01
   2.5658762e+01
   2.5613111e+01
   2.5598513e+01
   2.5592976e+01
   2.5639285e+01
   2.5642311e+01
   2.5632810e+01
   2.5604726e+01
   2.5611664e+01
   2.5651575e+01
   2.5630357e+01
   2.5598752e+01
   2.5614267e+01
   2.5592239e+01
   2.5563383e+01
   2.5550805e+01
   2.5525365e+01
   2.5529074e+01
   2.5551918e+01
   2.5538300e+01
   2.5602038e+01
   2.5584658e+01
   2.5542944e+01
   2.5573508e+01
   2.5569360e+01
   2.5564913e+01
   2.5547544e+01
   2.5511103e+01
   2.5536822e+01
   2.5562234e+01
   2.5568453e+01
   2.5578351e+01
   2.5553118e+01
   2.5527843e+01
   2.5532398e+01
   2.5522039e+01
   2.5492069e+01
   2.5492356e+01
   2.5510895e+01
   2.5479485e+01
   2.5496963e+01
   2.5479289e+01
   2.5474121e+01
   2.5459794e+01
   2.5481807e+01
   2.5523540e+01
   2.5493639e+01
   2.5507491e+01
   2.5533971e+01
   2.5529691e+01
   2.5579026e+01
   2.5599883e+01
   2.5615934e+01
   2.5689661e+01
   2.5737776e+01
   2.5752065e+01
   2.5748445e+01
   2.5741319e+01
   2.5764244e+01
   2.5752234e+01
   2.5733914e+01
   2.5791516e+01
   2.5761683e+01
   2.5707891e+01
   2.5707532e+01
   2.5629792e+01
   2.5570138e+01
   2.5582908e+01
   2.5581218e+01
   2.5590411e+01
   2.5569902e+01
   2.5601272e+01
   2.5605831e+01
   2.5589311e+01
   2.5630504e+01
   2.5599666e+01
   2.5585310e+01
   2.5588721e+01
   2.5571776e+01
   2.5597653e+01
   2.5625659e+01
   2.5666586e+01
   2.5670975e+01
   2.5665858e+01
   2.5684709e+01
   2.5672835e+01
   2.5640916e+01
   2.5663348e+01
   2.5583979e+01
   2.5616143e+01
   2.5650937e+01
   2.5642326e+01
   2.5596174e+01
   2.5606310e+01
   2.5633885e+01
   2.5629824e+01
   2.5657472e+01
   2.5682220e+01
   2.5697618e+01
   2.5730133e+01
   2.5676844e+01
   2.5656276e+01
   2.5679902e+01
   2.5697055e+01
   2.5696481e+01
   2.5673418e+01
   2.5645911e+01
   2.5601867e+01
   2.5613356e+01
   2.5632854e+01
   2.5649226e+01
   2.5640891e+01
   2.5654812e+01
   2.5687169e+01
   2.5652040e+01
   2.5638731e+01
   2.5660739e+01
   2.5574461e+01
   2.5575695e+01
   2.5622720e+01
   2.5602108e+01
   2.5576129e+01
   2.5590790e+01
   2.5579080e+01
   2.5542978e+01
   2.5567959e+01
   2.5550436e+01
   2.5585464e+01
   2.5591449e+01
   2.5557472e+01
   2.5561908e+01
   2.5519275e+01
   2.5559613e+01
   2.5599949e+01
   2.5603114e+01
   2.5614537e+01
   2.5695129e+01
   2.5722464e+01
   2.5719999e+01
   2.5769538e+01
   2.5797501e+01
   2.5804192e+01
   2.5838949e+01
   2.5846347e+01
   2.5821186e+01
   2.5819428e+01
   2.5852721e+01
   2.5813262e+01
   2.5797635e+01
   2.5783753e+01
   2.5790371e+01
   2.5828166e+01
   2.5912646e+01
   2.5937207e+01
   2.5869356e+01
   2.5887889e+01
   2.5865033e+01
   2.5926256e+01
   2.5852133e+01
   2.5865624e+01
   2.5926353e+01
   2.5899223e+01
   2.5911166e+01
   2.5862188e+01
   2.5930147e+01
   2.5990771e+01
   2.5966836e+01
   2.5955319e+01
   2.6010930e+01
   2.6037002e+01
   2.6121538e+01
   2.6154099e+01
   2.6170059e+01
   2.6194669e+01
   2.6238826e+01
   2.6268508e+01
   2.6307396e+01
   2.6329436e+01
   2.6443873e+01
   2.6412089e+01
   2.6343989e+01
   2.6277454e+01
   2.6281195e+01
   2.6266061e+01
   2.6245547e+01
   2.6241138e+01
   2.6256806e+01
   2.6313489e+01
   2.6296025e+01
   2.6274378e+01
   2.6257795e+01
   2.6305444e+01
   2.6328266e+01
   2.6302689e+01
   2.6282898e+01
   2.6220322e+01
   2.6224930e+01
   2.6173668e+01
   2.6190120e+01
   2.6182204e+01
   2.6200546e+01
   2.6226849e+01
   2.6229263e+01
   2.6208399e+01
   2.6248732e+01
   2.6234177e+01
   2.6206303e+01
   2.6208854e+01
   2.6281478e+01
   2.6268464e+01
   2.6273677e+01
   2.6224204e+01
   2.6222038e+01

Vesicle 17
D = 0.0265
C = 6.1612
R = 7.1950
position =
   2.3535996e+01
   2.3542137e+01
   2.3558049e+01
   2.3650154e+01
   2.3660926e+01
   2.3659384e+01
   2.3669472e+01
   2.3712309e+01
   2.3769436e+01
   2.3815839e+01
   2.3820239e+01
   2.3871239e+01
   2.3944630e+01
   2.3901021e+01
   2.3898099e+01
   2.3852661e+01
   2.3810147e+01
   2.3847171e+01
   2.3827231e+01
   2.3725026e+01
   2.3701562e+01
   2.3716505e+01
   2.3664424e+01
   2.3671199e+01
   2.3655609e+01
   2.3682643e+01
   2.3685563e+01
   2.3747874e+01
   2.3705421e+01
   2.3733786e+01
   2.3766750e+01
   2.3790978e+01
   2.3811719e+01
   2.3834680e+01
   2.3818370e+01
   2.3804925e+01
   2.3789439e+01
   2.3762153e+01
   2.3716885e+01
   2.3680129e+01
   2.3608037e+01
   2.3663300e+01
   2.3616899e+01
   2.3552561e+01
   2.3554189e+01
   2.3582594e+01
   2.3513208e+01
   2.3441765e+01
   2.3406597e+01
   2.3401194e+01
   2.3450406e+01
   2.3442540e+01
   2.3432007e+01
   2.3427523e+01
   2.3431191e+01
   2.3492287e+01
   2.3503544e+01
   2.3518802e+01
   2.3538962e+01
   2.3569926e+01
   2.3558010e+01
   2.3503670e+01
   2.3512987e+01
   2.3579923e+01
   2.3554583e+01
   2.3536570e+01
   2.3577598e+01
   2.3573763e+01
   2.3602834e+01
   2.3624592e+01
   2.3671982e+01
   2.3677986e+01
   2.3625233e+01
   2.3572231e+01
   2.3522636e+01
   2.3517547e+01
   2.3508486e+01
   2.3513307e+01
   2.3509088e+01
   2.3541739e+01
   2.3549032e+01
   2.3611043e+01
   2.3605578e+01
   2.3639325e+01
   2.3668898e+01
   2.3709830e+01
   2.3733324e+01
   2.3772472e+01
   2.3799539e+01
   2.3849514e+01
   2.3884743e+01
   2.3857578e+01
   2.3848161e+01
   2.3830531e+01
   2.3853694e+01
   2.3866292e+01
   2.3869194e+01
   2.3872357e+01
   2.3948907e+01
   2.3946724e+01
   2.3915976e+01
   2.3927012e+01
   2.3991271e+01
   2.3993958e+01
   2.4001270e+01
   2.4033594e+01
   2.4076421e+01
   2.4088191e+01
   2.4069731e+01
   2.4055990e+01
   2.4114230e+01
   2.4118170e+01
   2.4082662e+01
   2.4157507e+01
   2.4231661e+01
   2.4201710e+01
   2.4179995e+01
   2.4154513e+01
   2.4190482e+01
   2.4165347e+01
   2.4148875e+01
   2.4108784e+01
   2.4118113e+01
   2.4124329e+01
   2.4116657e+01
   2.4124567e+01
   2.4057136e+01
   2.3988880e+01
   2.3961281e+01
   2.3934331e+01
   2.3880049e+01
   2.3857353e+01
   2.3854577e+01
   2.3842987e+01
   2.3840040e+01
   2.3735989e+01
   2.3744488e+01
   2.3730309e+01
   2.3671410e+01
   2.3689653e+01
   2.3655847e+01
   2.3589036e+01
   2.3566790e+01
   2.3613852e+01
   2.3625619e+01
   2.3626279e+01
   2.3689052e+01
   2.3705064e+01
   2.3709895e+01
   2.3801059e+01
   2.3800840e+01
   2.3777474e+01
   2.3805450e+01
   2.3718430e+01
   2.3706806e+01
   2.3658814e+01
   2.3686792e+01
   2.3686810e+01
   2.3694421e+01
   2.3661187e+01
   2.3690034e+01
   2.3711707e+01
   2.3721429e+01
   2.3705887e+01
   2.3717803e+01
   2.3770513e+01
   2.3767010e+01
   2.3773674e+01
   2.3748839e+01
   2.3786967e+01
   2.3770171e+01
   2.3731588e+01
   2.3730756e+01
   2.3741418e+01
   2.3738196e+01
   2.3721868e+01
   2.3769927e+01
   2.3820052e+01
   2.3787380e+01
   2.3764800e+01
   2.3710392e+01
   2.3706668e+01
   2.3729385e+01
   2.3678543e+01
   2.3708059e+01
   2.3715281e+01
   2.3735588e+01
   2.3740129e+01
   2.3741378e+01
   2.3713120e+01
   2.3717362e+01
   2.3697451e+01
   2.3724094e+01
   2.3739164e+01
   2.3666629e+01
   2.3704978e+01
   2.3708101e+01
   2.3673505e+01
   2.3742008e+01
   2.3745480e+01
   2.3784382e+01
   2.3764096e+01
   2.3751246e+01
   2.3768640e+01
   2.3806364e+01
   2.3773001e+01
   2.3796117e+01
   2.3773800e+01
   2.3750741e+01
   2.3698619e+01
   2.3641589e+01
   2.3667706e+01
   2.3676965e+01
   2.3606332e+01
   2.3609241e+01
   2.3624794e+01
   2.3666364e+01
   2.3623034e+01
   2.3558754e+01
   2.3543859e+01
   2.3548235e+01
   2.3608054e+01
   2.3603738e+01
   2.3641052e+01
   2.3711343e+01
   2.3675767e+01
   2.3676322e+01
   2.3689358e+01
   2.3746054e+01
   2.3785713e+01
   2.3859140e+01
   2.3810449e+01
   2.3776841e+01
   2.3847289e+01
   2.3806637e+01
   2.3873230e+01
   2.3894368e+01
   2.3902114e+01
   2.3926897e+01
   2.3964423e+01
   2.3942421e+01
   2.3884642e+01
   2.3951562e+01
   2.3944084e+01
   2.3927341e+01
   2.3966682e+01
   2.4014678e+01
   2.3958288e+01
   2.3961370e+01
   2.3945336e+01
   2.3948283e+01
   2.3962266e+01
   2.3978218e+01
   2.3951418e+01
   2.3937505e+01
   2.3925758e+01
   2.3936944e+01
   2.3881533e+01
   2.3889170e+01
   2.3902747e+01
   2.3882443e+01
   2.3916106e+01
   2.3935182e+01
   2.3866549e+01
   2.3934754e+01
   2.3920093e+01
   2.3979861e+01
   2.3806493e+01
   2.3845000e+01
   2.3857879e+01
   2.3803714e+01
   2.3839014e+01
   2.3801478e+01
   2.3726197e+01
   2.3732177e+01
   2.3747237e+01
   2.3732645e+01
   2.3727381e+01
   2.3748587e+01
   2.3697784e+01
   2.3699977e+01
   2.3705000e+01
   2.3649356e+01
   2.3645275e+01
   2.3656016e+01
   2.3685478e+01
   2.3726054e+01
   2.3780888e+01
   2.3821847e+01
   2.3798481e+01
   2.3882642e+01
   2.3906254e+01
   2.3927055e+01
   2.3997410e+01
   2.3974160e+01
   2.3951360e+01
   2.3914818e+01
   2.3899311e+01
   2.3975971e+01
   2.3994161e+01
   2.3915732e+01
   2.3919218e+01
   2.3937590e+01
   2.3883435e+01
   2.3888646e+01
   2.3899619e+01
   2.3904623e+01
   2.3860026e+01
   2.3870567e+01
   2.3931897e+01
   2.3901253e+01
   2.3895440e+01
   2.3855987e+01
   2.3920622e+01
   2.3973107e+01
   2.4066877e+01
   2.4023050e+01
   2.4037164e+01
   2.4000217e+01
   2.3903674e+01
   2.3880345e+01
   2.3885306e+01
   2.3918912e+01
   2.3941534e+01
   2.3977745e+01
   2.3954836e+01
   2.3948124e+01
   2.3950089e+01
   2.4025378e+01
   2.4117672e+01
   2.4236975e+01
   2.4156681e+01
   2.4183006e+01
   2.4197637e+01
   2.4142826e+01
   2.4131224e+01
   2.4000418e+01
   2.4135679e+01
   2.4047018e+01
   2.3987276e+01
   2.4032759e+01
   2.4038374e+01
   2.4003646e+01
   2.4030181e+01
   2.3995292e+01
   2.4052797e+01
   2.4021370e+01
   2.4054872e+01
   2.4128147e+01
   2.4140358e+01
   2.4185982e+01
   2.4171298e+01
   2.4134984e+01
   2.4224016e+01
   2.4221381e+01
   2.4157807e+01
   2.4190966e+01
   2.4089247e+01
   2.4146371e+01
   2.4130257e+01
   2.4181130e+01
   2.4210758e+01
   2.4277440e+01
   2.4290842e+01
   2.4234151e+01
   2.4156767e+01
   2.4112837e+01
   2.4177682e+01
   2.4240531e+01
   2.4225142e+01
   2.4302411e+01
   2.4318199e+01
   2.4304230e+01
   2.4286665e+01
   2.4227331e+01
   2.4255431e+01
   2.4183641e+01
   2.4203295e+01
   2.4221281e+01
   2.4172278e+01
   2.4242080e+01
   2.4374716e+01
   2.4282687e+01
   2.4274645e+01
   2.4294967e+01
   2.4268263e+01
   2.4190729e+01
   2.4252344e+01
   2.4313729e+01
   2.4321318e+01
   2.4377497e+01
   2.4315297e+01
   2.4367061e+01
   2.4385446e+01
   2.4314360e+01
   2.4336262e+01
   2.4304011e+01
   2.4348256e+01
   2.4277710e+01
   2.4258787e+01
   2.4299047e+01
   2.4266447e+01
   2.4301011e+01
   2.4280452e+01
   2.4356562e+01
   2.4311653e+01
   2.4405738e+01
   2.4300990e+01
   2.4296455e+01
   2.4293109e+01
   2.4209054e+01
   2.4149667e+01
   2.4200127e+01
   2.4187374e+01
   2.4181712e+01
   2.4125131e+01
   2.4178250e+01
   2.4205387e+01
   2.4161604e+01
   2.4306215e+01
   2.4310950e+01
   2.4287531e+01
   2.4313399e+01
   2.4195050e+01
   2.4240960e+01
   2.4225737e+01
   2.4344540e+01
   2.4309920e+01
   2.4308603e+01
   2.4222729e+01
   2.4288155e+01
   2.4352771e+01
   2.4203252e+01
   2.4175762e+01
   2.4147443e+01
   2.4188877e+01
   2.4155886e+01
   2.4170870e+01
   2.4195911e+01
   2.4161042e+01
   2.4100129e+01
   2.3987538e+01
   2.4046425e+01
   2.4139898e+01
   2.4100860e+01
   2.4102658e+01
   2.3927001e+01
   2.4033313e+01
   2.3962524e+01
   2.4032482e+01
   2.4196623e+01
   2.4218975e+01
   2.4175696e+01
   2.4172905e+01
   2.4155934e+01
   2.4223140e+01
   2.4164554e+01
   2.4105425e+01
   2.4133317e+01
   2.4151694e+01
   2.4211293e+01
   2.4200660e+01
   2.4212057e+01
   2.4280766e+01
   2.4302776e+01
   2.4325389e+01
   2.4279503e+01
   2.4152305e+01
   2.4159527e+01
   2.4239375e+01
   2.4296827e+01
   2.4196831e+01
   2.4270908e+01
   2.4263923e+01
   2.4288238e+01
   2.4310627e+01
   2.4230065e+01
   2.4318503e+01
   2.4214824e+01
   2.4211039e+01
   2.4259545e+01
   2.4266896e+01
   2.4414252e+01
   2.4313217e+01
   2.4307911e+01
   2.4285255e+01
   2.4345773e+01
   2.4298837e+01
   2.4469900e+01
   2.4339583e+01
   2.4388914e+01
   2.4393991e+01
   2.4405042e+01
   2.4394480e+01
   2.4306381e+01
   2.4428632e+01
   2.4421336e+01
   2.4397485e+01
   2.4402681e+01

Vesicle 18
D = 0.0125
C = 6.0314
R = 15.5491
position =
   3.9883138e+01
   3.9923262e+01
   3.9941645e+01
   3.9949067e+01
   3.9975512e+01
   4.0044656e+01
   4.0062813e+01
   4.0052373e+01
   4.0057905e+01
   4.0047104e+01
   4.0021456e+01
   4.0012776e+01
   4.0071911e+01
   4.0092128e+01
   4.0052144e+01
   4.0033556e+01
   4.0036562e+01
   4.0065419e+01
   4.0083082e+01
   4.0087086e+01
   4.0147818e+01
   4.0182642e+01
   4.0149594e+01
   4.0164409e+01
   4.0153707e+01
   4.0152190e+01
   4.0191824e+01
   4.0233571e+01
   4.0252973e+01
   4.0257775e+01
   4.0242989e+01
   4.0225617e+01
   4.0173864e+01
   4.0171231e+01
   4.0144229e+01
   4.0203957e+01
   4.0168887e+01
   4.0177719e+01
   4.0142239e+01
   4.0122958e+01
   4.0106317e+01
   4.0168673e+01
   4.0214997e+01
   4.0212167e+01
   4.0213549e+01
   4.0234633e+01
   4.0200383e+01
   4.0185168e+01
   4.0179558e+01
   4.0214547e+01
   4.0262385e+01
   4.0236593e+01
   4.0259549e+01
   4.0275705e+01
   4.0307501e+01
   4.0339133e+01
   4.0361468e+01
   4.0396915e+01
   4.0409554e+01
   4.0407570e+01
   4.0429021e+01
   4.0441671e+01
   4.0467982e+01
   4.0448999e+01
   4.0458010e+01
   4.0463398e+01
   4.0460777e+01
   4.0506998e+01
   4.0511693e+01
   4.0506447e+01
   4.0518781e+01
   4.0543980e+01
   4.0521443e+01
   4.0543916e+01
   4.0521747e+01
   4.0568969e+01
   4.0558434e+01
   4.0579030e+01
   4.0659651e+01
   4.0663705e+01
   4.0644042e+01
   4.0657539e+01
   4.0650716e+01
   4.0626086e+01
   4.0645456e+01
   4.0640267e+01
   4.0693966e+01
   4.0709619e+01
   4.0717749e+01
   4.0702511e+01
   4.0715341e+01
   4.0723875e+01
   4.0738893e+01
   4.0776870e+01
   4.0786170e+01
   4.0742999e+01
   4.0767156e+01
   4.0786309e+01
   4.0790656e+01
   4.0780997e+01
   4.0757231e+01
   4.0743773e+01
   4.0736487e+01
   4.0724166e+01
   4.0724861e+01
   4.0691627e+01
   4.0703136e+01
   4.0696124e+01
   4.0708902e+01
   4.0671349e+01
   4.0681090e+01
   4.0659535e+01
   4.0655001e+01
   4.0642340e+01
   4.0651077e+01
   4.0651405e+01
   4.0691214e+01
   4.0700469e+01
   4.0714018e+01
   4.0735314e+01
   4.0749589e+01
   4.0748321e+01
   4.0732886e+01
   4.0722948e+01
   4.0787746e+01
   4.0775588e+01
   4.0787217e+01
   4.0805756e+01
   4.0802219e+01
   4.0790512e+01
   4.0782898e+01
   4.0800753e+01
   4.0837111e+01
   4.0836615e+01
   4.0815769e+01
   4.0812875e+01
   4.0794612e+01
   4.0814582e+01
   4.0799443e+01
   4.0782306e+01
   4.0795676e+01
   4.0828742e+01
   4.0810003e+01
   4.0771957e+01
   4.0791389e+01
   4.0803907e+01
   4.0775795e+01
   4.0735828e+01
   4.0726318e+01
   4.0709627e+01
   4.0698241e+01
   4.0682865e+01
   4.0690911e+01
   4.0690140e+01
   4.0661192e+01
   4.0675952e+01
   4.0675650e+01
   4.0676942e+01
   4.0649727e+01
   4.0638280e+01
   4.0625059e+01
   4.0624749e+01
   4.0644765e+01
   4.0658515e+01
   4.0655464e+01
   4.0659973e+01
   4.0655437e+01
   4.0645312e+01
   4.0658235e+01
   4.0649858e+01
   4.0661114e+01
   4.0658882e+01
   4.0656445e+01
   4.0663129e+01
   4.0659068e+01
   4.0618408e+01
   4.0611949e+01
   4.0604334e+01
   4.0610156e+01
   4.0590431e+01
   4.0577737e+01
   4.0593806e+01
   4.0604836e+01
   4.0597920e+01
   4.0580476e+01
   4.0613558e+01
   4.0630216e+01
   4.0619783e+01
   4.0602892e+01
   4.0605688e+01
   4.0628267e+01
   4.0582284e+01
   4.0588521e+01
   4.0609231e+01
   4.0600976e+01
   4.0576310e+01
   4.0566913e+01
   4.0589215e+01
   4.0646250e+01
   4.0661047e+01
   4.0654305e+01
   4.0659431e+01
   4.0660231e+01
   4.0667234e+01
   4.0678732e+01
   4.0694845e+01
   4.0697640e+01
   4.0665046e+01
   4.0643427e+01
   4.0623923e+01
   4.0643503e+01
   4.0643556e+01
   4.0676345e+01
   4.0727512e+01
   4.0719815e+01
   4.0675544e+01
   4.0677475e+01
   4.0662894e+01
   4.0630128e+01
   4.0587723e+01
   4.0573605e+01
   4.0547144e+01
   4.0523155e+01
   4.0557637e+01
   4.0604907e+01
   4.0612042e+01
   4.0608291e+01
   4.0669287e+01
   4.0680282e+01
   4.0623510e+01
   4.0607819e+01
   4.0592019e+01
   4.0549182e+01
   4.0517152e+01
   4.0517023e+01
   4.0502462e+01
   4.0505908e+01
   4.0565070e+01
   4.0593045e+01
   4.0560838e+01
   4.0587815e+01
   4.0586569e+01
   4.0599811e+01
   4.0646041e+01
   4.0643866e+01
   4.0642147e+01
   4.0620504e+01
   4.0632266e+01
   4.0677624e+01
   4.0666787e+01
   4.0677406e+01
   4.0739193e+01
   4.0723953e+01
   4.0703744e+01
   4.0705437e+01
   4.0684243e+01
   4.0670970e+01
   4.0708719e+01
   4.0757227e+01
   4.0798494e+01
   4.0802243e+01
   4.0793299e+01
   4.0794497e+01
   4.0753605e+01
   4.0745683e+01
   4.0711736e+01
   4.0717986e+01
   4.0706833e+01
   4.0727710e+01
   4.0759965e+01
   4.0731931e+01
   4.0736304e+01
   4.0718460e+01
   4.0753388e+01
   4.0747041e+01
   4.0714923e+01
   4.0733366e+01
   4.0750993e+01
   4.0762140e+01
   4.0745861e+01
   4.0723341e+01
   4.0743735e+01
   4.0709118e+01
   4.0701348e+01
   4.0704817e+01
   4.0692845e+01
   4.0759254e+01
   4.0709748e+01
   4.0683063e+01
   4.0698657e+01
   4.0711470e+01
   4.0701643e+01
   4.0724332e+01
   4.0760607e+01
   4.0727087e+01
   4.0685409e+01
   4.0667122e+01
   4.0677352e+01
   4.0671048e+01
   4.0649904e+01
   4.0669365e+01
   4.0719332e+01
   4.0738292e+01
   4.0743117e+01
   4.0761396e+01
   4.0734488e+01
   4.0743863e+01
   4.0757068e+01
   4.0776409e+01
   4.0830455e+01
   4.0847740e+01
   4.0835399e+01
   4.0821926e+01
   4.0823120e+01
   4.0831438e+01
   4.0840072e+01
   4.0865414e+01
   4.0862419e+01
   4.0887381e+01
   4.0884839e+01
   4.0903986e+01
   4.0930017e+01
   4.0926792e+01
   4.0935811e+01
   4.0933792e+01
   4.0944759e+01
   4.0983971e+01
   4.1015947e+01
   4.1022255e+01
   4.1050987e+01
   4.1055149e+01
   4.1017870e+01
   4.1012640e+01
   4.1002364e+01
   4.0982174e+01
   4.1020310e+01
   4.1018448e+01
   4.1000045e+01
   4.1000752e+01
   4.1014167e+01
   4.1020981e+01
   4.0974398e+01
   4.0971502e+01
   4.1038333e+01
   4.1043982e+01
   4.1065754e+01
   4.1053541e+01
   4.1041461e+01
   4.1027419e+01
   4.0991134e+01
   4.1003285e+01
   4.1016153e+01
   4.0973551e+01
   4.0976936e+01
   4.1038989e+01
   4.1016684e+01
   4.0937448e+01
   4.0911275e+01
   4.0928866e+01
   4.0914670e+01
   4.0880419e+01
   4.0905859e+01
   4.0865205e+01
   4.0872781e+01
   4.0882915e+01
   4.0901499e+01
   4.0905744e+01
   4.0891319e+01
   4.0914892e+01
   4.0974021e+01
   4.0994575e+01
   4.0997558e+01
   4.1003727e+01
   4.1045459e+01
   4.1077493e+01
   4.1138013e+01
   4.1092223e+01
   4.1093203e+01
   4.1104130e+01
   4.1053783e+01
   4.1009068e+01
   4.0993539e+01
   4.1010283e+01
   4.0986944e+01
   4.1023081e+01
   4.1006919e+01
   4.1018696e+01
   4.1016254e+01
   4.1026816e+01
   4.1022492e+01
   4.1036930e+01
   4.1050046e+01
   4.1086128e+01
   4.1079663e+01
   4.1074899e+01
   4.1062441e+01
   4.1015172e+01
   4.1022479e+01
   4.1062529e+01
   4.1042721e+01
   4.1083474e+01
   4.1075736e+01
   4.1104946e+01
   4.1088133e+01
   4.1119256e+01
   4.1156934e+01
   4.1144535e+01
   4.1126609e+01
   4.1193123e+01
   4.1218630e+01
   4.1285939e+01
   4.1293752e+01
   4.1264318e+01
   4.1267319e+01
   4.1258613e+01
   4.1297255e+01
   4.1299533e+01
   4.1335587e+01
   4.1308210e+01
   4.1278800e+01
   4.1293584e+01
   4.1264984e+01
   4.1264068e+01
   4.1279084e+01
   4.1292419e+01
   4.1294780e+01
   4.1288283e+01
   4.1287281e+01
   4.1324940e+01
   4.1330617e+01
   4.1330248e+01
   4.1357250e+01
   4.1369329e+01
   4.1390036e+01
   4.1399859e+01
   4.1457138e+01
   4.1467689e+01
   4.1404781e+01
   4.1425587e+01
   4.1434336e+01
   4.1439586e+01
   4.1462407e+01
   4.1466316e+01
   4.1509484e+01
   4.1525442e+01
   4.1568759e+01
   4.1547097e+01
   4.1581777e+01
   4.1563940e+01
   4.1559269e+01
   4.1517124e+01
   4.1532459e+01
   4.1520333e+01
   4.1509616e+01
   4.1530450e+01
   4.1530970e+01
   4.1552473e+01
   4.1492480e+01
   4.1512471e+01
   4.1526760e+01
   4.1530114e+01
   4.1572520e+01
   4.1636490e+01
   4.1658132e+01
   4.1643732e+01
   4.1635076e+01
   4.1646888e+01
   4.1591210e+01
   4.1587604e+01
   4.1581129e+01
   4.1642751e+01
   4.1658257e+01
   4.1661952e+01
   4.1640711e+01
   4.1649653e+01
   4.1650014e+01
   4.1687620e+01
   4.1704286e+01
   4.1707307e+01
   4.1703942e+01
   4.1736122e+01
   4.1771556e+01
   4.1763142e+01
   4.1734781e+01
   4.1786669e+01
   4.1828621e+01
   4.1819145e+01
   4.1811792e+01
   4.1824875e+01
   4.1797382e+01
   4.1792890e+01
   4.1801799e+01
   4.1825418e+01
   4.1832441e+01
   4.1827409e+01
   4.1860392e+01
   4.1881106e+01
   4.1880501e+01
   4.1857827e+01

Vesicle 19
D = 0.0144
C = 6.2055
R = 13.1201
position =
   3.3903686e+01
   3.3852185e+01
   3.3784584e+01
   3.3821946e+01
   3.3781793e+01
   3.3739994e+01
   3.3717293e+01
   3.3692402e+01
   3.3691167e+01
   3.3675289e+01
   3.3651252e+01
   3.3640629e+01
   3.3602351e+01
   3.3622656e+01
   3.3631398e+01
   3.3632355e+01
   3.3595818e+01
   3.3590564e+01
   3.3584863e+01
   3.3546349e+01
   3.3546573e+01
   3.3554313e+01
   3.3574294e+01
   3.3563311e+01
   3.3564079e+01
   3.3559789e+01
   3.3546472e+01
   3.3503844e+01
   3.3494852e+01
   3.3511563e+01
   3.3517752e+01
   3.3504707e+01
   3.3512604e+01
   3.3530367e+01
   3.3543048e+01
   3.3540895e+01
   3.3604188e+01
   3.3644157e+01
   3.3667344e+01
   3.3631379e+01
   3.3627006e+01
   3.3604170e+01
   3.3549629e+01
   3.3539645e+01
   3.3484332e+01
   3.3498210e+01
   3.3491669e+01
   3.3463798e+01
   3.3435678e+01
   3.3414720e+01
   3.3404339e+01
   3.3418076e+01
   3.3424195e+01
   3.3396373e+01
   3.3370045e+01
   3.3313369e+01
   3.3241483e+01
   3.3231988e+01
   3.3247678e+01
   3.3235636e+01
   3.3205316e+01
   3.3180109e+01
   3.3146428e+01
   3.3115846e+01
   3.3148893e+01
   3.3183504e+01
   3.3182953e+01
   3.3163023e+01
   3.3120631e+01
   3.3124937e+01
   3.3097510e+01
   3.3076085e+01
   3.3086255e+01
   3.3098033e+01
   3.3044900e+01
   3.3054325e+01
   3.3018206e+01
   3.3021822e+01
   3.3048010e+01
   3.3049634e+01
   3.3012756e+01
   3.2985264e+01
   3.2968767e+01
   3.2987369e+01
   3.2966154e+01
   3.2934687e+01
   3.2960552e+01
   3.2917010e+01
   3.2889581e+01
   3.2958858e+01
   3.2934754e+01
   3.2924581e+01
   3.2875055e+01
   3.2916326e+01
   3.2999769e+01
   3.3012447e+01
   3.2980020e+01
   3.2973534e+01
   3.2973483e+01
   3.2981909e+01
   3.2995239e+01
   3.3011125e+01
   3.3048155e+01
   3.3045003e+01
   3.3029359e+01
   3.3076208e+01
   3.3086822e+01
   3.3124032e+01
   3.3117992e+01
   3.3088247e+01
   3.3122282e+01
   3.3128221e+01
   3.3102451e+01
   3.3140618e+01
   3.3121784e+01
   3.3123871e+01
   3.3130476e+01
   3.3082470e+01
   3.3055967e+01
   3.3018993e+01
   3.3018724e+01
   3.3048364e+01
   3.3037725e+01
   3.3008925e+01
   3.3000424e+01
   3.2984390e+01
   3.2993973e+01
   3.2961534e+01
   3.2929620e+01
   3.2952381e+01
   3.2922527e+01
   3.2914387e+01
   3.2913425e+01
   3.2902847e+01
   3.2912982e+01
   3.2886016e+01
   3.2875815e+01
   3.2896549e+01
   3.2916972e+01
   3.2915060e+01
   3.2877517e+01
   3.2823798e+01
   3.2807017e+01
   3.2807796e+01
   3.2832997e+01
   3.2797698e+01
   3.2782888e+01
   3.2796793e+01
   3.2828367e+01
   3.2796475e+01
   3.2772026e+01
   3.2796954e+01
   3.2813641e+01
   3.2856975e+01
   3.2811251e+01
   3.2822772e+01
   3.2794267e+01
   3.2815471e+01
   3.2808532e+01
   3.2784088e+01
   3.2842597e+01
   3.2845973e+01
   3.2813992e+01
   3.2818979e+01
   3.2811881e+01
   3.2803210e+01
   3.2787123e+01
   3.2817855e+01
   3.2792943e+01
   3.2808604e+01
   3.2820310e+01
   3.2827921e+01
   3.2848823e+01
   3.2882717e+01
   3.2860607e+01
   3.2880670e+01
   3.2898786e+01
   3.2894376e+01
   3.2894366e+01
   3.2902629e+01
   3.2921133e+01
   3.2912721e+01
   3.2901637e+01
   3.2924174e+01
   3.2929008e+01
   3.2920477e+01
   3.2887137e+01
   3.2872072e+01
   3.2885482e+01
   3.2889499e+01
   3.2893866e+01
   3.2882771e+01
   3.2915504e+01
   3.2913001e+01
   3.2915844e+01
   3.2944503e+01
   3.2986356e+01
   3.2985554e+01
   3.3006768e+01
   3.3074557e+01
   3.3037672e+01
   3.3025703e+01
   3.3026328e+01
   3.3008775e+01
   3.3006999e+01
   3.2995227e+01
   3.2983691e+01
   3.2974569e+01
   3.2974215e+01
   3.2992477e+01
   3.2938168e+01
   3.2871788e+01
   3.2855741e+01
   3.2859281e+01
   3.2859669e+01
   3.2881125e+01
   3.2927257e+01
   3.2931455e+01
   3.2910000e+01
   3.2891799e+01
   3.2893470e+01
   3.2880094e+01
   3.2857093e+01
   3.2869380e+01
   3.2888406e+01
   3.2921299e+01
   3.2900865e+01
   3.2903789e+01
   3.2918754e+01
   3.2957414e+01
   3.2986512e+01
   3.3010357e+01
   3.3020869e+01
   3.3040806e+01
   3.3024672e+01
   3.2967009e+01
   3.2936449e+01
   3.2932679e+01
   3.2937576e+01
   3.2945184e+01
   3.2967304e+01
   3.2972884e+01
   3.2974397e+01
   3.2936029e+01
   3.2896135e+01
   3.2929369e+01
   3.2907598e+01
   3.2879921e+01
   3.2871170e+01
   3.2889297e+01
   3.2899195e+01
   3.2895849e+01
   3.2900742e+01
   3.2921409e+01
   3.2888757e+01
   3.2931441e+01
   3.2974420e+01
   3.2959555e+01
   3.2942272e+01
   3.2900885e+01
   3.2921342e+01
   3.2874798e+01
   3.2866447e+01
   3.2841775e+01
   3.2839702e+01
   3.2829980e+01
   3.2824703e+01
   3.2844834e+01
   3.2839365e+01
   3.2852400e+01
   3.2826042e+01
   3.2847662e+01
   3.2870997e+01
   3.2890773e+01
   3.2926596e+01
   3.2911015e+01
   3.2871877e+01
   3.2807905e+01
   3.2770732e+01
   3.2745835e+01
   3.2755879e+01
   3.2735545e+01
   3.2679550e+01
   3.2665239e+01
   3.2595474e+01
   3.2545203e+01
   3.2555509e+01
   3.2522951e+01
   3.2492935e+01
   3.2469831e+01
   3.2496066e+01
   3.2478573e+01
   3.2429802e+01
   3.2427340e+01
   3.2461909e+01
   3.2435874e+01
   3.2340357e+01
   3.2368008e+01
   3.2394642e+01
   3.2316100e+01
   3.2300140e+01
   3.2253739e+01
   3.2258300e+01
   3.2254366e+01
   3.2225904e+01
   3.2236331e+01
   3.2211133e+01
   3.2187237e+01
   3.2193716e+01
   3.2203982e+01
   3.2167237e+01
   3.2148637e+01
   3.2143113e+01
   3.2139197e+01
   3.2197740e+01
   3.2254558e+01
   3.2252338e+01
   3.2243007e+01
   3.2235744e+01
   3.2209672e+01
   3.2208316e+01
   3.2210932e+01
   3.2203977e+01
   3.2207170e+01
   3.2178764e+01
   3.2193580e+01
   3.2204786e+01
   3.2176764e+01
   3.2160168e+01
   3.2179716e+01
   3.2198495e+01
   3.2192108e+01
   3.2238297e+01
   3.2228918e+01
   3.2171889e+01
   3.2128542e+01
   3.2142356e+01
   3.2193136e+01
   3.2209644e+01
   3.2179235e+01
   3.2224397e+01
   3.2195710e+01
   3.2194397e+01
   3.2179778e+01
   3.2189164e+01
   3.2160171e+01
   3.2141192e+01
   3.2148160e+01
   3.2158929e+01
   3.2179822e+01
   3.2169179e+01
   3.2124072e+01
   3.2144526e+01
   3.2157138e+01
   3.2077216e+01
   3.2109824e+01
   3.2150550e+01
   3.2067455e+01
   3.2037636e+01
   3.2038312e+01
   3.2067870e+01
   3.2072867e+01
   3.2040050e+01
   3.2041584e+01
   3.2007768e+01
   3.1973709e+01
   3.1959652e+01
   3.1961998e+01
   3.1963351e+01
   3.1948453e+01
   3.1892202e+01
   3.1833856e+01
   3.1823048e+01
   3.1849008e+01
   3.1867644e+01
   3.1862628e+01
   3.1854558e+01
   3.1834811e+01
   3.1862628e+01
   3.1838332e+01
   3.1817266e+01
   3.1804186e+01
   3.1772515e+01
   3.1768695e+01
   3.1741188e+01
   3.1701015e+01
   3.1701415e+01
   3.1681986e+01
   3.1644692e+01
   3.1611080e+01
   3.1610029e+01
   3.1609417e+01
   3.1622603e+01
   3.1558433e+01
   3.1546941e+01
   3.1568957e+01
   3.1567510e+01
   3.1583131e+01
   3.1569307e+01
   3.1564544e+01
   3.1571241e+01
   3.1555416e+01
   3.1532820e+01
   3.1493806e+01
   3.1479552e+01
   3.1482389e+01
   3.1507532e+01
   3.1477470e+01
   3.1464909e+01
   3.1496961e+01
   3.1468806e+01
   3.1444897e+01
   3.1414478e+01
   3.1445809e+01
   3.1455984e+01
   3.1416388e+01
   3.1405081e+01
   3.1392817e+01
   3.1344766e+01
   3.1347980e+01
   3.1322600e+01
   3.1253378e+01
   3.1241416e+01
   3.1225282e+01
   3.1209207e+01
   3.1195558e+01
   3.1171825e+01
   3.1121003e+01
   3.1136688e+01
   3.1104374e+01
   3.1104238e+01
   3.1088838e+01
   3.1088052e+01
   3.1092182e+01
   3.1103375e+01
   3.1143443e+01
   3.1145470e+01
   3.1092378e+01
   3.1097102e+01
   3.1120286e+01
   3.1083847e+01
   3.1071468e+01
   3.1055945e+01
   3.1016691e+01
   3.1004477e+01
   3.1047396e+01
   3.1031119e+01
   3.1052735e+01
   3.1053365e+01
   3.1020327e+01
   3.1015843e+01
   3.1020716e+01
   3.0983892e+01
   3.1007420e+01
   3.1073206e+01
   3.1042563e+01
   3.1017214e+01
   3.0953927e+01
   3.0943927e+01
   3.0960286e+01
   3.0932893e+01
   3.0901058e+01
   3.0886149e+01
   3.0882827e+01
   3.0873462e+01
   3.0893150e+01
   3.0851482e+01
   3.0869171e+01
   3.0837972e+01
   3.0800266e+01
   3.0804742e+01
   3.0755077e+01
   3.0730801e+01
   3.0708208e+01
   3.0709814e+01
   3.0715548e+01
   3.0646752e+01
   3.0629548e+01
   3.0621969e+01
   3.0553567e+01
   3.0536402e+01
   3.0491894e+01
   3.0486856e+01
   3.0491659e+01
   3.0510209e+01
   3.0500670e+01
   3.0493991e+01
   3.0509715e+01
   3.0501427e+01
   3.0494933e+01
   3.0521403e+01
   3.0487634e+01
   3.0511933e+01
   3.0532333e+01
   3.0571101e+01
   3.0598006e+01
   3.0594745e+01
   3.0593807e+01
   3.0581214e+01

Vesicle 20
D = 0.0293
C = 6.3502
R = 6.3176
position =
   1.9704097e+01
   1.9648661e+01
   1.9607922e+01
   1.9575522e+01
   1.9564448e+01
   1.9555496e+01
   1.9600427e+01
   1.9640582e+01
   1.9685350e+01
   1.9721973e+01
   1.9719939e+01
   1.9744034e+01
   1.9759957e+01
   1.9718927e+01
   1.9711984e+01
   1.9724617e+01
   1.9686214e+01
   1.9578612e+01
   1.9548250e+01
   1.9577175e+01
   1.9613470e+01
   1.9576413e+01
   1.9609628e+01
   1.9644325e+01
   1.9630902e+01
   1.9678932e+01
   1.9697620e+01
   1.9729413e+01
   1.9760189e+01
   1.9716354e+01
   1.9739112e+01
   1.9721712e+01
   1.9696617e+01
   1.9677460e+01
   1.9660172e+01
   1.9669057e+01
   1.9630592e+01
   1.9592905e+01
   1.9547510e+01
   1.9541597e+01
   1.9520317e+01
   1.9524691e+01
   1.9579755e+01
   1.9604846e+01
   1.9585202e+01
   1.9580854e+01
   1.9600232e+01
   1.9577766e+01
   1.9611238e+01
   1.9626864e+01
   1.9699978e+01
   1.9741002e+01
   1.9737651e+01
   1.9720756e+01
   1.9742216e+01
   1.9793293e+01
   1.9745609e+01
   1.9760396e+01
   1.9815269e+01
   1.9770786e+01
   1.9724500e+01
   1.9670629e+01
   1.9668030e+01
   1.9613605e+01
   1.9583299e+01
   1.9592740e+01
   1.9602917e+01
   1.9605967e+01
   1.9525506e+01
   1.9480366e+01
   1.9477607e+01
   1.9476145e+01
   1.9445493e+01
   1.9424261e+01
   1.9484441e+01
   1.9523205e+01
   1.9539828e+01
   1.9567052e+01
   1.9616863e+01
   1.9605597e+01
   1.9582373e+01
   1.9564179e+01
   1.9614563e+01
   1.9638201e+01
   1.9603246e+01
   1.9601223e+01
   1.9591058e+01
   1.9540486e+01
   1.9553665e+01
   1.9521495e+01
   1.9524634e+01
   1.9497691e+01
   1.9450773e+01
   1.9420854e+01
   1.9392333e+01
   1.9398896e+01
   1.9389445e+01
   1.9399736e+01
   1.9389874e+01
   1.9354930e+01
   1.9329158e+01
   1.9283331e+01
   1.9231653e+01
   1.9210676e+01
   1.9234018e+01
   1.9236840e+01
   1.9312874e+01
   1.9331404e+01
   1.9366272e+01
   1.9388867e+01
   1.9395578e+01
   1.9410737e+01
   1.9398556e+01
   1.9453430e+01
   1.9466810e+01
   1.9446247e+01
   1.9410355e+01
   1.9405133e+01
   1.9384526e+01
   1.9404777e+01
   1.9486057e+01
   1.9510447e+01
   1.9480817e+01
   1.9489071e+01
   1.9462505e+01
   1.9422037e+01
   1.9414866e+01
   1.9401317e+01
   1.9366201e+01
   1.9353518e+01
   1.9305069e+01
   1.9354025e+01
   1.9384929e+01
   1.9377346e+01
   1.9335148e+01
   1.9312110e+01
   1.9350908e+01
   1.9359491e+01
   1.9422831e+01
   1.9408618e+01
   1.9473600e+01
   1.9454323e+01
   1.9422979e+01
   1.9400290e+01
   1.9368338e+01
   1.9291964e+01
   1.9373169e+01
   1.9415982e+01
   1.9438095e+01
   1.9445199e+01
   1.9474342e+01
   1.9503295e+01
   1.9499361e+01
   1.9516618e+01
   1.9509381e+01
   1.9548179e+01
   1.9600789e+01
   1.9584363e+01
   1.9531340e+01
   1.9572428e+01
   1.9602224e+01
   1.9633034e+01
   1.9639196e+01
   1.9583101e+01
   1.9563527e+01
   1.9622125e+01
   1.9669292e+01
   1.9697674e+01
   1.9710509e+01
   1.9663020e+01
   1.9624619e+01
   1.9640241e+01
   1.9609638e+01
   1.9537648e+01
   1.9539614e+01
   1.9541528e+01
   1.9549815e+01
   1.9553107e+01
   1.9572587e+01
   1.9550170e+01
   1.9528047e+01
   1.9589584e+01
   1.9557756e+01
   1.9539388e+01
   1.9580594e+01
   1.9580694e+01
   1.9566232e+01
   1.9590000e+01
   1.9646055e+01
   1.9670013e+01
   1.9674427e+01
   1.9655645e+01
   1.9672900e+01
   1.9684224e+01
   1.9707878e+01
   1.9728224e+01
   1.9733494e+01
   1.9698431e+01
   1.9715909e+01
   1.9727824e+01
   1.9763225e+01
   1.9810829e+01
   1.9844552e+01
   1.9869017e+01
   1.9892502e+01
   1.9903055e+01
   1.9906302e+01
   1.9894041e+01
   1.9871370e+01
   1.9816939e+01
   1.9806587e+01
   1.9825477e+01
   1.9829953e+01
   1.9811363e+01
   1.9746271e+01
   1.9716499e+01
   1.9709781e+01
   1.9678002e+01
   1.9655408e+01
   1.9699454e+01
   1.9724765e+01
   1.9678929e+01
   1.9658970e+01
   1.9684725e+01
   1.9699093e+01
   1.9662977e+01
   1.9624904e+01
   1.9697825e+01
   1.9677936e+01
   1.9624514e+01
   1.9589937e+01
   1.9624786e+01
   1.9689555e+01
   1.9754666e+01
   1.9737533e+01
   1.9648740e+01
   1.9627203e+01
   1.9629625e+01
   1.9733568e+01
   1.9755569e+01
   1.9779813e+01
   1.9807915e+01
   1.9819156e+01
   1.9798652e+01
   1.9752581e+01
   1.9782602e+01
   1.9766191e+01
   1.9756696e+01
   1.9724329e+01
   1.9735159e+01
   1.9702261e+01
   1.9776453e+01
   1.9791952e+01
   1.9768250e+01
   1.9735043e+01
   1.9677433e+01
   1.9627847e+01
   1.9681934e+01
   1.9617632e+01
   1.9641605e+01
   1.9724851e+01
   1.9699623e+01
   1.9727577e+01
   1.9663339e+01
   1.9692827e+01
   1.9750193e+01
   1.9816622e+01
   1.9871628e+01
   1.9926067e+01
   1.9852937e+01
   1.9779059e+01
   1.9749474e+01
   1.9723030e+01
   1.9696298e+01
   1.9661905e+01
   1.9581379e+01
   1.9525595e+01
   1.9523622e+01
   1.9650755e+01
   1.9608016e+01
   1.9625572e+01
   1.9598891e+01
   1.9617706e+01
   1.9604051e+01
   1.9629879e+01
   1.9579586e+01
   1.9575088e+01
   1.9578631e+01
   1.9586741e+01
   1.9617438e+01
   1.9635236e+01
   1.9716285e+01
   1.9685909e+01
   1.9695365e+01
   1.9717785e+01
   1.9652521e+01
   1.9684119e+01
   1.9650527e+01
   1.9642672e+01
   1.9569362e+01
   1.9531607e+01
   1.9558151e+01
   1.9544779e+01
   1.9580652e+01
   1.9552712e+01
   1.9511227e+01
   1.9534154e+01
   1.9515992e+01
   1.9523986e+01
   1.9520997e+01
   1.9501712e+01
   1.9478255e+01
   1.9416393e+01
   1.9421917e+01
   1.9427061e+01
   1.9393619e+01
   1.9369994e+01
   1.9426877e+01
   1.9433001e+01
   1.9434679e+01
   1.9463784e+01
   1.9399913e+01
   1.9319864e+01
   1.9333489e+01
   1.9199276e+01
   1.9155587e+01
   1.9186724e+01
   1.9203483e+01
   1.9185932e+01
   1.9218178e+01
   1.9220079e+01
   1.9203141e+01
   1.9208331e+01
   1.9251591e+01
   1.9307222e+01
   1.9360883e+01
   1.9307441e+01
   1.9347071e+01
   1.9368323e+01
   1.9347265e+01
   1.9332854e+01
   1.9285704e+01
   1.9226840e+01
   1.9278454e+01
   1.9223457e+01
   1.9223555e+01
   1.9212691e+01
   1.9100365e+01
   1.9101149e+01
   1.9165525e+01
   1.9110890e+01
   1.9188953e+01
   1.9144910e+01
   1.9127311e+01
   1.9197580e+01
   1.9205692e+01
   1.9234708e+01
   1.9273961e+01
   1.9334935e+01
   1.9330654e+01
   1.9387542e+01
   1.9398552e+01
   1.9375832e+01
   1.9413143e+01
   1.9386448e+01
   1.9425181e+01
   1.9356114e+01
   1.9298796e+01
   1.9327047e+01
   1.9315132e+01
   1.9313039e+01
   1.9271546e+01
   1.9163380e+01
   1.9200569e+01
   1.9217610e+01
   1.9289892e+01
   1.9351758e+01
   1.9269112e+01
   1.9288522e+01
   1.9276724e+01
   1.9307001e+01
   1.9298594e+01
   1.9344093e+01
   1.9354678e+01
   1.9429271e+01
   1.9445417e+01
   1.9358645e+01
   1.9294137e+01
   1.9253439e+01
   1.9220746e+01
   1.9267114e+01
   1.9268164e+01
   1.9293114e+01
   1.9292098e+01
   1.9303900e+01
   1.9371685e+01
   1.9355546e+01
   1.9274813e+01
   1.9299731e+01
   1.9281889e+01
   1.9362392e+01
   1.9409983e+01
   1.9323121e+01
   1.9363921e+01
   1.9381229e+01
   1.9409004e+01
   1.9433434e+01
   1.9444709e+01
   1.9415717e+01
   1.9512739e+01
   1.9530516e+01
   1.9573827e+01
   1.9550220e+01
   1.9553820e+01
   1.9521356e+01
   1.9567011e+01
   1.9581679e+01
   1.9591593e+01
   1.9601810e+01
   1.9513087e+01
   1.9551272e+01
   1.9524348e+01
   1.9636892e+01
   1.9615725e+01
   1.9657354e+01
   1.9643232e+01
   1.9549249e+01
   1.9591532e+01
   1.9616672e+01
   1.9604387e+01
   1.9625202e+01
   1.9597439e+01
   1.9460860e+01
   1.9387157e+01
   1.9491131e+01
   1.9542159e+01
   1.9591827e+01
   1.9568716e+01
   1.9446433e+01
   1.9425266e+01
   1.9470553e+01
   1.9511547e+01
   1.9491375e+01
   1.9525493e+01
   1.9481435e+01
   1.9469840e+01
   1.9480784e+01
   1.9529245e+01
   1.9417068e+01
   1.9434030e+01
   1.9441135e+01
   1.9464123e+01
   1.9539566e+01
   1.9511076e+01
   1.9509393e+01
   1.9578395e+01
   1.9546413e+01
   1.9544201e+01
   1.9509698e+01
   1.9512310e+01
   1.9492117e+01
   1.9495985e+01
   1.9472629e+01
   1.9491513e+01
   1.9526803e+01
   1.9631465e+01
   1.9555858e+01
   1.9563791e+01
   1.9549937e+01
   1.9557020e+01
   1.9562417e+01
   1.9633473e+01
   1.9670304e+01
   1.9622055e+01
   1.9697048e+01
   1.9749060e+01
   1.9786904e+01
   1.9793721e+01
   1.9748128e+01
   1.9734668e+01
   1.9738974e+01
   1.9696976e+01
   1.9694851e+01
   1.9725159e+01
   1.9675430e+01
   1.9717678e+01
   1.9744002e+01
   1.9723386e+01
   1.9856886e+01
   1.9810540e+01
   1.9828004e+01
   1.9826025e+01
   1.9787733e+01
   1.9716249e+01
   1.9758324e+01
   1.9754728e+01
   1.9792133e+01
   1.9810934e+01
   1.9797730e+01

Vesicle 21
D = 0.0195
C = 6.1628
R = 9.7753
position =
   2.7196740e+01
   2.7205622e+01
   2.7257693e+01
   2.7265692e+01
   2.7259453e+01
   2.7248844e+01
   2.7281029e+01
   2.7297137e+01
   2.7308344e+01
   2.7422753e+01
   2.7461540e+01
   2.7472370e+01
   2.7510727e+01
   2.7507052e+01
   2.7493020e+01
   2.7466892e+01
   2.7451132e+01
   2.7425577e+01
   2.7451069e+01
   2.7452991e+01
   2.7398703e+01
   2.7426656e+01
   2.7437470e+01
   2.7468717e+01
   2.7492665e+01
   2.7516483e+01
   2.7533823e+01
   2.7531325e+01
   2.7525460e+01
   2.7528404e+01
   2.7526814e+01
   2.7488477e+01
   2.7520788e+01
   2.7536359e+01
   2.7570800e+01
   2.7567749e+01
   2.7591376e+01
   2.7601541e+01
   2.7642427e+01
   2.7652127e+01
   2.7675378e+01
   2.7618196e+01
   2.7635154e+01
   2.7688972e+01
   2.7656030e+01
   2.7613997e+01
   2.7667070e+01
   2.7713546e+01
   2.7697818e+01
   2.7651034e+01
   2.7674940e+01
   2.7724056e+01
   2.7758608e+01
   2.7796688e+01
   2.7763522e+01
   2.7790665e+01
   2.7780727e+01
   2.7766599e+01
   2.7789297e+01
   2.7759310e+01
   2.7706295e+01
   2.7723825e+01
   2.7710369e+01
   2.7705001e+01
   2.7653919e+01
   2.7678675e+01
   2.7705383e+01
   2.7728345e+01
   2.7757710e+01
   2.7745299e+01
   2.7721253e+01
   2.7720264e+01
   2.7751214e+01
   2.7784644e+01
   2.7759429e+01
   2.7707010e+01
   2.7703819e+01
   2.7681067e+01
   2.7674888e+01
   2.7648675e+01
   2.7605471e+01
   2.7595864e+01
   2.7557008e+01
   2.7570202e+01
   2.7586376e+01
   2.7574004e+01
   2.7578297e+01
   2.7554352e+01
   2.7504498e+01
   2.7505435e+01
   2.7472427e+01
   2.7475417e+01
   2.7453601e+01
   2.7456286e+01
   2.7494365e+01
   2.7473884e+01
   2.7492753e+01
   2.7555394e+01
   2.7588460e+01
   2.7576707e+01
   2.7599517e+01
   2.7635913e+01
   2.7628339e+01
   2.7584138e+01
   2.7580302e+01
   2.7593628e+01
   2.7556033e+01
   2.7511172e+01
   2.7493257e+01
   2.7491192e+01
   2.7488687e+01
   2.7492782e+01
   2.7507870e+01
   2.7506116e+01
   2.7539206e+01
   2.7481683e+01
   2.7448584e+01
   2.7473599e+01
   2.7553447e+01
   2.7531444e+01
   2.7478146e+01
   2.7507240e+01
   2.7532386e+01
   2.7534949e+01
   2.7543561e+01
   2.7518483e+01
   2.7541073e+01
   2.7490573e+01
   2.7494967e+01
   2.7499032e+01
   2.7483843e+01
   2.7504226e+01
   2.7526379e+01
   2.7513075e+01
   2.7533059e+01
   2.7565178e+01
   2.7550971e+01
   2.7554488e+01
   2.7567644e+01
   2.7566687e+01
   2.7602107e+01
   2.7637262e+01
   2.7562964e+01
   2.7512648e+01
   2.7454194e+01
   2.7434521e+01
   2.7470474e+01
   2.7495063e+01
   2.7498031e+01
   2.7512271e+01
   2.7563666e+01
   2.7609670e+01
   2.7637400e+01
   2.7640486e+01
   2.7658233e+01
   2.7644957e+01
   2.7654130e+01
   2.7598137e+01
   2.7529209e+01
   2.7533345e+01
   2.7542647e+01
   2.7586573e+01
   2.7647292e+01
   2.7667652e+01
   2.7710547e+01
   2.7637321e+01
   2.7610975e+01
   2.7645059e+01
   2.7678062e+01
   2.7677700e+01
   2.7720991e+01
   2.7712318e+01
   2.7755254e+01
   2.7720339e+01
   2.7730202e+01
   2.7698535e+01
   2.7651304e+01
   2.7642092e+01
   2.7630427e+01
   2.7616326e+01
   2.7592297e+01
   2.7585739e+01
   2.7568461e+01
   2.7582861e+01
   2.7606037e+01
   2.7614529e+01
   2.7600046e+01
   2.7618523e+01
   2.7606430e+01
   2.7683866e+01
   2.7720707e+01
   2.7716766e+01
   2.7716214e+01
   2.7737392e+01
   2.7753396e+01
   2.7735801e+01
   2.7680765e+01
   2.7715109e+01
   2.7770659e+01
   2.7798058e+01
   2.7789564e+01
   2.7803416e+01
   2.7795088e+01
   2.7795558e+01
   2.7803762e+01
   2.7773061e+01
   2.7806448e+01
   2.7802271e+01
   2.7813329e+01
   2.7803576e+01
   2.7767165e+01
   2.7813405e+01
   2.7847427e+01
   2.7829844e+01
   2.7849894e+01
   2.7886645e+01
   2.7892211e+01
   2.7939737e+01
   2.7931828e+01
   2.7923258e+01
   2.7931584e+01
   2.7950605e+01
   2.7981389e+01
   2.7973036e+01
   2.7936817e+01
   2.7938170e+01
   2.7984901e+01
   2.8014267e+01
   2.8057144e+01

Vesicle 22
D = 0.0152
C = 5.7049
R = 13.5361
position =
   3.1753385e+01
   3.1797805e+01
   3.1759911e+01
   3.1724715e+01
   3.1713880e+01
   3.1708816e+01
   3.1727828e+01
   3.1720499e+01
   3.1722200e+01
   3.1718127e+01
   3.1713926e+01
   3.1660090e+01
   3.1597609e+01
   3.1610290e+01
   3.1627922e+01
   3.1611333e+01
   3.1596177e+01
   3.1559203e+01
   3.1521759e+01
   3.1560417e+01
   3.1533885e+01
   3.1567560e+01
   3.1595096e+01
   3.1616257e+01
   3.1640749e+01
   3.1636510e+01
   3.1648900e+01
   3.1713181e+01
   3.1690864e+01
   3.1720549e+01
   3.1719458e+01
   3.1750470e+01
   3.1778723e+01
   3.1711315e+01
   3.1733412e+01
   3.1731037e+01
   3.1717692e+01
   3.1747696e+01
   3.1762210e+01
   3.1793578e+01
   3.1787301e+01
   3.1757870e+01
   3.1732675e+01
   3.1710525e+01
   3.1706931e+01
   3.1734246e+01
   3.1753133e+01
   3.1744911e+01
   3.1693788e+01
   3.1674287e+01
   3.1653956e+01
   3.1642998e+01
   3.1625813e+01
   3.1603224e+01
   3.1550051e+01
   3.1562887e+01
   3.1519594e+01
   3.1514966e+01
   3.1516130e+01
   3.1504723e+01
   3.1514658e+01
   3.1528373e+01
   3.1523713e+01
   3.1491165e+01
   3.1470140e+01
   3.1467017e+01
   3.1465751e+01
   3.1488767e+01
   3.1503039e+01
   3.1473962e+01
   3.1434625e+01
   3.1413715e+01
   3.1452229e+01
   3.1451519e+01
   3.1481026e+01
   3.1454889e+01
   3.1459380e+01
   3.1513117e+01
   3.1543169e+01
   3.1521347e+01
   3.1522965e+01
   3.1565840e+01
   3.1559474e+01
   3.1559271e+01
   3.1537788e+01
   3.1511799e+01
   3.1492914e+01
   3.1487750e+01
   3.1467646e+01
   3.1499340e+01
   3.1497189e+01
   3.1524309e+01
   3.1548283e+01
   3.1545434e+01
   3.1535295e+01
   3.1560447e+01
   3.1625567e+01
   3.1638009e+01
   3.1634801e+01
   3.1638404e+01
   3.1622906e+01
   3.1732520e+01
   3.1766548e+01
   3.1755006e+01
   3.1766586e+01
   3.1726581e+01
   3.1686051e+01
   3.1666779e+01
   3.1643963e+01
   3.1670603e+01
   3.1664048e+01
   3.1633931e+01
   3.1673445e+01
   3.1702793e+01
   3.1700136e+01
   3.1698449e+01
   3.1662820e+01
   3.1697511e+01
   3.1726689e+01
   3.1657454e+01
   3.1681927e+01
   3.1640620e+01
   3.1644764e+01
   3.1666240e+01
   3.1642159e+01
   3.1675579e+01
   3.1679578e+01
   3.1658369e+01
   3.1632187e+01
   3.1649926e+01
   3.1638886e+01
   3.1655530e+01
   3.1670327e+01
   3.1658402e+01
   3.1644917e+01
   3.1649794e+01
   3.1635363e+01
   3.1621979e+01
   3.1663208e+01
   3.1704746e+01
   3.1693299e+01
   3.1672845e+01
   3.1627891e+01
   3.1581726e+01
   3.1589210e+01
   3.1581509e+01
   3.1556647e+01
   3.1505515e+01
   3.1501560e+01
   3.1540737e+01
   3.1540547e+01
   3.1551788e+01
   3.1513176e+01
   3.1497655e+01
   3.1551126e+01
   3.1615670e+01
   3.1595758e+01
   3.1597520e+01
   3.1605686e+01
   3.1614027e+01
   3.1631989e+01
   3.1606478e+01
   3.1572473e+01
   3.1552462e+01
   3.1499945e+01
   3.1462394e+01
   3.1455013e+01
   3.1453358e+01
   3.1492351e+01
   3.1441499e+01
   3.1402532e+01
   3.1391523e+01
   3.1379905e+01
   3.1440726e+01
   3.1445468e+01
   3.1409545e+01
   3.1374655e+01
   3.1406356e+01
   3.1405122e+01
   3.1481579e+01
   3.1482705e+01
   3.1479429e+01
   3.1496774e+01
   3.1495537e+01
   3.1466246e+01
   3.1480024e+01
   3.1417022e+01
   3.1431889e+01
   3.1410907e+01
   3.1332401e+01
   3.1332057e+01
   3.1297792e+01
   3.1318072e+01
   3.1331838e+01
   3.1392702e+01
   3.1362945e+01
   3.1310181e+01
   3.1352524e+01
   3.1318971e+01
   3.1301531e+01
   3.1284454e+01
   3.1291673e+01
   3.1312882e+01
   3.1307044e+01
   3.1341786e+01
   3.1338769e+01
   3.1308335e+01
   3.1303160e+01
   3.1306101e+01
   3.1318453e+01
   3.1298186e+01
   3.1301424e+01
   3.1304199e+01
   3.1308841e+01
   3.1348807e+01
   3.1352720e+01
   3.1347998e+01
   3.1359252e+01
   3.1376032e+01
   3.1357832e+01
   3.1345837e+01
   3.1376140e+01
   3.1386780e+01
   3.1345233e+01
   3.1300798e+01
   3.1380577e+01
   3.1335519e+01
   3.1271437e+01
   3.1323024e+01
   3.1287386e+01
   3.1366028e+01
   3.1389081e+01
   3.1355889e+01
   3.1373247e+01
   3.1311088e+01
   3.1304275e+01
   3.1322107e+01
   3.1301631e+01
   3.1304611e+01
   3.1296296e+01
   3.1232730e+01
   3.1261618e+01
   3.1249499e+01
   3.1204487e+01
   3.1213870e+01
   3.1187281e+01
   3.1191402e+01
   3.1213272e+01
   3.1257397e+01
   3.1226994e+01
   3.1242953e+01
   3.1258488e+01
   3.1211577e+01
   3.1220391e+01
   3.1212404e+01
   3.1187760e+01
   3.1188883e+01
   3.1186374e+01
   3.1195892e+01
   3.1165024e+01
   3.1141149e+01
   3.1169427e+01
   3.1193600e+01
   3.1261199e+01
   3.1282681e+01
   3.1280968e+01
   3.1327696e+01
   3.1340969e+01
   3.1344620e+01
   3.1347174e+01
   3.1349128e+01
   3.1334534e+01
   3.1323046e+01
   3.1323227e+01
   3.1315431e+01
   3.1350306e+01
   3.1385136e+01
   3.1403015e+01
   3.1361999e+01
   3.1393186e+01
   3.1395179e+01
   3.1395546e+01
   3.1402789e+01
   3.1396122e+01
   3.1393695e+01
   3.1374682e+01
   3.1366142e+01
   3.1389612e+01
   3.1388324e+01
   3.1382875e+01
   3.1401364e+01
   3.1385569e+01
   3.1402186e+01
   3.1406456e+01
   3.1414184e+01
   3.1409514e+01
   3.1440496e+01
   3.1448103e+01
   3.1460122e+01
   3.1446759e+01
   3.1487514e+01
   3.1522941e+01
   3.1470414e+01
   3.1441344e+01
   3.1403251e+01
   3.1373272e+01
   3.1387822e+01
   3.1343537e+01
   3.1339902e+01
   3.1363761e+01
   3.1364495e+01
   3.1361616e+01
   3.1374173e+01
   3.1386163e+01
   3.1381987e+01
   3.1390967e+01
   3.1445409e+01
   3.1504814e+01
   3.1490164e+01
   3.1448241e+01
   3.1443715e+01
   3.1464609e+01
   3.1493543e+01
   3.1462496e+01
   3.1439665e+01
   3.1435660e+01
   3.1454073e+01
   3.1470327e+01
   3.1520700e+01
   3.1537569e+01
   3.1572961e+01
   3.1603134e+01
   3.1595942e+01
   3.1594886e+01
   3.1588333e+01
   3.1575399e+01
   3.1577440e+01
   3.1556900e+01
   3.1510689e+01
   3.1486859e+01
   3.1468996e+01
   3.1432220e+01
   3.1336299e+01
   3.1287949e+01
   3.1244855e+01
   3.1256326e+01
   3.1221266e+01
   3.1247202e+01
   3.1258950e+01
   3.1226686e+01
   3.1212604e+01
   3.1222214e+01
   3.1210367e+01
   3.1255129e+01
   3.1258137e+01
   3.1270874e+01
   3.1223886e+01
   3.1205276e+01
   3.1225722e+01
   3.1235662e+01
   3.1196770e+01
   3.1160715e+01
   3.1102248e+01
   3.1074761e+01
   3.1095674e+01
   3.1082733e+01
   3.1075197e+01
   3.1074279e+01
   3.1082266e+01
   3.1032147e+01
   3.1012174e+01
   3.0993153e+01
   3.1007621e+01
   3.1011405e+01
   3.1006939e+01
   3.0955713e+01
   3.0984504e+01
   3.1018466e+01
   3.0989674e+01
   3.0957137e+01
   3.0923281e+01
   3.0922602e+01
   3.0901565e+01
   3.0847692e+01
   3.0832884e+01
   3.0819943e+01
   3.0755271e+01
   3.0749770e+01
   3.0778984e+01
   3.0764200e+01
   3.0787468e+01
   3.0789683e+01
   3.0760941e+01
   3.0768846e+01
   3.0798957e+01
   3.0774188e+01
   3.0783552e+01
   3.0800766e+01
   3.0820486e+01
   3.0836958e+01
   3.0823375e+01
   3.0809950e+01
   3.0840965e+01
   3.0777412e+01
   3.0767221e+01
   3.0753819e+01
   3.0806770e+01
   3.0838948e+01
   3.0867431e+01
   3.0896326e+01
   3.0912559e+01
   3.0879192e+01
   3.0851587e+01
   3.0850963e+01
   3.0846491e+01
   3.0800658e+01
   3.0806542e+01
   3.0795542e+01
   3.0800595e+01
   3.0814799e+01
   3.0779411e+01
   3.0764995e+01
   3.0788236e+01
   3.0807041e+01
   3.0841968e+01
   3.0788987e+01
   3.0781280e+01
   3.0807511e+01
   3.0787342e+01
   3.0769543e+01
   3.0811477e+01
   3.0811816e+01
   3.0817839e+01
   3.0856103e+01
   3.0902533e+01
   3.0958144e+01
   3.0983242e+01
   3.1013001e+01
   3.1032873e+01
   3.1046810e+01
   3.1010099e+01
   3.1022200e+01
   3.1048077e+01
   3.1037657e+01
   3.0987299e+01
   3.0970746e+01
   3.0993824e+01
   3.1019253e+01
   3.1057286e+01
   3.1045429e+01
   3.1064247e+01
   3.1114238e+01
   3.1085572e+01
   3.1068332e+01
   3.1096845e+01
   3.1119673e+01
   3.1080910e+01
   3.1097161e+01
   3.1088320e+01
   3.1053039e+01
   3.1043984e+01
   3.0978337e+01
   3.0981808e+01
   3.1010833e+01
   3.0958753e+01
   3.0963465e+01
   3.1012934e+01
   3.1034075e+01
   3.1002116e+01
   3.0978088e+01
   3.0929374e+01
   3.0924457e+01
   3.0930853e+01
   3.0904904e+01
   3.0891379e+01
   3.0851570e+01
   3.0839657e+01
   3.0875957e+01
   3.0889206e+01
   3.0838723e+01
   3.0844828e+01
   3.0816879e+01
   3.0793520e+01
   3.0749444e+01
   3.0788900e+01
   3.0755355e+01
   3.0707454e+01
   3.0698668e+01
   3.0750804e+01
   3.0708687e+01
   3.0754074e+01
   3.0779610e+01
   3.0804014e+01
   3.0793333e+01
   3.0765514e+01
   3.0792839e+01
   3.0814776e+01
   3.0803357e+01
   3.0838604e+01

Vesicle 23
D = 0.0190
C = 6.3564
R = 9.7337
position =
   2.3607828e+01
   2.3591585e+01
   2.3582699e+01
   2.3564923e+01
   2.3502705e+01
   2.3501333e+01
   2.3490629e+01
   2.3467929e+01
   2.3462258e+01
   2.3431195e+01
   2.3411565e+01
   2.3431026e+01
   2.3459583e+01
   2.3432398e+01
   2.3395422e+01
   2.3402932e+01
   2.3463329e+01
   2.3475615e+01
   2.3505834e+01
   2.3524924e+01
   2.3465378e+01
   2.3418122e+01
   2.3408454e+01
   2.3444779e+01
   2.3453666e+01
   2.3426641e+01
   2.3452103e+01
   2.3474431e+01
   2.3462208e+01
   2.3434720e+01
   2.3399888e+01
   2.3366656e+01
   2.3359280e+01
   2.3293257e+01
   2.3335474e+01
   2.3341586e+01
   2.3334167e+01
   2.3267693e+01
   2.3255733e+01
   2.3235824e+01
   2.3241714e+01
   2.3234111e+01
   2.3273804e+01
   2.3284052e+01
   2.3293080e+01
   2.3236465e+01
   2.3255046e+01
   2.3310494e+01
   2.3382617e+01
   2.3405827e+01
   2.3378239e+01
   2.3403225e+01
   2.3415754e+01
   2.3423996e+01
   2.3478601e+01
   2.3532504e+01
   2.3512969e+01
   2.3479271e+01
   2.3467200e+01
   2.3477429e+01
   2.3490819e+01
   2.3545429e+01
   2.3503481e+01
   2.3450119e+01
   2.3426705e+01
   2.3433699e+01
   2.3423240e+01
   2.3395171e+01
   2.3394695e+01
   2.3491827e+01
   2.3540340e+01
   2.3538147e+01
   2.3561260e+01
   2.3574948e+01
   2.3559478e+01
   2.3563799e+01
   2.3576829e+01
   2.3554603e+01
   2.3557890e+01
   2.3576302e+01
   2.3557908e+01
   2.3562704e+01
   2.3543615e+01
   2.3539353e+01
   2.3548198e+01
   2.3558521e+01
   2.3537652e+01
   2.3527432e+01
   2.3508069e+01
   2.3468415e+01
   2.3441708e+01
   2.3445090e+01
   2.3449616e+01
   2.3455432e+01
   2.3467037e+01
   2.3457826e+01
   2.3418623e+01
   2.3417543e+01
   2.3424729e+01
   2.3401671e+01
   2.3364738e+01
   2.3303774e+01
   2.3319740e+01
   2.3347013e+01
   2.3384035e+01
   2.3358430e+01
   2.3363872e+01
   2.3383648e+01
   2.3383635e+01
   2.3413045e+01
   2.3429979e+01
   2.3408639e+01
   2.3405542e+01
   2.3388117e+01
   2.3329387e+01
   2.3275998e+01
   2.3277280e+01
   2.3302477e+01
   2.3311070e+01
   2.3306694e+01
   2.3267295e+01
   2.3257838e+01
   2.3259346e+01
   2.3267315e+01
   2.3214439e+01
   2.3225518e+01
   2.3235170e+01
   2.3222770e+01
   2.3233035e+01
   2.3238375e+01
   2.3192658e+01
   2.3241430e+01
   2.3202632e+01
   2.3199665e+01
   2.3196103e+01
   2.3189289e+01
   2.3228603e+01
   2.3263264e+01
   2.3263923e+01
   2.3242320e+01
   2.3210892e+01
   2.3175158e+01
   2.3122722e+01
   2.3096042e+01
   2.3093374e+01
   2.3106368e+01
   2.3099591e+01
   2.3089999e+01
   2.3085910e+01
   2.3069296e+01
   2.3058783e+01
   2.3058140e+01
   2.3011539e+01
   2.2979777e+01
   2.2988901e+01
   2.2980320e+01
   2.2946088e+01
   2.2897455e+01
   2.2901179e+01
   2.2909913e+01
   2.2946073e+01
   2.2917393e+01
   2.2966488e+01
   2.2949035e+01
   2.2958898e+01
   2.2991856e+01
   2.2963364e+01
   2.2960020e+01
   2.2935526e+01
   2.2923065e+01
   2.2901535e+01
   2.2895711e+01
   2.2897253e+01
   2.2866052e+01
   2.2862914e+01
   2.2901245e+01
   2.2937795e+01
   2.3006223e+01
   2.3038040e+01
   2.3001574e+01
   2.3009862e+01
   2.3074101e+01
   2.3127882e+01
   2.3065505e+01
   2.3099482e+01
   2.3122483e+01
   2.3124594e+01
   2.3127123e+01
   2.3135468e+01
   2.3133840e+01
   2.3166083e+01
   2.3179375e+01
   2.3168940e+01
   2.3205888e+01
   2.3238733e+01
   2.3258446e+01
   2.3221211e+01
   2.3207635e+01
   2.3250635e+01
   2.3300402e+01
   2.3253116e+01
   2.3229631e+01
   2.3221558e+01
   2.3259830e+01
   2.3228752e+01
   2.3241762e+01
   2.3219585e+01
   2.3198660e+01
   2.3241754e+01
   2.3260913e+01
   2.3280491e+01
   2.3326491e+01
   2.3377372e+01
   2.3356579e+01
   2.3374891e+01
   2.3407625e+01
   2.3437274e+01
   2.3402940e+01
   2.3382250e+01
   2.3391586e+01
   2.3448874e+01
   2.3499415e+01
   2.3544884e+01
   2.3573805e+01
   2.3588293e+01
   2.3586319e+01
   2.3616760e+01
   2.3623521e+01
   2.3633127e+01
   2.3650596e+01
   2.3651378e+01
   2.3651878e+01
   2.3633748e+01
   2.3651422e+01
   2.3700560e+01
   2.3682043e+01
   2.3696242e+01
   2.3680530e+01
   2.3624633e+01
   2.3612184e+01
   2.3633148e+01
   2.3606581e+01
   2.3637939e+01
   2.3627735e+01
   2.3590265e+01
   2.3545489e+01
   2.3507146e+01
   2.3507991e+01
   2.3537534e+01
   2.3490149e+01
   2.3481770e+01
   2.3490093e+01
   2.3423543e+01
   2.3413688e+01
   2.3455424e+01
   2.3456667e+01
   2.3445825e+01
   2.3427914e+01
   2.3446052e+01
   2.3473579e+01
   2.3491009e+01
   2.3490871e+01
   2.3474002e+01
   2.3458911e+01
   2.3453378e+01
   2.3461246e+01
   2.3462855e+01
   2.3491730e+01
   2.3534723e+01
   2.3604908e+01
   2.3597930e+01
   2.3638485e+01
   2.3610678e+01
   2.3590932e+01
   2.3616581e+01
   2.3679469e+01
   2.3703453e+01
   2.3760871e+01
   2.3728333e+01
   2.3681866e+01
   2.3663142e+01
   2.3731094e+01
   2.3783930e+01
   2.3772632e+01
   2.3749623e+01
   2.3781908e+01
   2.3825789e+01
   2.3813560e+01
   2.3850782e+01
   2.3861557e+01
   2.3834487e+01
   2.3835572e+01
   2.3810214e+01
   2.3804288e+01
   2.3803176e+01
   2.3793789e+01
   2.3799763e+01
   2.3840747e+01
   2.3832834e+01
   2.3885624e+01
   2.3885801e+01
   2.3957831e+01
   2.3959029e+01
   2.3935289e+01
   2.3934298e+01
   2.3894196e+01
   2.3898629e+01
   2.3827388e+01
   2.3802034e+01
   2.3793807e+01
   2.3809185e+01
   2.3820187e+01
   2.3789462e+01
   2.3755618e+01
   2.3730638e+01
   2.3799242e+01
   2.3862384e+01
   2.3873909e+01
   2.3887123e+01
   2.3880793e+01
   2.3920982e+01
   2.3879697e+01
   2.3860059e+01
   2.3910645e+01
   2.3960051e+01
   2.4003262e+01
   2.4020247e+01
   2.4023732e+01
   2.3993623e+01
   2.3955006e+01
   2.3936909e+01
   2.3955726e+01
   2.3995451e+01
   2.4024191e+01
   2.4049567e+01
   2.4014775e+01
   2.4004341e+01
   2.4008199e+01
   2.4029957e+01
   2.4021193e+01
   2.3995464e+01
   2.3966532e+01
   2.3938077e+01
   2.3936112e+01
   2.3956345e+01
   2.4000402e+01
   2.3994273e+01
   2.4027243e+01
   2.4027565e+01
   2.3961775e+01
   2.3940929e+01
   2.3907785e+01
   2.3936918e+01
   2.3934407e+01
   2.3913664e+01
   2.3945127e+01
   2.3984072e+01
   2.3995701e+01
   2.3920843e+01
   2.3977436e+01
   2.4014452e+01
   2.3988898e+01
   2.3940328e+01
   2.3943352e+01
   2.3895492e+01
   2.3879769e+01
   2.3840091e+01
   2.3870835e+01
   2.3856296e+01
   2.3933786e+01
   2.3921452e+01
   2.3943733e+01
   2.3912461e+01
   2.3941949e+01
   2.3924070e+01
   2.3890687e+01
   2.3921765e+01
   2.3933707e+01
   2.3925681e+01
   2.3942393e+01
   2.3955578e+01
   2.4007276e+01
   2.4001852e+01
   2.4021638e+01
   2.4018653e+01
   2.3985043e+01
   2.3996615e+01
   2.4007475e+01
   2.4018783e+01
   2.4100248e+01
   2.4145284e+01
   2.4116746e+01
   2.4088165e+01
   2.4090594e+01
   2.4060028e+01
   2.4086904e+01
   2.4109979e+01
   2.4112124e+01
   2.4116073e+01
   2.4130259e+01
   2.4146024e+01
   2.4175702e+01
   2.4182876e+01
   2.4155551e+01
   2.4148085e+01
   2.4168199e+01
   2.4150447e+01
   2.4164583e+01
   2.4124774e+01
   2.4129020e+01
   2.4104563e+01
   2.4067794e+01
   2.4086144e+01
   2.4064292e+01
   2.4073047e+01
   2.4086677e+01
   2.4056238e+01
   2.4035774e+01
   2.4042527e+01
   2.4069978e+01
   2.4069669e+01
   2.4037915e+01
   2.4081960e+01
   2.4064318e+01
   2.4026131e+01
   2.4018194e+01
   2.4024381e+01
   2.4023531e+01
   2.3983183e+01
   2.3966632e+01
   2.3931524e+01
   2.3926618e+01
   2.3952316e+01
   2.3972487e+01
   2.3973258e+01
   2.3985799e+01
   2.3957307e+01
   2.3915013e+01
   2.3977642e+01
   2.4001162e+01
   2.4028862e+01
   2.4073527e+01
   2.4082254e+01
   2.4088977e+01
   2.4092110e+01
   2.4091489e+01
   2.4109219e+01
   2.4120433e+01
   2.4123052e+01
   2.4152851e+01
   2.4146798e+01
   2.4182637e+01
   2.4168417e+01
   2.4114092e+01
   2.4138535e+01
   2.4124402e+01
   2.4128795e+01
   2.4145131e+01
   2.4131625e+01
   2.4086237e+01
   2.4073332e+01
   2.4098099e+01
   2.4113106e+01
   2.4147643e+01
   2.4171687e+01
   2.4179883e+01
   2.4184049e+01
   2.4226075e+01
   2.4216551e+01
   2.4221310e+01
   2.4252213e+01
   2.4227093e+01
   2.4253420e+01
   2.4240838e+01
   2.4212321e+01
   2.4190173e+01
   2.4188477e+01
   2.4183548e+01
   2.4227824e+01
   2.4194552e+01
   2.4219775e+01
   2.4203185e+01
   2.4255067e+01
   2.4288736e+01
   2.4302365e+01
   2.4298889e+01
   2.4314467e+01
   2.4356224e+01
   2.4389001e+01
   2.4411057e+01
   2.4386847e+01
   2.4385443e+01
   2.4388639e+01
   2.4395840e+01
   2.4413852e+01
   2.4370037e+01
   2.4373864e+01
   2.4454902e+01
   2.4501623e+01

Vesicle 24
D = 0.0160
C = 6.4443
R = 11.4015
position =
   2.8362566e+01
   2.8382187e+01
   2.8400198e+01
   2.8365746e+01
   2.8322700e+01
   2.8327581e+01
   2.8303871e+01
   2.8333134e+01
   2.8345818e+01
   2.8322106e+01
   2.8294741e+01
   2.8320639e+01
   2.8295850e+01
   2.8306968e+01
   2.8298229e+01
   2.8274981e+01
   2.8302378e+01
   2.8300469e+01
   2.8289023e+01
   2.8315445e+01
   2.8297878e+01
   2.8303735e+01
   2.8345101e+01
   2.8357940e+01
   2.8393260e+01
   2.8377945e+01
   2.8369187e+01
   2.8379488e+01
   2.8366342e+01
   2.8404031e+01
   2.8412837e+01
   2.8448473e+01
   2.8457355e+01
   2.8445783e+01
   2.8474429e+01
   2.8487873e+01
   2.8536779e+01
   2.8522353e+01
   2.8504118e+01
   2.8497802e+01
   2.8540214e+01
   2.8559763e+01
   2.8591234e+01
   2.8614162e+01
   2.8640880e+01
   2.8585705e+01
   2.8585920e+01
   2.8547981e+01
   2.8509976e+01
   2.8483541e+01
   2.8445214e+01
   2.8466808e+01
   2.8462357e+01
   2.8435279e+01
   2.8427332e+01
   2.8409474e+01
   2.8370942e+01
   2.8385242e+01
   2.8423762e+01
   2.8508968e+01
   2.8573712e+01
   2.8578156e+01
   2.8631934e+01
   2.8673364e+01
   2.8650541e+01
   2.8625266e+01
   2.8633787e+01
   2.8650874e+01
   2.8643649e+01
   2.8666091e+01
   2.8645640e+01
   2.8552288e+01
   2.8544352e+01
   2.8582548e+01
   2.8605906e+01
   2.8608435e+01
   2.8648363e+01
   2.8651497e+01
   2.8657082e+01
   2.8627443e+01
   2.8650460e+01
   2.8612987e+01
   2.8608123e+01
   2.8639582e+01
   2.8629058e+01
   2.8673006e+01
   2.8735991e+01
   2.8748133e+01
   2.8737782e+01
   2.8713009e+01
   2.8726065e+01
   2.8698293e+01
   2.8723507e+01
   2.8733418e+01
   2.8723004e+01
   2.8687767e+01
   2.8692792e+01
   2.8726437e+01
   2.8724631e+01
   2.8709069e+01
   2.8733792e+01
   2.8711503e+01
   2.8691570e+01
   2.8708307e+01
   2.8718067e+01
   2.8770653e+01
   2.8732548e+01
   2.8761479e+01
   2.8762729e+01
   2.8758307e+01
   2.8749600e+01
   2.8754252e+01
   2.8753510e+01
   2.8808992e+01
   2.8880323e+01
   2.8912322e+01
   2.8920920e+01
   2.8914834e+01
   2.8942656e+01
   2.8979886e+01
   2.8914748e+01
   2.8950184e+01
   2.8974967e+01
   2.8976812e+01
   2.8978893e+01
   2.8922863e+01
   2.8875477e+01
   2.8915763e+01
   2.8919685e+01
   2.8922866e+01
   2.8902149e+01
   2.8874943e+01
   2.8912671e+01
   2.8884880e+01
   2.8897466e+01
   2.8926468e+01
   2.8922234e+01
   2.8964297e+01
   2.8955190e+01
   2.8946097e+01
   2.8991705e+01
   2.9005362e+01
   2.8991191e+01
   2.9014880e+01
   2.9052126e+01
   2.9058640e+01
   2.9051490e+01
   2.9032037e+01
   2.9031834e+01
   2.8972619e+01
   2.8958462e+01
   2.8954877e+01
   2.8982509e+01
   2.8981649e+01
   2.9016352e+01
   2.9011820e+01
   2.9079172e+01
   2.9106602e+01
   2.9083260e+01
   2.9090817e+01
   2.9105451e+01
   2.9109711e+01
   2.9084464e+01
   2.9107635e+01
   2.9121047e+01
   2.9138550e+01
   2.9155620e+01
   2.9167063e+01
   2.9138915e+01
   2.9157679e+01
   2.9201905e+01
   2.9204494e+01
   2.9157957e+01
   2.9177469e+01
   2.9202064e+01
   2.9218666e+01
   2.9226023e+01
   2.9156696e+01
   2.9170733e+01
   2.9164403e+01
   2.9181930e+01
   2.9190274e+01
   2.9192287e+01
   2.9161203e+01
   2.9174556e+01
   2.9209365e+01
   2.9261170e+01
   2.9280568e+01
   2.9276905e+01
   2.9287286e+01
   2.9239430e+01
   2.9239045e+01
   2.9261587e+01
   2.9278292e+01
   2.9266204e+01
   2.9258233e+01
   2.9247059e+01
   2.9243875e+01
   2.9248904e+01
   2.9243488e+01
   2.9270063e+01
   2.9238827e+01
   2.9243947e+01
   2.9280934e+01
   2.9288678e+01
   2.9274375e+01
   2.9280779e+01
   2.9264012e+01
   2.9255398e+01
   2.9246312e+01
   2.9254933e+01
   2.9275695e+01
   2.9271122e+01
   2.9320665e+01
   2.9396625e+01
   2.9385968e+01
   2.9349068e+01
   2.9338494e+01
   2.9335947e+01
   2.9347657e+01
   2.9355708e+01
   2.9350425e+01
   2.9351183e+01
   2.9388375e+01
   2.9391178e+01
   2.9368964e+01
   2.9349253e+01
   2.9369146e+01
   2.9426695e+01
   2.9420378e+01
   2.9422477e+01
   2.9420692e+01
   2.9468694e+01
   2.9450086e+01
   2.9433606e+01
   2.9436875e+01
   2.9449038e+01
   2.9430835e+01
   2.9371329e+01
   2.9368706e+01
   2.9407584e+01
   2.9337368e+01
   2.9316534e+01
   2.9314427e+01
   2.9316132e+01
   2.9305556e+01
   2.9292313e+01
   2.9333486e+01
   2.9370575e+01
   2.9373518e+01
   2.9358217e+01
   2.9362766e+01
   2.9334753e+01
   2.9335415e+01
   2.9297860e+01
   2.9336558e+01
   2.9326172e+01
   2.9267605e+01
   2.9255124e+01
   2.9256252e+01
   2.9291772e+01
   2.9318700e+01
   2.9265562e+01
   2.9246266e+01
   2.9268930e+01
   2.9296494e+01
   2.9277180e+01
   2.9261237e+01
   2.9271026e+01
   2.9281559e+01
   2.9313236e+01
   2.9294658e+01
   2.9285418e+01
   2.9252824e+01
   2.9242959e+01
   2.9270281e+01
   2.9221971e+01
   2.9290571e+01
   2.9292281e+01
   2.9320762e+01
   2.9317667e+01
   2.9268264e+01
   2.9269778e+01
   2.9269840e+01
   2.9220606e+01
   2.9220301e+01
   2.9248644e+01
   2.9235328e+01
   2.9237517e+01
   2.9196490e+01
   2.9112303e+01
   2.9111208e+01
   2.9077059e+01
   2.9111017e+01
   2.9158812e+01
   2.9147555e+01
   2.9148600e+01
   2.9135168e+01
   2.9092610e+01
   2.9057728e+01
   2.9044210e+01
   2.9075602e+01
   2.9025493e+01
   2.9033200e+01
   2.9038113e+01
   2.9039921e+01
   2.9037567e+01
   2.9005915e+01
   2.8954106e+01
   2.8956854e+01
   2.8910254e+01
   2.8861179e+01
   2.8860364e+01
   2.8878166e+01
   2.8875105e+01
   2.8863281e+01
   2.8905882e+01
   2.8933021e+01
   2.8924399e+01
   2.8937517e+01
   2.8966281e+01
   2.8975803e+01
   2.8994044e+01
   2.9007481e+01
   2.9033787e+01
   2.9028584e+01
   2.9060945e+01
   2.9089514e+01
   2.9080275e+01
   2.9077334e+01
   2.9075358e+01
   2.9105267e+01
   2.9105456e+01
   2.9098129e+01
   2.9066291e+01
   2.8996033e+01
   2.8987903e+01
   2.8948870e+01
   2.8953918e+01
   2.8952791e+01
   2.8978693e+01
   2.8959288e+01
   2.8941528e+01
   2.8920872e+01
   2.8892196e+01
   2.8887526e+01
   2.8935647e+01
   2.8959109e+01
   2.8997303e+01
   2.8996709e+01
   2.9022044e+01
   2.9064854e+01
   2.9066118e+01
   2.9066925e+01
   2.9094011e+01
   2.9106962e+01
   2.9077489e+01
   2.9061636e+01
   2.9073158e+01
   2.9074051e+01
   2.9011842e+01
   2.8996774e+01
   2.8996267e+01
   2.9000208e+01
   2.9049791e+01
   2.9098548e+01
   2.9177051e+01
   2.9152796e+01
   2.9086951e+01
   2.9118169e+01
   2.9132805e+01
   2.9176366e+01
   2.9183033e+01
   2.9164767e+01
   2.9207974e+01
   2.9197538e+01
   2.9162079e+01
   2.9153629e+01
   2.9125836e+01
   2.9137753e+01
   2.9209113e+01
   2.9224753e+01
   2.9237310e+01
   2.9266676e+01
   2.9258621e+01
   2.9323596e+01
   2.9305240e+01
   2.9288952e+01
   2.9308584e+01
   2.9336078e+01
   2.9340601e+01
   2.9340172e+01
   2.9334579e+01
   2.9331758e+01
   2.9338878e+01
   2.9336809e+01
   2.9379688e+01
   2.9404422e+01
   2.9423141e+01
   2.9446118e+01
   2.9453317e+01
   2.9397746e+01
   2.9399142e+01
   2.9424153e+01
   2.9431363e+01
   2.9513200e+01
   2.9496695e+01
   2.9527944e+01
   2.9552709e+01
   2.9503365e+01
   2.9515933e+01
   2.9500172e+01
   2.9451024e+01
   2.9464413e+01
   2.9400856e+01
   2.9381300e+01
   2.9447204e+01
   2.9451017e+01
   2.9421311e+01
   2.9444287e+01
   2.9450783e+01
   2.9489420e+01
   2.9445904e+01
   2.9446228e+01
   2.9434040e+01
   2.9416405e+01
   2.9427463e+01
   2.9395528e+01
   2.9344915e+01
   2.9323852e+01
   2.9315304e+01
   2.9275366e+01
   2.9326455e+01
   2.9315075e+01
   2.9322923e+01
   2.9349539e+01
   2.9397386e+01
   2.9339603e+01
   2.9361002e+01
   2.9398414e+01
   2.9415732e+01
   2.9393171e+01
   2.9402496e+01
   2.9378062e+01
   2.9379304e+01
   2.9369178e+01
   2.9398890e+01
   2.9428084e+01
   2.9462551e+01
   2.9401560e+01
   2.9421269e+01
   2.9432587e+01
   2.9479763e+01
   2.9443896e+01
   2.9406950e+01
   2.9377165e+01
   2.9379719e+01
   2.9379002e+01
   2.9375247e+01
   2.9438373e+01
   2.9383352e+01
   2.9404495e+01
   2.9392381e+01
   2.9387613e+01
   2.9320179e+01
   2.9362034e+01
   2.9387141e+01
   2.9408888e+01
   2.9329644e+01
   2.9301296e+01
   2.9320203e+01
   2.9320532e+01
   2.9391234e+01
   2.9412717e+01
   2.9416494e+01
   2.9411845e+01
   2.9367353e+01
   2.9430047e+01
   2.9355364e+01
   2.9350285e+01
   2.9314794e+01
   2.9343115e+01
   2.9368025e+01
   2.9308422e+01
   2.9382020e+01
   2.9430915e+01
   2.9451116e+01
   2.9504569e+01
   2.9476903e+01
   2.9506745e+01
   2.9483322e+01
   2.9495783e+01
   2.9507801e+01
   2.9577629e+01
   2.9571527e+01
   2.9575021e+01
   2.9574811e+01
   2.9677259e+01
   2.9645144e+01

Vesicle 25
D = 0.0277
C = 5.1292
R = 8.2875
position =
   2.2960221e+01
   2.2987568e+01
   2.2993635e+01
   2.3027345e+01
   2.3038710e+01
   2.2961748e+01
   2.2947407e+01
   2.2939151e+01
   2.2917161e+01
   2.2867428e+01
   2.2917479e+01
   2.2930624e+01
   2.2947148e+01
   2.2921066e+01
   2.2873056e+01
   2.2806997e+01
   2.2798294e+01
   2.2813418e+01
   2.2800129e+01
   2.2834847e+01
   2.2847236e+01
   2.2842731e+01
   2.2846138e+01
   2.2809137e+01
   2.2860067e+01
   2.2872213e+01
   2.2840784e+01
   2.2889418e+01
   2.2935012e+01
   2.2975131e+01
   2.2979400e+01
   2.2975021e+01
   2.2933626e+01
   2.2978905e+01
   2.3055726e+01
   2.3056653e+01
   2.3012913e+01
   2.3034874e+01
   2.3073132e+01
   2.3148960e+01
   2.3123044e+01
   2.3151031e+01
   2.3175269e+01
   2.3177757e+01
   2.3155002e+01
   2.3133055e+01
   2.3071240e+01
   2.3043129e+01
   2.3058931e+01
   2.3093250e+01
   2.3066143e+01
   2.3018120e+01
   2.3009397e+01
   2.3065925e+01
   2.3034829e+01
   2.3013579e+01
   2.2966239e+01
   2.2967473e+01
   2.2948602e+01
   2.2975744e+01
   2.3033551e+01
   2.2999916e+01
   2.2994016e+01
   2.2971640e+01
   2.3049761e+01
   2.3125208e+01
   2.3163015e+01
   2.3241024e+01
   2.3234206e+01
   2.3291076e+01
   2.3292282e+01
   2.3343116e+01
   2.3421192e+01
   2.3421984e+01
   2.3429077e+01
   2.3424180e+01
   2.3456367e+01
   2.3440407e+01
   2.3397842e+01
   2.3332685e+01
   2.3402080e+01
   2.3379945e+01
   2.3369582e+01
   2.3372988e+01
   2.3355882e+01
   2.3329737e+01
   2.3324061e+01
   2.3293544e+01
   2.3307291e+01
   2.3319759e+01
   2.3315667e+01
   2.3334958e+01
   2.3403488e+01
   2.3437574e+01
   2.3398318e+01
   2.3375125e+01
   2.3379900e+01
   2.3417058e+01
   2.3489578e+01
   2.3537859e+01
   2.3517950e+01
   2.3479406e+01
   2.3508586e+01
   2.3556890e+01
   2.3571779e+01
   2.3580720e+01
   2.3571697e+01
   2.3607234e+01
   2.3622016e+01
   2.3608950e+01
   2.3594855e+01
   2.3590331e+01
   2.3620243e+01
   2.3630566e+01
   2.3684356e+01
   2.3665558e+01
   2.3661590e+01
   2.3697352e+01
   2.3731584e+01
   2.3713261e+01
   2.3724714e+01
   2.3731853e+01
   2.3798082e+01
   2.3807147e+01
   2.3811588e+01
   2.3840384e+01
   2.3848538e+01
   2.3836293e+01
   2.3795925e+01
   2.3826524e+01
   2.3854066e+01
   2.3864851e+01
   2.3876880e+01
   2.3920139e+01
   2.4002441e+01
   2.4048361e+01
   2.4035696e+01
   2.4055770e+01
   2.4107046e+01
   2.4148173e+01
   2.4200593e+01
   2.4239457e+01
   2.4202235e+01
   2.4273061e+01
   2.4341504e+01
   2.4392612e+01
   2.4366928e+01
   2.4394646e+01
   2.4426842e+01
   2.4423791e+01
   2.4372156e+01
   2.4349114e+01
   2.4361158e+01
   2.4345491e+01
   2.4343946e+01
   2.4359208e+01
   2.4281397e+01
   2.4298450e+01
   2.4321558e+01
   2.4363821e+01
   2.4423089e+01
   2.4415658e+01
   2.4403871e+01
   2.4438477e+01
   2.4442909e+01
   2.4508139e+01
   2.4514176e+01
   2.4508426e+01
   2.4537892e+01
   2.4520449e+01
   2.4497280e+01
   2.4501444e+01
   2.4515844e+01
   2.4575292e+01
   2.4586209e+01
   2.4592500e+01
   2.4667660e+01
   2.4729334e+01
   2.4763890e+01
   2.4707897e+01
   2.4662619e+01
   2.4677546e+01
   2.4610816e+01
   2.4610277e+01
   2.4657728e+01
   2.4671466e+01
   2.4700961e+01
   2.4737815e+01
   2.4746219e+01
   2.4776822e+01
   2.4752237e+01
   2.4787379e+01
   2.4846132e+01
   2.4841590e+01
   2.4849097e+01
   2.4888460e+01
   2.4916981e+01
   2.4957430e+01
   2.4952229e+01
   2.5029839e+01
   2.5088716e+01
   2.5047574e+01
   2.4916763e+01
   2.4908293e+01
   2.4908775e+01
   2.4930516e+01
   2.4914480e+01
   2.5006556e+01
   2.5049168e+01
   2.5038410e+01
   2.5094265e+01
   2.5058597e+01
   2.5070424e+01
   2.5047114e+01
   2.5003055e+01
   2.4984891e+01
   2.5005462e+01
   2.5008465e+01
   2.5049269e+01
   2.5094866e+01
   2.5109590e+01
   2.5164325e+01
   2.5228377e+01
   2.5202127e+01
   2.5229658e+01
   2.5238451e+01
   2.5252873e+01
   2.5279890e+01
   2.5264616e+01
   2.5177633e+01
   2.5215674e+01
   2.5232481e+01
   2.5240268e+01
   2.5231578e+01
   2.5250746e+01
   2.5211334e+01
   2.5213530e+01
   2.5205305e+01
   2.5172440e+01
   2.5159596e+01
   2.5129939e+01
   2.5113250e+01
   2.5123792e+01
   2.5108895e+01
   2.5119450e+01
   2.5131671e+01
   2.5163287e+01
   2.5200322e+01
   2.5193940e+01
   2.5168063e+01
   2.5222358e+01
   2.5242096e+01
   2.5222221e+01
   2.5186085e+01
   2.5163453e+01
   2.5084713e+01
   2.5060319e+01
   2.5021570e+01
   2.5061669e+01
   2.5058091e+01
   2.5025072e+01
   2.5043257e+01
   2.4982693e+01
   2.5010420e+01
   2.5019014e+01
   2.5001592e+01
   2.5032147e+01
   2.5075840e+01
   2.5117520e+01
   2.5122980e+01
   2.5168689e+01
   2.5211132e+01
   2.5236762e+01
   2.5277228e+01
   2.5266691e+01
   2.5292377e+01
   2.5270777e+01
   2.5238989e+01
   2.5221952e+01
   2.5189111e+01
   2.5211640e+01
   2.5249551e+01
   2.5309003e+01
   2.5346873e+01
   2.5398399e+01
   2.5433507e+01
   2.5472245e+01
   2.5510323e+01
   2.5479593e+01
   2.5507673e+01
   2.5497208e+01
   2.5527955e+01
   2.5559830e+01
   2.5506457e+01
   2.5538029e+01
   2.5615762e+01
   2.5620666e+01
   2.5679854e+01
   2.5751968e+01
   2.5750859e+01
   2.5745922e+01
   2.5785687e+01
   2.5725343e+01
   2.5699991e+01
   2.5713451e+01
   2.5748794e+01
   2.5684120e+01
   2.5682728e+01
   2.5733649e+01
   2.5763346e+01
   2.5783009e+01
   2.5809075e+01
   2.5800097e+01
   2.5815330e+01
   2.5881143e+01
   2.5870018e+01
   2.5858017e+01
   2.5853098e+01
   2.5825820e+01
   2.5816044e+01
   2.5778868e+01
   2.5752944e+01
   2.5727451e+01
   2.5709618e+01
   2.5742170e+01
   2.5786571e+01
   2.5852617e+01
   2.5933263e+01
   2.5944845e+01
   2.5964831e+01
   2.6016778e+01
   2.6022563e+01
   2.6023901e+01
   2.6039407e+01
   2.6045676e+01
   2.6009057e+01
   2.6015024e+01
   2.6040306e+01
   2.6046339e+01
   2.6087743e+01
   2.6118053e+01
   2.6120819e+01
   2.6091889e+01
   2.6064108e+01
   2.6129040e+01
   2.6136116e+01
   2.6112084e+01
   2.6111159e+01
   2.6113816e+01
   2.6070028e+01
   2.6122480e+01
   2.6134943e+01
   2.6120963e+01
   2.6179133e+01
   2.6196144e+01
   2.6144054e+01
   2.6147619e+01
   2.6154709e+01
   2.6200338e+01
   2.6145345e+01
   2.6190867e+01
   2.6233238e+01
   2.6254010e+01
   2.6267437e+01
   2.6258258e+01
   2.6286838e+01
   2.6324439e+01
   2.6351200e+01
   2.6369391e+01
   2.6388942e+01
   2.6372797e+01
   2.6434970e+01
   2.6410438e+01
   2.6378489e+01
   2.6362573e+01
   2.6403884e+01
   2.6432264e+01
   2.6439990e+01
   2.6441697e+01
   2.6424876e+01
   2.6418860e+01
   2.6457227e+01
   2.6523891e+01
   2.6528220e+01
   2.6486174e+01
   2.6527537e+01
   2.6551939e+01
   2.6559509e+01
   2.6637307e+01
   2.6639845e+01
   2.6613496e+01
   2.6674626e+01
   2.6641646e+01
   2.6624033e+01
   2.6612466e+01
   2.6614490e+01
   2.6612174e+01
   2.6596652e+01
   2.6590518e+01
   2.6543152e+01
   2.6524676e+01
   2.6525793e+01
   2.6520611e+01
   2.6487509e+01
   2.6425256e+01
   2.6386280e+01
   2.6408882e+01
   2.6396293e+01
   2.6370075e+01
   2.6360886e+01
   2.6407110e+01
   2.6412093e+01
   2.6455715e+01
   2.6513908e+01
   2.6535227e+01
   2.6549987e+01
   2.6587278e+01
   2.6627774e+01
   2.6620683e+01
   2.6617602e+01
   2.6642112e+01
   2.6611132e+01
   2.6605948e+01
   2.6570700e+01
   2.6521323e+01
   2.6552607e+01
   2.6528076e+01
   2.6532017e+01
   2.6553452e+01
   2.6549003e+01
   2.6473194e+01
   2.6450918e+01
   2.6427720e+01
   2.6416785e+01
   2.6389813e+01
   2.6457024e+01
   2.6454831e+01
   2.6392059e+01
   2.6350215e+01
   2.6334865e+01
   2.6319438e+01
   2.6204559e+01
   2.6181239e+01
   2.6193205e+01
   2.6178424e+01
   2.6177392e+01
   2.6184391e+01
   2.6171945e+01
   2.6165583e+01
   2.6171559e+01
   2.6180634e+01
   2.6189986e+01
   2.6231953e+01
   2.6273049e+01
   2.6317230e+01
   2.6299584e+01
   2.6249768e+01
   2.6244935e+01
   2.6210511e+01
   2.6160344e+01
   2.6206658e+01
   2.6236376e+01
   2.6276839e+01
   2.6316546e+01
   2.6352308e+01
   2.6432479e+01
   2.6449280e+01
   2.6437209e+01
   2.6432587e+01
   2.6442760e+01
   2.6421052e+01
   2.6395258e+01
   2.6363951e+01
   2.6316402e+01
   2.6295551e+01
   2.6276629e+01
   2.6315290e+01
   2.6357805e+01
   2.6360300e+01
   2.6294967e+01
   2.6288350e+01
   2.6259498e+01
   2.6283110e+01
   2.6267970e+01
   2.6285530e+01
   2.6274125e+01
   2.6253676e+01
   2.6221297e+01
   2.6196713e+01
   2.6157179e+01
   2.6099847e+01
   2.6078695e+01
   2.6079767e+01
   2.6134650e+01
   2.6189643e+01
   2.6170050e+01
   2.6160281e+01
   2.6226253e+01
   2.6199681e+01

Vesicle 26
D = 0.0160
C = 6.6886
R = 10.9596
position =
   2.0075777e+01
   2.0126299e+01
   2.0159717e+01
   2.0151043e+01
   2.0188964e+01
   2.0192697e+01
   2.0181480e+01
   2.0157867e+01
   2.0121919e+01
   2.0142082e+01
   2.0155407e+01
   2.0140843e+01
   2.0145864e+01
   2.0129195e+01
   2.0101130e+01
   2.0122131e+01
   2.0111206e+01
   2.0096082e+01
   2.0167392e+01
   2.0171202e+01
   2.0211439e+01
   2.0232594e+01
   2.0247795e+01
   2.0235808e+01
   2.0245232e+01
   2.0260575e+01
   2.0242850e+01
   2.0242359e+01
   2.0257836e+01
   2.0312894e+01
   2.0272162e+01
   2.0221553e+01
   2.0245202e+01
   2.0225206e+01
   2.0260503e+01
   2.0272746e+01
   2.0272013e+01
   2.0315893e+01
   2.0358284e+01
   2.0364885e+01
   2.0349849e+01
   2.0362080e+01
   2.0362920e+01
   2.0354262e+01
   2.0365436e+01
   2.0405597e+01
   2.0390305e+01
   2.0392549e+01
   2.0341635e+01
   2.0348556e+01
   2.0366178e+01
   2.0393982e+01
   2.0398222e+01
   2.0433797e+01
   2.0475340e+01
   2.0469676e+01
   2.0497890e+01
   2.0535081e+01
   2.0542997e+01
   2.0489189e+01
   2.0475539e+01
   2.0485191e+01
   2.0469841e+01
   2.0479052e+01
   2.0510681e+01
   2.0523081e+01
   2.0560819e+01
   2.0560614e+01
   2.0594619e+01
   2.0608823e+01
   2.0599716e+01
   2.0583378e+01
   2.0596487e+01
   2.0581395e+01
   2.0584416e+01
   2.0621765e+01
   2.0653620e+01
   2.0640466e+01
   2.0595887e+01
   2.0575829e+01
   2.0579385e+01
   2.0542163e+01
   2.0544274e+01
   2.0535287e+01
   2.0564182e+01
   2.0588771e+01
   2.0586694e+01
   2.0560712e+01
   2.0549868e+01
   2.0523520e+01
   2.0540582e+01
   2.0566177e+01
   2.0541293e+01
   2.0515805e+01
   2.0598572e+01
   2.0594045e+01
   2.0578729e+01
   2.0582022e+01
   2.0608241e+01
   2.0643212e+01
   2.0645900e+01
   2.0670929e+01
   2.0703798e+01
   2.0684741e+01
   2.0716391e+01
   2.0696254e+01
   2.0763619e+01
   2.0836452e+01
   2.0817491e+01
   2.0835710e+01
   2.0884945e+01
   2.0953635e+01
   2.0983338e+01
   2.1007678e+01
   2.1052716e+01
   2.1060253e+01
   2.1006508e+01
   2.1031489e+01
   2.1078224e+01
   2.1127199e+01
   2.1185670e+01
   2.1255400e+01
   2.1256668e+01
   2.1233363e+01
   2.1297405e+01
   2.1293010e+01
   2.1280328e+01
   2.1297897e+01
   2.1300799e+01
   2.1337971e+01
   2.1353440e+01
   2.1374526e+01
   2.1413484e+01
   2.1415157e+01
   2.1437098e+01
   2.1424318e+01
   2.1412636e+01
   2.1400609e+01
   2.1396099e+01
   2.1393495e+01
   2.1404241e+01
   2.1386691e+01
   2.1379534e+01
   2.1382505e+01
   2.1385216e+01
   2.1384513e+01
   2.1362717e+01
   2.1346679e+01
   2.1354342e+01
   2.1368915e+01
   2.1401600e+01
   2.1398354e+01
   2.1401452e+01
   2.1402558e+01
   2.1378182e+01
   2.1397272e+01
   2.1426524e+01
   2.1433571e+01
   2.1449275e+01
   2.1497291e+01
   2.1518058e+01
   2.1512259e+01
   2.1519058e+01
   2.1502476e+01
   2.1484829e+01
   2.1520020e+01
   2.1536059e+01
   2.1545861e+01
   2.1551508e+01
   2.1586970e+01
   2.1600821e+01
   2.1616095e+01
   2.1596202e+01
   2.1557577e+01
   2.1545137e+01
   2.1565719e+01
   2.1631317e+01
   2.1701284e+01
   2.1684656e+01
   2.1689905e+01
   2.1696468e+01
   2.1691662e+01
   2.1730963e+01
   2.1727757e+01
   2.1698592e+01
   2.1731777e+01
   2.1728320e+01
   2.1745365e+01
   2.1781742e+01
   2.1798191e+01
   2.1789192e+01
   2.1825951e+01
   2.1821475e+01
   2.1866205e+01
   2.1901961e+01
   2.1921134e+01
   2.1893464e+01
   2.1914402e+01
   2.1938168e+01
   2.1937299e+01
   2.1962559e+01
   2.1944245e+01
   2.1918832e+01
   2.1899022e+01
   2.1865436e+01
   2.1878987e+01
   2.1887852e+01
   2.1859880e+01
   2.1929207e+01
   2.2013538e+01
   2.2069617e+01
   2.2103633e+01
   2.2090446e+01
   2.2099238e+01
   2.2087993e+01
   2.2066564e+01
   2.2077718e+01
   2.2066106e+01
   2.2084946e+01
   2.2103016e+01
   2.2108031e+01
   2.2121455e+01
   2.2118717e+01
   2.2140661e+01
   2.2205470e+01
   2.2228693e+01
   2.2233429e+01
   2.2227645e+01
   2.2185389e+01
   2.2192911e+01
   2.2266994e+01
   2.2288937e+01
   2.2274414e+01
   2.2257797e+01
   2.2234719e+01
   2.2231042e+01
   2.2232918e+01
   2.2288139e+01
   2.2318694e+01
   2.2328098e+01
   2.2314837e+01
   2.2294340e+01
   2.2290705e+01
   2.2269359e+01
   2.2256139e+01
   2.2246466e+01
   2.2271067e+01
   2.2225530e+01
   2.2181988e+01
   2.2232718e+01
   2.2231389e+01
   2.2244103e+01
   2.2240187e+01
   2.2246244e+01
   2.2257333e+01
   2.2270576e+01
   2.2300087e+01
   2.2321367e+01
   2.2333053e+01
   2.2354708e+01
   2.2353346e+01
   2.2406131e+01
   2.2449891e+01
   2.2472915e+01
   2.2501229e+01
   2.2511565e+01
   2.2499303e+01
   2.2513674e+01
   2.2494695e+01
   2.2498125e+01
   2.2495987e+01
   2.2526347e+01
   2.2507185e+01
   2.2549833e+01
   2.2610180e+01
   2.2624342e+01
   2.2680245e+01
   2.2730972e+01
   2.2766160e+01
   2.2777503e+01
   2.2740593e+01
   2.2708174e+01
   2.2655921e+01
   2.2668628e+01
   2.2627991e+01
   2.2623664e+01
   2.2628939e+01
   2.2661531e+01
   2.2693522e+01
   2.2686356e+01
   2.2673378e+01
   2.2680688e+01
   2.2666849e+01
   2.2670172e+01
   2.2671661e+01
   2.2741947e+01
   2.2754017e+01
   2.2782743e+01
   2.2776480e+01
   2.2818215e+01
   2.2827788e+01
   2.2797854e+01
   2.2777259e+01
   2.2757622e+01
   2.2707044e+01
   2.2719741e+01
   2.2684028e+01
   2.2689707e+01
   2.2704206e+01
   2.2687407e+01
   2.2699862e+01
   2.2720922e+01
   2.2694038e+01
   2.2708099e+01
   2.2698149e+01
   2.2720696e+01
   2.2735724e+01
   2.2767409e+01
   2.2814445e+01
   2.2811057e+01
   2.2785243e+01
   2.2776167e+01
   2.2764398e+01
   2.2810853e+01
   2.2806940e+01
   2.2840562e+01
   2.2839801e+01
   2.2822217e+01
   2.2824438e+01
   2.2865131e+01
   2.2870611e+01
   2.2881261e+01
   2.2891419e+01
   2.2916686e+01
   2.2912478e+01
   2.2883392e+01
   2.2904413e+01
   2.2951853e+01
   2.2966166e+01
   2.3003383e+01
   2.3053077e+01
   2.3059724e+01
   2.3020988e+01
   2.3028176e+01
   2.3057940e+01
   2.3094037e+01
   2.3114132e+01
   2.3116554e+01
   2.3149411e+01
   2.3160149e+01
   2.3140317e+01
   2.3064935e+01
   2.3012507e+01
   2.3015437e+01
   2.3018994e+01
   2.3062226e+01
   2.3092894e+01
   2.3041660e+01
   2.3060332e+01
   2.3069334e+01
   2.3100123e+01
   2.3097923e+01
   2.3101188e+01
   2.3115805e+01
   2.3171384e+01
   2.3181699e+01
   2.3180131e+01
   2.3206380e+01
   2.3201643e+01
   2.3239470e+01
   2.3273532e+01
   2.3344423e+01
   2.3402038e+01
   2.3421535e+01
   2.3441984e+01
   2.3421407e+01
   2.3491002e+01
   2.3495810e+01
   2.3471044e+01
   2.3423249e+01
   2.3460809e+01
   2.3456763e+01
   2.3509227e+01
   2.3529647e+01
   2.3495929e+01
   2.3461519e+01
   2.3511899e+01
   2.3516751e+01
   2.3520930e+01
   2.3483212e+01
   2.3507986e+01
   2.3524864e+01
   2.3530360e+01
   2.3548478e+01
   2.3550069e+01
   2.3542897e+01
   2.3531991e+01
   2.3545845e+01
   2.3530955e+01
   2.3538250e+01
   2.3537830e+01
   2.3536891e+01
   2.3540650e+01
   2.3565529e+01
   2.3560796e+01
   2.3527250e+01
   2.3530541e+01
   2.3559951e+01
   2.3548786e+01
   2.3569777e+01
   2.3590784e+01
   2.3575255e+01
   2.3538795e+01
   2.3519992e+01
   2.3467594e+01
   2.3479875e+01
   2.3530685e+01
   2.3535767e+01
   2.3530251e+01
   2.3518235e+01
   2.3548533e+01
   2.3589282e+01
   2.3614805e+01
   2.3607045e+01
   2.3616436e+01
   2.3681304e+01
   2.3734576e+01
   2.3731757e+01
   2.3734578e+01
   2.3734344e+01
   2.3786820e+01
   2.3795443e+01
   2.3803992e+01
   2.3796186e+01
   2.3843279e+01
   2.3810747e+01
   2.3847633e+01
   2.3877119e+01
   2.3912064e+01
   2.3951822e+01
   2.3922805e+01
   2.3955461e+01
   2.3989168e+01
   2.4006160e+01
   2.4004511e+01
   2.4047441e+01
   2.4075548e+01
   2.4072071e+01
   2.4117879e+01
   2.4122394e+01
   2.4108696e+01
   2.4091110e+01
   2.4141666e+01
   2.4161221e+01
   2.4171066e+01
   2.4206900e+01
   2.4218418e+01
   2.4204322e+01
   2.4199279e+01
   2.4200103e+01
   2.4190649e+01
   2.4158343e+01
   2.4139593e+01
   2.4136801e+01
   2.4140457e+01
   2.4137482e+01
   2.4170152e+01
   2.4191582e+01
   2.4201805e+01
   2.4161692e+01
   2.4155653e+01
   2.4168941e+01
   2.4170204e+01
   2.4145841e+01
   2.4163649e+01
   2.4202545e+01
   2.4218499e+01
   2.4157914e+01
   2.4157893e+01
   2.4195749e+01
   2.4236275e+01
   2.4242991e+01
   2.4236371e+01
   2.4291384e+01
   2.4283394e+01
   2.4273702e+01
   2.4277342e+01
   2.4323632e+01
   2.4360457e+01
   2.4347165e+01
   2.4402430e+01
   2.4419960e+01
   2.4492923e+01
   2.4544050e+01
   2.4521970e+01
   2.4527954e+01
   2.4501911e+01
   2.4468108e+01
   2.4488566e+01
